Concurrent Alternating Least Squares for multiple simultaneous Canonical Polyadic Decompositions

Tensor decompositions, such as CANDECOMP/PARAFAC (CP), are widely used in a variety of applications, such as chemometrics, signal processing, and machine learning. A broadly used method for computing such decompositions relies on the Alternating Least Squares (ALS) algorithm. When the number of components is small, regardless of its implementation, ALS exhibits low arithmetic intensity, which severely hinders its performance and makes GPU offloading ineffective. We observe that, in practice, experts often have to compute multiple decompositions of the same tensor, each with a small number of components (typically fewer than 20), to ultimately find the best ones to use for the application at hand. In this paper, we illustrate how multiple decompositions of the same tensor can be fused together at the algorithmic level to increase the arithmetic intensity. Therefore, it becomes possible to make efficient use of GPUs for further speedups; at the same time the technique is compatible with many enhancements typically used in ALS, such as line search, extrapolation, and non-negativity constraints. We introduce the Concurrent ALS algorithm and library, which offers an interface to Matlab, and a mechanism to effectively deal with the issue that decompositions complete at different times. Experimental results on artificial and real datasets demonstrate a shorter time to completion due to increased arithmetic intensity.

==> data/ALS_v_CALS_MKL_efficiency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.478070in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{5.651000in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{5.651000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.507244in}{5.188009in}}{\pgfqpoint{2.190330in}{5.459788in}}{%
\pgfpathmoveto{\pgfqpoint{0.507244in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.647863in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.648197in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.649534in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.649868in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.650202in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.650536in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.650870in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.651204in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.651872in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.652206in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.652540in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.652874in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.653208in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.653542in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.653876in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.654542in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.655208in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.655874in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.656540in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.657206in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.658537in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.659203in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.659869in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.660535in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.661201in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.662533in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.663199in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.663865in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.664531in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.665197in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.665862in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.666528in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.667194in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.669192in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.670191in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.671190in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.672189in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.673188in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.674186in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.675185in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.676184in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.677183in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.678182in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.679181in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.681178in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.682177in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.683176in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.684175in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.685174in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.686173in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.687172in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.689844in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.691180in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.692516in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.693852in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.695189in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.696525in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.697861in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.699197in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.700533in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.701869in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.703206in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.704542in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.707214in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.708550in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.709886in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.711222in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.712559in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.713895in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.715565in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.717235in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.718905in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.720575in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.722246in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.723916in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.725586in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.727256in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.728926in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.730597in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.732267in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.733937in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.735607in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.737277in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.738948in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.740618in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.742288in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.745628in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.747298in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.749303in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.751307in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.753311in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.755315in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.759324in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.761328in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.765336in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.767341in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.769345in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.771349in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.775358in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.777362in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.779366in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.781370in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.783375in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.785379in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.789721in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.792059in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.794398in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.796736in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.799074in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.801413in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.803751in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.806089in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.808427in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.810766in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.813104in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.815442in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.820119in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.822457in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.824795in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.829472in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.831810in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.836821in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.839493in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.844837in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.847510in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.850182in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.858199in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.860871in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.863544in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.866216in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.868888in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.871560in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.876905in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.879577in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.882250in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.884922in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.890601in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.893607in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.905632in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.908639in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.911645in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.914651in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.920664in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.923670in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.926677in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.929683in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.935696in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.938702in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.941708in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.944715in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.947721in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.954402in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.957742in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.961082in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.964423in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.967763in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.971104in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.974444in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.981125in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.984465in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.987805in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.994486in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{0.997827in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.001167in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.004507in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.007848in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.011188in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.014528in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.021877in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.025552in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.032901in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.036575in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.043924in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.051273in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.054947in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.058621in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.062296in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.065970in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.069645in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.073319in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.076994in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.084342in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.088017in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.092025in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.096034in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.100042in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.104051in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.108059in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.112067in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.116076in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.120084in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.124093in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.128101in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.132110in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.136118in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.140127in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.144135in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.148144in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.156160in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.164177in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.172528in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.176871in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.185556in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.194241in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.198583in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.202926in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.207268in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.211611in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.215953in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.220296in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.228981in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.242008in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.250693in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.264389in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.269065in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.278418in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.283095in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.287771in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.292448in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.297124in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.301801in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.306477in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.311154in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.315830in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.325183in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.329860in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.339213in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.343890in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.348566in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.353577in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.358587in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.368608in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.373619in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.383640in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.388651in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.393661in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.398672in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.403682in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.418714in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.423724in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.433746in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.438756in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.443767in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.448777in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.454122in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.459467in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.464811in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.470156in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.480845in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.486190in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.502223in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.512913in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.518257in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.534291in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.539636in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.544980in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.550325in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.555669in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.561348in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.567027in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.572705in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.578384in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.584063in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.595420in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.601098in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.606777in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.612456in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.618134in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.623813in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.629492in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.635170in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.646528in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.652206in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.663563in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.669242in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.675255in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.681267in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.687280in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.693293in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.699305in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.705318in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.711331in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.717343in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.729369in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.741394in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.747407in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.753420in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.759432in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.765445in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.771458in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.777470in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.783483in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.789496in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.802189in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.808536in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.814882in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.827576in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.846616in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.859309in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.865656in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.872003in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.878350in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.884696in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.891043in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.897390in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.903736in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.910083in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.916430in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.923111in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.929791in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.936472in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.943153in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.949834in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.956514in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.963195in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.969876in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.976557in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.989918in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{1.996599in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{2.003280in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{2.016641in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{2.023322in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{2.030003in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{2.036683in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{2.043364in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{2.043364in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{2.036683in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{2.030003in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{2.023322in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{2.016641in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{2.003280in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.996599in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.989918in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.976557in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.969876in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.963195in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.956514in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.949834in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.943153in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.936472in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.929791in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.923111in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.916430in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.910083in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.903736in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.897390in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.891043in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.884696in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.878350in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.872003in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.865656in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.859309in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.846616in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.827576in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.814882in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.808536in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.802189in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.789496in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.783483in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.777470in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.771458in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.765445in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.759432in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.753420in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.747407in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.741394in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.729369in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.717343in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.711331in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.705318in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.699305in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.693293in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.687280in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.681267in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.675255in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.669242in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.663563in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.652206in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.646528in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.635170in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.629492in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.623813in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.618134in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.612456in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.606777in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.601098in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.595420in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.584063in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.578384in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.572705in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.567027in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.561348in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.555669in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.550325in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.544980in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.539636in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.534291in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.528946in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.518257in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.512913in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.502223in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.496879in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.486190in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.480845in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.470156in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.464811in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.459467in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.454122in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.448777in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.443767in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.438756in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.433746in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.423724in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.418714in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.403682in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.398672in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.393661in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.388651in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.383640in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.373619in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.368608in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.358587in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.353577in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.348566in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.343890in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.339213in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.329860in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.325183in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.315830in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.311154in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.306477in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.301801in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.297124in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.292448in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.287771in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.283095in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.278418in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.269065in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.264389in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.250693in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.242008in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.228981in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.220296in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.215953in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.211611in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.207268in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.202926in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.198583in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.194241in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.185556in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.176871in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.172528in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.164177in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.156160in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.148144in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.144135in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.140127in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.136118in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.132110in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.128101in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.124093in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.120084in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.116076in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.112067in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.108059in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.104051in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.100042in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.096034in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.092025in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.088017in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.084342in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.076994in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.073319in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.069645in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.065970in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.062296in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.058621in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.054947in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.051273in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.043924in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.036575in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.032901in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.025552in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.021877in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.014528in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.011188in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.007848in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.004507in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{1.001167in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.997827in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.994486in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.987805in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.984465in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.981125in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.974444in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.971104in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.967763in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.964423in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.961082in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.957742in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.954402in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.947721in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.944715in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.941708in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.938702in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.935696in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.929683in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.926677in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.923670in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.920664in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.914651in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.911645in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.908639in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.905632in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.893607in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.890601in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.884922in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.882250in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.879577in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.876905in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.871560in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.868888in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.866216in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.863544in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.860871in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.858199in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.850182in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.847510in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.844837in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.839493in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.836821in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.831810in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.829472in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.824795in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.822457in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.820119in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.815442in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.813104in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.810766in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.808427in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.806089in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.803751in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.801413in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.799074in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.796736in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.794398in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.792059in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.789721in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.785379in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.783375in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.781370in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.779366in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.777362in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.775358in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.771349in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.769345in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.767341in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.765336in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.763332in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.761328in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.759324in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.755315in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.753311in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.751307in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.749303in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.747298in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.745628in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.743958in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.742288in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.740618in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.738948in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.737277in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.735607in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.733937in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.732267in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.730597in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.728926in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.727256in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.725586in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.723916in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.722246in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.720575in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.718905in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.717235in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.715565in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.713895in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.712559in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.711222in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.709886in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.708550in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.707214in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.705878in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.704542in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.703206in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.701869in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.700533in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.699197in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.697861in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.696525in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.695189in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.693852in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.692516in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.691180in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.689844in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.687172in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.686173in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.685174in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.684175in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.683176in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.682177in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.681178in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.679181in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.678182in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.677183in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.676184in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.675185in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.674186in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.673188in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.672189in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.671190in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.670191in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.669192in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.667194in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.666528in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.665862in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.665197in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.664531in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.663865in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.663199in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.662533in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.661201in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.660535in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.659869in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.659203in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.658537in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.657871in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.657206in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.656540in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.655874in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.655208in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.654542in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.653876in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.653542in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.653208in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.652874in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.652540in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.652206in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.651872in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.651204in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.650870in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.650536in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.650202in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.649868in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.649534in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.649199in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.648197in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.647863in}{5.459788in}}%
\pgfpathlineto{\pgfqpoint{0.507244in}{5.459788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647195in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110171in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573147in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050153in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{4.132704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.084509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.284533in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{4.284533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{4.284533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.236339in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.436363in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{4.436363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{4.436363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.388168in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.588192in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{4.588192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{4.588192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.539998in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.740022in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{4.740022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{4.740022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.691828in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.891852in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{4.891852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{4.891852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.843657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{5.043681in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{5.043681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{5.043681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.995487in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{5.195511in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{5.195511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{5.195511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=5.147317in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{5.347341in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{5.347341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{5.347341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=5.299146in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{5.499170in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{5.499170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{5.499170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=5.450976in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{5.651000in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{5.651000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=5.602806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=4.891852in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficiency (Threads: 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647797in}{4.638345in}}%
\pgfpathlineto{\pgfqpoint{0.648398in}{4.814296in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{4.814984in}}%
\pgfpathlineto{\pgfqpoint{0.650202in}{4.816053in}}%
\pgfpathlineto{\pgfqpoint{0.653809in}{4.816036in}}%
\pgfpathlineto{\pgfqpoint{0.653809in}{4.817255in}}%
\pgfpathlineto{\pgfqpoint{0.654410in}{4.816939in}}%
\pgfpathlineto{\pgfqpoint{0.676657in}{4.817202in}}%
\pgfpathlineto{\pgfqpoint{0.676657in}{4.807095in}}%
\pgfpathlineto{\pgfqpoint{0.677259in}{4.816715in}}%
\pgfpathlineto{\pgfqpoint{0.677860in}{4.816715in}}%
\pgfpathlineto{\pgfqpoint{0.677860in}{4.826325in}}%
\pgfpathlineto{\pgfqpoint{0.678461in}{4.826227in}}%
\pgfpathlineto{\pgfqpoint{0.683873in}{4.826580in}}%
\pgfpathlineto{\pgfqpoint{0.683873in}{4.827661in}}%
\pgfpathlineto{\pgfqpoint{0.684474in}{4.827125in}}%
\pgfpathlineto{\pgfqpoint{0.694094in}{4.827726in}}%
\pgfpathlineto{\pgfqpoint{0.694094in}{4.821507in}}%
\pgfpathlineto{\pgfqpoint{0.694695in}{4.827018in}}%
\pgfpathlineto{\pgfqpoint{0.697100in}{4.827551in}}%
\pgfpathlineto{\pgfqpoint{0.697702in}{4.886488in}}%
\pgfpathlineto{\pgfqpoint{0.698904in}{4.885708in}}%
\pgfpathlineto{\pgfqpoint{0.699506in}{4.800181in}}%
\pgfpathlineto{\pgfqpoint{0.700107in}{4.800181in}}%
\pgfpathlineto{\pgfqpoint{0.700708in}{5.149241in}}%
\pgfpathlineto{\pgfqpoint{0.701309in}{5.149241in}}%
\pgfpathlineto{\pgfqpoint{0.701309in}{5.152575in}}%
\pgfpathlineto{\pgfqpoint{0.701911in}{5.151333in}}%
\pgfpathlineto{\pgfqpoint{0.703113in}{5.152061in}}%
\pgfpathlineto{\pgfqpoint{0.703113in}{5.152812in}}%
\pgfpathlineto{\pgfqpoint{0.703714in}{5.152729in}}%
\pgfpathlineto{\pgfqpoint{0.706721in}{5.152070in}}%
\pgfpathlineto{\pgfqpoint{0.707322in}{5.140199in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{5.140199in}}%
\pgfpathlineto{\pgfqpoint{0.708525in}{5.154828in}}%
\pgfpathlineto{\pgfqpoint{0.712132in}{5.154846in}}%
\pgfpathlineto{\pgfqpoint{0.712132in}{5.156537in}}%
\pgfpathlineto{\pgfqpoint{0.712733in}{5.156524in}}%
\pgfpathlineto{\pgfqpoint{0.713936in}{5.155957in}}%
\pgfpathlineto{\pgfqpoint{0.713936in}{5.155147in}}%
\pgfpathlineto{\pgfqpoint{0.714537in}{5.156730in}}%
\pgfpathlineto{\pgfqpoint{0.715139in}{5.156730in}}%
\pgfpathlineto{\pgfqpoint{0.715740in}{5.201737in}}%
\pgfpathlineto{\pgfqpoint{0.717544in}{5.202448in}}%
\pgfpathlineto{\pgfqpoint{0.717544in}{5.203061in}}%
\pgfpathlineto{\pgfqpoint{0.718145in}{5.201257in}}%
\pgfpathlineto{\pgfqpoint{0.719347in}{5.202333in}}%
\pgfpathlineto{\pgfqpoint{0.719347in}{5.202514in}}%
\pgfpathlineto{\pgfqpoint{0.719949in}{5.202389in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{5.202660in}}%
\pgfpathlineto{\pgfqpoint{0.726563in}{5.188353in}}%
\pgfpathlineto{\pgfqpoint{0.727164in}{5.201947in}}%
\pgfpathlineto{\pgfqpoint{0.728366in}{5.201318in}}%
\pgfpathlineto{\pgfqpoint{0.728366in}{5.189443in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{5.202454in}}%
\pgfpathlineto{\pgfqpoint{0.729569in}{5.202454in}}%
\pgfpathlineto{\pgfqpoint{0.730170in}{5.182595in}}%
\pgfpathlineto{\pgfqpoint{0.730771in}{5.182595in}}%
\pgfpathlineto{\pgfqpoint{0.730771in}{5.154412in}}%
\pgfpathlineto{\pgfqpoint{0.731373in}{5.168640in}}%
\pgfpathlineto{\pgfqpoint{0.731974in}{5.168640in}}%
\pgfpathlineto{\pgfqpoint{0.732575in}{5.202280in}}%
\pgfpathlineto{\pgfqpoint{0.735582in}{5.201193in}}%
\pgfpathlineto{\pgfqpoint{0.735582in}{5.201053in}}%
\pgfpathlineto{\pgfqpoint{0.736183in}{5.202236in}}%
\pgfpathlineto{\pgfqpoint{0.736784in}{5.202236in}}%
\pgfpathlineto{\pgfqpoint{0.737385in}{5.186641in}}%
\pgfpathlineto{\pgfqpoint{0.737987in}{5.186641in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{5.202538in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{5.183056in}}%
\pgfpathlineto{\pgfqpoint{0.739189in}{5.183056in}}%
\pgfpathlineto{\pgfqpoint{0.739189in}{5.164066in}}%
\pgfpathlineto{\pgfqpoint{0.739790in}{5.202290in}}%
\pgfpathlineto{\pgfqpoint{0.740993in}{5.202190in}}%
\pgfpathlineto{\pgfqpoint{0.740993in}{5.203761in}}%
\pgfpathlineto{\pgfqpoint{0.741594in}{5.203355in}}%
\pgfpathlineto{\pgfqpoint{0.742196in}{5.203355in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{5.101002in}}%
\pgfpathlineto{\pgfqpoint{0.743398in}{5.101002in}}%
\pgfpathlineto{\pgfqpoint{0.743999in}{5.202537in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{5.203592in}}%
\pgfpathlineto{\pgfqpoint{0.746404in}{5.204205in}}%
\pgfpathlineto{\pgfqpoint{0.747006in}{5.204205in}}%
\pgfpathlineto{\pgfqpoint{0.747006in}{5.202466in}}%
\pgfpathlineto{\pgfqpoint{0.747607in}{5.203738in}}%
\pgfpathlineto{\pgfqpoint{0.753018in}{5.203367in}}%
\pgfpathlineto{\pgfqpoint{0.753018in}{5.204858in}}%
\pgfpathlineto{\pgfqpoint{0.753620in}{5.202866in}}%
\pgfpathlineto{\pgfqpoint{0.754221in}{5.202866in}}%
\pgfpathlineto{\pgfqpoint{0.754822in}{5.204925in}}%
\pgfpathlineto{\pgfqpoint{0.756626in}{5.203963in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{5.165112in}}%
\pgfpathlineto{\pgfqpoint{0.757828in}{5.165112in}}%
\pgfpathlineto{\pgfqpoint{0.757828in}{5.194644in}}%
\pgfpathlineto{\pgfqpoint{0.758430in}{5.158528in}}%
\pgfpathlineto{\pgfqpoint{0.759031in}{5.158528in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{5.202467in}}%
\pgfpathlineto{\pgfqpoint{0.760234in}{5.202467in}}%
\pgfpathlineto{\pgfqpoint{0.760234in}{5.204501in}}%
\pgfpathlineto{\pgfqpoint{0.760835in}{5.193343in}}%
\pgfpathlineto{\pgfqpoint{0.761436in}{5.193343in}}%
\pgfpathlineto{\pgfqpoint{0.761436in}{5.204492in}}%
\pgfpathlineto{\pgfqpoint{0.762037in}{5.203174in}}%
\pgfpathlineto{\pgfqpoint{0.762639in}{5.203174in}}%
\pgfpathlineto{\pgfqpoint{0.762639in}{5.204599in}}%
\pgfpathlineto{\pgfqpoint{0.763240in}{5.204335in}}%
\pgfpathlineto{\pgfqpoint{0.763841in}{5.204335in}}%
\pgfpathlineto{\pgfqpoint{0.763841in}{5.202654in}}%
\pgfpathlineto{\pgfqpoint{0.764442in}{5.203665in}}%
\pgfpathlineto{\pgfqpoint{0.766246in}{5.202590in}}%
\pgfpathlineto{\pgfqpoint{0.766848in}{5.153275in}}%
\pgfpathlineto{\pgfqpoint{0.767449in}{5.153275in}}%
\pgfpathlineto{\pgfqpoint{0.768037in}{5.228815in}}%
\pgfpathlineto{\pgfqpoint{0.768625in}{5.228815in}}%
\pgfpathlineto{\pgfqpoint{0.768625in}{5.196112in}}%
\pgfpathlineto{\pgfqpoint{0.769212in}{5.203729in}}%
\pgfpathlineto{\pgfqpoint{0.769800in}{5.203729in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{5.231785in}}%
\pgfpathlineto{\pgfqpoint{0.773328in}{5.232304in}}%
\pgfpathlineto{\pgfqpoint{0.773328in}{5.233874in}}%
\pgfpathlineto{\pgfqpoint{0.773916in}{5.231509in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{5.231509in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{5.233473in}}%
\pgfpathlineto{\pgfqpoint{0.775092in}{5.230885in}}%
\pgfpathlineto{\pgfqpoint{0.776267in}{5.231038in}}%
\pgfpathlineto{\pgfqpoint{0.776267in}{5.233256in}}%
\pgfpathlineto{\pgfqpoint{0.776855in}{5.231496in}}%
\pgfpathlineto{\pgfqpoint{0.777443in}{5.231496in}}%
\pgfpathlineto{\pgfqpoint{0.777443in}{5.233115in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{5.220510in}}%
\pgfpathlineto{\pgfqpoint{0.778619in}{5.220510in}}%
\pgfpathlineto{\pgfqpoint{0.779207in}{5.233150in}}%
\pgfpathlineto{\pgfqpoint{0.782734in}{5.232564in}}%
\pgfpathlineto{\pgfqpoint{0.782734in}{5.230998in}}%
\pgfpathlineto{\pgfqpoint{0.783322in}{5.231979in}}%
\pgfpathlineto{\pgfqpoint{0.788025in}{5.231653in}}%
\pgfpathlineto{\pgfqpoint{0.788025in}{5.233235in}}%
\pgfpathlineto{\pgfqpoint{0.788613in}{5.232748in}}%
\pgfpathlineto{\pgfqpoint{0.795668in}{5.231860in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{5.192517in}}%
\pgfpathlineto{\pgfqpoint{0.796844in}{5.192517in}}%
\pgfpathlineto{\pgfqpoint{0.797405in}{5.221815in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{5.221732in}}%
\pgfpathlineto{\pgfqpoint{0.798528in}{5.223183in}}%
\pgfpathlineto{\pgfqpoint{0.799089in}{5.222959in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{5.222959in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{5.224520in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{5.223142in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{5.223543in}}%
\pgfpathlineto{\pgfqpoint{0.802456in}{5.225372in}}%
\pgfpathlineto{\pgfqpoint{0.803017in}{5.225280in}}%
\pgfpathlineto{\pgfqpoint{0.804701in}{5.224386in}}%
\pgfpathlineto{\pgfqpoint{0.804701in}{5.222720in}}%
\pgfpathlineto{\pgfqpoint{0.805262in}{5.225107in}}%
\pgfpathlineto{\pgfqpoint{0.805823in}{5.225107in}}%
\pgfpathlineto{\pgfqpoint{0.806384in}{5.223593in}}%
\pgfpathlineto{\pgfqpoint{0.806945in}{5.223593in}}%
\pgfpathlineto{\pgfqpoint{0.806945in}{5.224742in}}%
\pgfpathlineto{\pgfqpoint{0.807507in}{5.223066in}}%
\pgfpathlineto{\pgfqpoint{0.808629in}{5.224022in}}%
\pgfpathlineto{\pgfqpoint{0.808629in}{5.224276in}}%
\pgfpathlineto{\pgfqpoint{0.809190in}{5.223430in}}%
\pgfpathlineto{\pgfqpoint{0.809751in}{5.223430in}}%
\pgfpathlineto{\pgfqpoint{0.809751in}{5.224630in}}%
\pgfpathlineto{\pgfqpoint{0.810312in}{5.224274in}}%
\pgfpathlineto{\pgfqpoint{0.811996in}{5.223505in}}%
\pgfpathlineto{\pgfqpoint{0.811996in}{5.222946in}}%
\pgfpathlineto{\pgfqpoint{0.812557in}{5.225359in}}%
\pgfpathlineto{\pgfqpoint{0.813118in}{5.225359in}}%
\pgfpathlineto{\pgfqpoint{0.813680in}{5.215661in}}%
\pgfpathlineto{\pgfqpoint{0.814241in}{5.215661in}}%
\pgfpathlineto{\pgfqpoint{0.814802in}{5.223709in}}%
\pgfpathlineto{\pgfqpoint{0.815363in}{5.223709in}}%
\pgfpathlineto{\pgfqpoint{0.815363in}{5.210010in}}%
\pgfpathlineto{\pgfqpoint{0.815924in}{5.222941in}}%
\pgfpathlineto{\pgfqpoint{0.816485in}{5.222941in}}%
\pgfpathlineto{\pgfqpoint{0.817047in}{5.178573in}}%
\pgfpathlineto{\pgfqpoint{0.817608in}{5.178573in}}%
\pgfpathlineto{\pgfqpoint{0.818169in}{5.222906in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{5.223472in}}%
\pgfpathlineto{\pgfqpoint{0.820975in}{5.225116in}}%
\pgfpathlineto{\pgfqpoint{0.820975in}{5.223716in}}%
\pgfpathlineto{\pgfqpoint{0.823220in}{5.223253in}}%
\pgfpathlineto{\pgfqpoint{0.823220in}{5.225403in}}%
\pgfpathlineto{\pgfqpoint{0.823781in}{5.224962in}}%
\pgfpathlineto{\pgfqpoint{0.824342in}{5.224962in}}%
\pgfpathlineto{\pgfqpoint{0.824903in}{5.210410in}}%
\pgfpathlineto{\pgfqpoint{0.825464in}{5.210410in}}%
\pgfpathlineto{\pgfqpoint{0.826026in}{5.224850in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{5.224850in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{5.222610in}}%
\pgfpathlineto{\pgfqpoint{0.827148in}{5.225161in}}%
\pgfpathlineto{\pgfqpoint{0.828832in}{5.224910in}}%
\pgfpathlineto{\pgfqpoint{0.828832in}{5.226284in}}%
\pgfpathlineto{\pgfqpoint{0.829393in}{5.225759in}}%
\pgfpathlineto{\pgfqpoint{0.829954in}{5.225759in}}%
\pgfpathlineto{\pgfqpoint{0.830515in}{5.179310in}}%
\pgfpathlineto{\pgfqpoint{0.831076in}{5.179310in}}%
\pgfpathlineto{\pgfqpoint{0.831637in}{5.224283in}}%
\pgfpathlineto{\pgfqpoint{0.833882in}{5.224832in}}%
\pgfpathlineto{\pgfqpoint{0.833882in}{5.225397in}}%
\pgfpathlineto{\pgfqpoint{0.834443in}{5.201277in}}%
\pgfpathlineto{\pgfqpoint{0.835005in}{5.201277in}}%
\pgfpathlineto{\pgfqpoint{0.835005in}{5.184589in}}%
\pgfpathlineto{\pgfqpoint{0.835566in}{5.224307in}}%
\pgfpathlineto{\pgfqpoint{0.837810in}{5.223460in}}%
\pgfpathlineto{\pgfqpoint{0.837810in}{5.225554in}}%
\pgfpathlineto{\pgfqpoint{0.838372in}{5.224888in}}%
\pgfpathlineto{\pgfqpoint{0.841739in}{5.224822in}}%
\pgfpathlineto{\pgfqpoint{0.841739in}{5.223756in}}%
\pgfpathlineto{\pgfqpoint{0.842300in}{5.226204in}}%
\pgfpathlineto{\pgfqpoint{0.842861in}{5.226204in}}%
\pgfpathlineto{\pgfqpoint{0.843422in}{5.179752in}}%
\pgfpathlineto{\pgfqpoint{0.843983in}{5.179752in}}%
\pgfpathlineto{\pgfqpoint{0.844545in}{5.225025in}}%
\pgfpathlineto{\pgfqpoint{0.845667in}{5.225063in}}%
\pgfpathlineto{\pgfqpoint{0.846228in}{5.176490in}}%
\pgfpathlineto{\pgfqpoint{0.846789in}{5.176490in}}%
\pgfpathlineto{\pgfqpoint{0.847351in}{5.216080in}}%
\pgfpathlineto{\pgfqpoint{0.847912in}{5.216080in}}%
\pgfpathlineto{\pgfqpoint{0.848473in}{5.178722in}}%
\pgfpathlineto{\pgfqpoint{0.849034in}{5.178722in}}%
\pgfpathlineto{\pgfqpoint{0.849595in}{5.225089in}}%
\pgfpathlineto{\pgfqpoint{0.850156in}{5.225089in}}%
\pgfpathlineto{\pgfqpoint{0.850156in}{5.212747in}}%
\pgfpathlineto{\pgfqpoint{0.850718in}{5.224815in}}%
\pgfpathlineto{\pgfqpoint{0.852401in}{5.225257in}}%
\pgfpathlineto{\pgfqpoint{0.852962in}{5.210281in}}%
\pgfpathlineto{\pgfqpoint{0.853550in}{5.210281in}}%
\pgfpathlineto{\pgfqpoint{0.854138in}{5.235443in}}%
\pgfpathlineto{\pgfqpoint{0.857666in}{5.235302in}}%
\pgfpathlineto{\pgfqpoint{0.857666in}{5.236577in}}%
\pgfpathlineto{\pgfqpoint{0.858254in}{5.235072in}}%
\pgfpathlineto{\pgfqpoint{0.860017in}{5.235340in}}%
\pgfpathlineto{\pgfqpoint{0.860017in}{5.193652in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{5.213925in}}%
\pgfpathlineto{\pgfqpoint{0.861193in}{5.213925in}}%
\pgfpathlineto{\pgfqpoint{0.861193in}{5.236428in}}%
\pgfpathlineto{\pgfqpoint{0.861781in}{5.234646in}}%
\pgfpathlineto{\pgfqpoint{0.862957in}{5.235527in}}%
\pgfpathlineto{\pgfqpoint{0.862957in}{5.237146in}}%
\pgfpathlineto{\pgfqpoint{0.863545in}{5.234694in}}%
\pgfpathlineto{\pgfqpoint{0.865896in}{5.235195in}}%
\pgfpathlineto{\pgfqpoint{0.865896in}{5.226112in}}%
\pgfpathlineto{\pgfqpoint{0.866484in}{5.234965in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{5.235681in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{5.219412in}}%
\pgfpathlineto{\pgfqpoint{0.868836in}{5.234430in}}%
\pgfpathlineto{\pgfqpoint{0.869424in}{5.234430in}}%
\pgfpathlineto{\pgfqpoint{0.870012in}{5.237276in}}%
\pgfpathlineto{\pgfqpoint{0.870600in}{5.237276in}}%
\pgfpathlineto{\pgfqpoint{0.871187in}{5.214743in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{5.214743in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{5.185983in}}%
\pgfpathlineto{\pgfqpoint{0.872363in}{5.187646in}}%
\pgfpathlineto{\pgfqpoint{0.872951in}{5.187646in}}%
\pgfpathlineto{\pgfqpoint{0.872951in}{5.185518in}}%
\pgfpathlineto{\pgfqpoint{0.873539in}{5.222632in}}%
\pgfpathlineto{\pgfqpoint{0.874127in}{5.222632in}}%
\pgfpathlineto{\pgfqpoint{0.874127in}{5.236253in}}%
\pgfpathlineto{\pgfqpoint{0.874715in}{5.235545in}}%
\pgfpathlineto{\pgfqpoint{0.878830in}{5.235274in}}%
\pgfpathlineto{\pgfqpoint{0.878830in}{5.236749in}}%
\pgfpathlineto{\pgfqpoint{0.879418in}{5.234966in}}%
\pgfpathlineto{\pgfqpoint{0.880006in}{5.234966in}}%
\pgfpathlineto{\pgfqpoint{0.880594in}{5.188414in}}%
\pgfpathlineto{\pgfqpoint{0.881182in}{5.188414in}}%
\pgfpathlineto{\pgfqpoint{0.881770in}{5.224658in}}%
\pgfpathlineto{\pgfqpoint{0.882358in}{5.224658in}}%
\pgfpathlineto{\pgfqpoint{0.882358in}{5.217996in}}%
\pgfpathlineto{\pgfqpoint{0.882946in}{5.232550in}}%
\pgfpathlineto{\pgfqpoint{0.883534in}{5.232550in}}%
\pgfpathlineto{\pgfqpoint{0.883534in}{5.219307in}}%
\pgfpathlineto{\pgfqpoint{0.884121in}{5.232780in}}%
\pgfpathlineto{\pgfqpoint{0.886473in}{5.232508in}}%
\pgfpathlineto{\pgfqpoint{0.886473in}{5.234730in}}%
\pgfpathlineto{\pgfqpoint{0.887061in}{5.233767in}}%
\pgfpathlineto{\pgfqpoint{0.894116in}{5.234419in}}%
\pgfpathlineto{\pgfqpoint{0.894704in}{5.231733in}}%
\pgfpathlineto{\pgfqpoint{0.895292in}{5.231733in}}%
\pgfpathlineto{\pgfqpoint{0.895292in}{5.233233in}}%
\pgfpathlineto{\pgfqpoint{0.895880in}{5.233077in}}%
\pgfpathlineto{\pgfqpoint{0.897643in}{5.232095in}}%
\pgfpathlineto{\pgfqpoint{0.897643in}{5.234821in}}%
\pgfpathlineto{\pgfqpoint{0.898231in}{5.234546in}}%
\pgfpathlineto{\pgfqpoint{0.899407in}{5.234023in}}%
\pgfpathlineto{\pgfqpoint{0.899407in}{5.233065in}}%
\pgfpathlineto{\pgfqpoint{0.899995in}{5.233906in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{5.234811in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{5.221557in}}%
\pgfpathlineto{\pgfqpoint{0.901759in}{5.232964in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{5.232964in}}%
\pgfpathlineto{\pgfqpoint{0.902347in}{5.234172in}}%
\pgfpathlineto{\pgfqpoint{0.902934in}{5.222019in}}%
\pgfpathlineto{\pgfqpoint{0.903522in}{5.222019in}}%
\pgfpathlineto{\pgfqpoint{0.904110in}{5.234538in}}%
\pgfpathlineto{\pgfqpoint{0.905286in}{5.233844in}}%
\pgfpathlineto{\pgfqpoint{0.905286in}{5.232634in}}%
\pgfpathlineto{\pgfqpoint{0.905874in}{5.234175in}}%
\pgfpathlineto{\pgfqpoint{0.907050in}{5.233520in}}%
\pgfpathlineto{\pgfqpoint{0.907050in}{5.235660in}}%
\pgfpathlineto{\pgfqpoint{0.907638in}{5.233978in}}%
\pgfpathlineto{\pgfqpoint{0.911165in}{5.233749in}}%
\pgfpathlineto{\pgfqpoint{0.911753in}{5.183397in}}%
\pgfpathlineto{\pgfqpoint{0.912354in}{5.183397in}}%
\pgfpathlineto{\pgfqpoint{0.912956in}{5.203473in}}%
\pgfpathlineto{\pgfqpoint{0.913557in}{5.203473in}}%
\pgfpathlineto{\pgfqpoint{0.914158in}{5.157422in}}%
\pgfpathlineto{\pgfqpoint{0.914759in}{5.157422in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{5.190536in}}%
\pgfpathlineto{\pgfqpoint{0.915962in}{5.190536in}}%
\pgfpathlineto{\pgfqpoint{0.915962in}{5.205539in}}%
\pgfpathlineto{\pgfqpoint{0.916563in}{5.204769in}}%
\pgfpathlineto{\pgfqpoint{0.917766in}{5.205387in}}%
\pgfpathlineto{\pgfqpoint{0.917766in}{5.140537in}}%
\pgfpathlineto{\pgfqpoint{0.918367in}{5.191051in}}%
\pgfpathlineto{\pgfqpoint{0.918968in}{5.191051in}}%
\pgfpathlineto{\pgfqpoint{0.918968in}{5.203438in}}%
\pgfpathlineto{\pgfqpoint{0.919569in}{5.169424in}}%
\pgfpathlineto{\pgfqpoint{0.920171in}{5.169424in}}%
\pgfpathlineto{\pgfqpoint{0.920772in}{5.202957in}}%
\pgfpathlineto{\pgfqpoint{0.921975in}{5.203841in}}%
\pgfpathlineto{\pgfqpoint{0.921975in}{5.204467in}}%
\pgfpathlineto{\pgfqpoint{0.922576in}{5.204310in}}%
\pgfpathlineto{\pgfqpoint{0.924981in}{5.205237in}}%
\pgfpathlineto{\pgfqpoint{0.925582in}{5.167915in}}%
\pgfpathlineto{\pgfqpoint{0.926183in}{5.167915in}}%
\pgfpathlineto{\pgfqpoint{0.926785in}{5.205718in}}%
\pgfpathlineto{\pgfqpoint{0.927386in}{5.205718in}}%
\pgfpathlineto{\pgfqpoint{0.927386in}{5.203745in}}%
\pgfpathlineto{\pgfqpoint{0.927987in}{5.204645in}}%
\pgfpathlineto{\pgfqpoint{0.931595in}{5.203575in}}%
\pgfpathlineto{\pgfqpoint{0.931595in}{5.168792in}}%
\pgfpathlineto{\pgfqpoint{0.932196in}{5.181955in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{5.181955in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{5.191196in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{5.162145in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{5.162145in}}%
\pgfpathlineto{\pgfqpoint{0.934601in}{5.203387in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{5.203387in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{5.204770in}}%
\pgfpathlineto{\pgfqpoint{0.935804in}{5.191668in}}%
\pgfpathlineto{\pgfqpoint{0.936405in}{5.191668in}}%
\pgfpathlineto{\pgfqpoint{0.937006in}{5.206521in}}%
\pgfpathlineto{\pgfqpoint{0.937608in}{5.206521in}}%
\pgfpathlineto{\pgfqpoint{0.938209in}{5.197021in}}%
\pgfpathlineto{\pgfqpoint{0.938810in}{5.197021in}}%
\pgfpathlineto{\pgfqpoint{0.938810in}{5.164944in}}%
\pgfpathlineto{\pgfqpoint{0.939411in}{5.192350in}}%
\pgfpathlineto{\pgfqpoint{0.940013in}{5.192350in}}%
\pgfpathlineto{\pgfqpoint{0.940013in}{5.205094in}}%
\pgfpathlineto{\pgfqpoint{0.940614in}{5.204714in}}%
\pgfpathlineto{\pgfqpoint{0.941215in}{5.204714in}}%
\pgfpathlineto{\pgfqpoint{0.941816in}{5.191662in}}%
\pgfpathlineto{\pgfqpoint{0.942992in}{5.191475in}}%
\pgfpathlineto{\pgfqpoint{0.943580in}{5.233241in}}%
\pgfpathlineto{\pgfqpoint{0.944168in}{5.233241in}}%
\pgfpathlineto{\pgfqpoint{0.944168in}{5.231481in}}%
\pgfpathlineto{\pgfqpoint{0.944756in}{5.233418in}}%
\pgfpathlineto{\pgfqpoint{0.945344in}{5.233418in}}%
\pgfpathlineto{\pgfqpoint{0.945344in}{5.232256in}}%
\pgfpathlineto{\pgfqpoint{0.945932in}{5.235067in}}%
\pgfpathlineto{\pgfqpoint{0.946520in}{5.235067in}}%
\pgfpathlineto{\pgfqpoint{0.947108in}{5.184924in}}%
\pgfpathlineto{\pgfqpoint{0.947695in}{5.184924in}}%
\pgfpathlineto{\pgfqpoint{0.948283in}{5.233329in}}%
\pgfpathlineto{\pgfqpoint{0.949459in}{5.233374in}}%
\pgfpathlineto{\pgfqpoint{0.949459in}{5.232094in}}%
\pgfpathlineto{\pgfqpoint{0.950047in}{5.232307in}}%
\pgfpathlineto{\pgfqpoint{0.950635in}{5.232307in}}%
\pgfpathlineto{\pgfqpoint{0.950635in}{5.233864in}}%
\pgfpathlineto{\pgfqpoint{0.951223in}{5.233572in}}%
\pgfpathlineto{\pgfqpoint{0.952399in}{5.233975in}}%
\pgfpathlineto{\pgfqpoint{0.952987in}{5.213948in}}%
\pgfpathlineto{\pgfqpoint{0.953575in}{5.213948in}}%
\pgfpathlineto{\pgfqpoint{0.954162in}{5.234586in}}%
\pgfpathlineto{\pgfqpoint{0.954750in}{5.234586in}}%
\pgfpathlineto{\pgfqpoint{0.954750in}{5.220622in}}%
\pgfpathlineto{\pgfqpoint{0.955338in}{5.234064in}}%
\pgfpathlineto{\pgfqpoint{0.957102in}{5.233850in}}%
\pgfpathlineto{\pgfqpoint{0.957102in}{5.235393in}}%
\pgfpathlineto{\pgfqpoint{0.957690in}{5.234035in}}%
\pgfpathlineto{\pgfqpoint{0.958866in}{5.233999in}}%
\pgfpathlineto{\pgfqpoint{0.958866in}{5.232206in}}%
\pgfpathlineto{\pgfqpoint{0.959454in}{5.233949in}}%
\pgfpathlineto{\pgfqpoint{0.963569in}{5.234843in}}%
\pgfpathlineto{\pgfqpoint{0.963569in}{5.235217in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{5.235008in}}%
\pgfpathlineto{\pgfqpoint{0.968860in}{5.234684in}}%
\pgfpathlineto{\pgfqpoint{0.968860in}{5.232872in}}%
\pgfpathlineto{\pgfqpoint{0.969448in}{5.233820in}}%
\pgfpathlineto{\pgfqpoint{0.970624in}{5.234872in}}%
\pgfpathlineto{\pgfqpoint{0.971212in}{5.181918in}}%
\pgfpathlineto{\pgfqpoint{0.971813in}{5.181918in}}%
\pgfpathlineto{\pgfqpoint{0.972414in}{5.203542in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{5.204337in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{5.205963in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{5.204513in}}%
\pgfpathlineto{\pgfqpoint{0.976623in}{5.205593in}}%
\pgfpathlineto{\pgfqpoint{0.977224in}{5.206030in}}%
\pgfpathlineto{\pgfqpoint{0.979629in}{5.205863in}}%
\pgfpathlineto{\pgfqpoint{0.980231in}{5.204866in}}%
\pgfpathlineto{\pgfqpoint{0.980231in}{5.206565in}}%
\pgfpathlineto{\pgfqpoint{0.984440in}{5.207139in}}%
\pgfpathlineto{\pgfqpoint{0.985041in}{5.184758in}}%
\pgfpathlineto{\pgfqpoint{0.985642in}{5.184758in}}%
\pgfpathlineto{\pgfqpoint{0.985642in}{5.169463in}}%
\pgfpathlineto{\pgfqpoint{0.986243in}{5.205599in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{5.206475in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{5.195358in}}%
\pgfpathlineto{\pgfqpoint{0.988648in}{5.205145in}}%
\pgfpathlineto{\pgfqpoint{0.989851in}{5.205229in}}%
\pgfpathlineto{\pgfqpoint{0.989851in}{5.193940in}}%
\pgfpathlineto{\pgfqpoint{0.990452in}{5.205859in}}%
\pgfpathlineto{\pgfqpoint{0.991655in}{5.205252in}}%
\pgfpathlineto{\pgfqpoint{0.992256in}{5.161618in}}%
\pgfpathlineto{\pgfqpoint{0.992857in}{5.161618in}}%
\pgfpathlineto{\pgfqpoint{0.993459in}{5.205527in}}%
\pgfpathlineto{\pgfqpoint{0.994060in}{5.205527in}}%
\pgfpathlineto{\pgfqpoint{0.994661in}{5.165591in}}%
\pgfpathlineto{\pgfqpoint{0.995262in}{5.165591in}}%
\pgfpathlineto{\pgfqpoint{0.995864in}{5.204392in}}%
\pgfpathlineto{\pgfqpoint{0.996465in}{5.204392in}}%
\pgfpathlineto{\pgfqpoint{0.996465in}{5.206119in}}%
\pgfpathlineto{\pgfqpoint{0.997066in}{5.204375in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{5.204019in}}%
\pgfpathlineto{\pgfqpoint{0.998870in}{5.205899in}}%
\pgfpathlineto{\pgfqpoint{1.000674in}{5.206715in}}%
\pgfpathlineto{\pgfqpoint{1.000674in}{5.194859in}}%
\pgfpathlineto{\pgfqpoint{1.001275in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{1.001836in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{1.002397in}{5.223314in}}%
\pgfpathlineto{\pgfqpoint{1.002959in}{5.223314in}}%
\pgfpathlineto{\pgfqpoint{1.002959in}{5.225154in}}%
\pgfpathlineto{\pgfqpoint{1.003520in}{5.206846in}}%
\pgfpathlineto{\pgfqpoint{1.004081in}{5.206846in}}%
\pgfpathlineto{\pgfqpoint{1.004642in}{5.176180in}}%
\pgfpathlineto{\pgfqpoint{1.005203in}{5.176180in}}%
\pgfpathlineto{\pgfqpoint{1.005765in}{5.212953in}}%
\pgfpathlineto{\pgfqpoint{1.006326in}{5.212953in}}%
\pgfpathlineto{\pgfqpoint{1.006887in}{5.225780in}}%
\pgfpathlineto{\pgfqpoint{1.008009in}{5.225865in}}%
\pgfpathlineto{\pgfqpoint{1.008009in}{5.224257in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{5.226678in}}%
\pgfpathlineto{\pgfqpoint{1.009132in}{5.226678in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{5.203353in}}%
\pgfpathlineto{\pgfqpoint{1.010254in}{5.203353in}}%
\pgfpathlineto{\pgfqpoint{1.010254in}{5.187677in}}%
\pgfpathlineto{\pgfqpoint{1.010815in}{5.211458in}}%
\pgfpathlineto{\pgfqpoint{1.011376in}{5.211458in}}%
\pgfpathlineto{\pgfqpoint{1.011938in}{5.225211in}}%
\pgfpathlineto{\pgfqpoint{1.015305in}{5.225243in}}%
\pgfpathlineto{\pgfqpoint{1.015866in}{5.172613in}}%
\pgfpathlineto{\pgfqpoint{1.016427in}{5.172613in}}%
\pgfpathlineto{\pgfqpoint{1.016427in}{5.101827in}}%
\pgfpathlineto{\pgfqpoint{1.016988in}{5.117142in}}%
\pgfpathlineto{\pgfqpoint{1.017549in}{5.117142in}}%
\pgfpathlineto{\pgfqpoint{1.017549in}{5.094348in}}%
\pgfpathlineto{\pgfqpoint{1.018111in}{5.123883in}}%
\pgfpathlineto{\pgfqpoint{1.018672in}{5.123883in}}%
\pgfpathlineto{\pgfqpoint{1.018672in}{5.079555in}}%
\pgfpathlineto{\pgfqpoint{1.019233in}{5.133088in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{5.133088in}}%
\pgfpathlineto{\pgfqpoint{1.020355in}{5.167153in}}%
\pgfpathlineto{\pgfqpoint{1.021478in}{5.167162in}}%
\pgfpathlineto{\pgfqpoint{1.021478in}{5.157683in}}%
\pgfpathlineto{\pgfqpoint{1.022039in}{5.169832in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{5.169832in}}%
\pgfpathlineto{\pgfqpoint{1.023161in}{5.175737in}}%
\pgfpathlineto{\pgfqpoint{1.023722in}{5.175737in}}%
\pgfpathlineto{\pgfqpoint{1.023722in}{5.169443in}}%
\pgfpathlineto{\pgfqpoint{1.024284in}{5.176675in}}%
\pgfpathlineto{\pgfqpoint{1.024845in}{5.176675in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{5.163751in}}%
\pgfpathlineto{\pgfqpoint{1.025967in}{5.163751in}}%
\pgfpathlineto{\pgfqpoint{1.025967in}{5.175760in}}%
\pgfpathlineto{\pgfqpoint{1.026528in}{5.164382in}}%
\pgfpathlineto{\pgfqpoint{1.027089in}{5.164382in}}%
\pgfpathlineto{\pgfqpoint{1.027651in}{5.176239in}}%
\pgfpathlineto{\pgfqpoint{1.028773in}{5.176943in}}%
\pgfpathlineto{\pgfqpoint{1.028773in}{5.146767in}}%
\pgfpathlineto{\pgfqpoint{1.029334in}{5.165635in}}%
\pgfpathlineto{\pgfqpoint{1.029922in}{5.165635in}}%
\pgfpathlineto{\pgfqpoint{1.030510in}{5.184111in}}%
\pgfpathlineto{\pgfqpoint{1.030510in}{5.184056in}}%
\pgfpathlineto{\pgfqpoint{1.031686in}{5.184590in}}%
\pgfpathlineto{\pgfqpoint{1.031686in}{5.185791in}}%
\pgfpathlineto{\pgfqpoint{1.032274in}{5.185592in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{5.185398in}}%
\pgfpathlineto{\pgfqpoint{1.034625in}{5.160162in}}%
\pgfpathlineto{\pgfqpoint{1.034625in}{5.184709in}}%
\pgfpathlineto{\pgfqpoint{1.035213in}{5.184709in}}%
\pgfpathlineto{\pgfqpoint{1.035801in}{5.083202in}}%
\pgfpathlineto{\pgfqpoint{1.036389in}{5.083202in}}%
\pgfpathlineto{\pgfqpoint{1.036977in}{5.184249in}}%
\pgfpathlineto{\pgfqpoint{1.037565in}{5.184249in}}%
\pgfpathlineto{\pgfqpoint{1.037565in}{5.179024in}}%
\pgfpathlineto{\pgfqpoint{1.038153in}{5.185150in}}%
\pgfpathlineto{\pgfqpoint{1.041092in}{5.185568in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{5.186411in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{5.185568in}}%
\pgfpathlineto{\pgfqpoint{1.044620in}{5.185964in}}%
\pgfpathlineto{\pgfqpoint{1.045208in}{5.162376in}}%
\pgfpathlineto{\pgfqpoint{1.045796in}{5.162376in}}%
\pgfpathlineto{\pgfqpoint{1.045796in}{5.158382in}}%
\pgfpathlineto{\pgfqpoint{1.046383in}{5.175259in}}%
\pgfpathlineto{\pgfqpoint{1.046971in}{5.175259in}}%
\pgfpathlineto{\pgfqpoint{1.046971in}{5.185364in}}%
\pgfpathlineto{\pgfqpoint{1.047559in}{5.161203in}}%
\pgfpathlineto{\pgfqpoint{1.048147in}{5.161203in}}%
\pgfpathlineto{\pgfqpoint{1.048147in}{5.183654in}}%
\pgfpathlineto{\pgfqpoint{1.048735in}{5.164271in}}%
\pgfpathlineto{\pgfqpoint{1.049323in}{5.164271in}}%
\pgfpathlineto{\pgfqpoint{1.049323in}{5.185937in}}%
\pgfpathlineto{\pgfqpoint{1.049911in}{5.165755in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{5.165755in}}%
\pgfpathlineto{\pgfqpoint{1.050499in}{5.185907in}}%
\pgfpathlineto{\pgfqpoint{1.051087in}{5.185758in}}%
\pgfpathlineto{\pgfqpoint{1.051675in}{5.185758in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{5.161761in}}%
\pgfpathlineto{\pgfqpoint{1.052850in}{5.161761in}}%
\pgfpathlineto{\pgfqpoint{1.052850in}{5.185985in}}%
\pgfpathlineto{\pgfqpoint{1.053438in}{5.165331in}}%
\pgfpathlineto{\pgfqpoint{1.054026in}{5.165331in}}%
\pgfpathlineto{\pgfqpoint{1.054614in}{5.186121in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{5.186335in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{5.184884in}}%
\pgfpathlineto{\pgfqpoint{1.056378in}{5.186295in}}%
\pgfpathlineto{\pgfqpoint{1.056966in}{5.186295in}}%
\pgfpathlineto{\pgfqpoint{1.056966in}{5.184961in}}%
\pgfpathlineto{\pgfqpoint{1.057554in}{5.186126in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{5.186126in}}%
\pgfpathlineto{\pgfqpoint{1.058730in}{5.174375in}}%
\pgfpathlineto{\pgfqpoint{1.059317in}{5.174375in}}%
\pgfpathlineto{\pgfqpoint{1.059317in}{5.096499in}}%
\pgfpathlineto{\pgfqpoint{1.059905in}{5.178194in}}%
\pgfpathlineto{\pgfqpoint{1.060493in}{5.178194in}}%
\pgfpathlineto{\pgfqpoint{1.061081in}{5.186139in}}%
\pgfpathlineto{\pgfqpoint{1.062257in}{5.186604in}}%
\pgfpathlineto{\pgfqpoint{1.062257in}{5.184000in}}%
\pgfpathlineto{\pgfqpoint{1.062845in}{5.185857in}}%
\pgfpathlineto{\pgfqpoint{1.065784in}{5.186345in}}%
\pgfpathlineto{\pgfqpoint{1.066372in}{5.169020in}}%
\pgfpathlineto{\pgfqpoint{1.066960in}{5.169020in}}%
\pgfpathlineto{\pgfqpoint{1.066960in}{5.185558in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{5.164165in}}%
\pgfpathlineto{\pgfqpoint{1.068136in}{5.164165in}}%
\pgfpathlineto{\pgfqpoint{1.068724in}{5.186261in}}%
\pgfpathlineto{\pgfqpoint{1.069312in}{5.186261in}}%
\pgfpathlineto{\pgfqpoint{1.069312in}{5.161946in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{5.185475in}}%
\pgfpathlineto{\pgfqpoint{1.070488in}{5.185475in}}%
\pgfpathlineto{\pgfqpoint{1.070488in}{5.169461in}}%
\pgfpathlineto{\pgfqpoint{1.071076in}{5.184245in}}%
\pgfpathlineto{\pgfqpoint{1.071663in}{5.184245in}}%
\pgfpathlineto{\pgfqpoint{1.072251in}{5.187437in}}%
\pgfpathlineto{\pgfqpoint{1.072251in}{5.165014in}}%
\pgfpathlineto{\pgfqpoint{1.072839in}{5.165014in}}%
\pgfpathlineto{\pgfqpoint{1.073427in}{5.186223in}}%
\pgfpathlineto{\pgfqpoint{1.074015in}{5.186223in}}%
\pgfpathlineto{\pgfqpoint{1.074015in}{5.187506in}}%
\pgfpathlineto{\pgfqpoint{1.074603in}{5.187050in}}%
\pgfpathlineto{\pgfqpoint{1.075779in}{5.187045in}}%
\pgfpathlineto{\pgfqpoint{1.076367in}{5.185922in}}%
\pgfpathlineto{\pgfqpoint{1.076367in}{5.187305in}}%
\pgfpathlineto{\pgfqpoint{1.079306in}{5.186766in}}%
\pgfpathlineto{\pgfqpoint{1.079306in}{5.163716in}}%
\pgfpathlineto{\pgfqpoint{1.079894in}{5.185148in}}%
\pgfpathlineto{\pgfqpoint{1.081070in}{5.185767in}}%
\pgfpathlineto{\pgfqpoint{1.081070in}{5.162297in}}%
\pgfpathlineto{\pgfqpoint{1.081658in}{5.185182in}}%
\pgfpathlineto{\pgfqpoint{1.082246in}{5.185182in}}%
\pgfpathlineto{\pgfqpoint{1.082246in}{5.165049in}}%
\pgfpathlineto{\pgfqpoint{1.082834in}{5.186021in}}%
\pgfpathlineto{\pgfqpoint{1.083422in}{5.186021in}}%
\pgfpathlineto{\pgfqpoint{1.083422in}{5.172054in}}%
\pgfpathlineto{\pgfqpoint{1.084009in}{5.181999in}}%
\pgfpathlineto{\pgfqpoint{1.084597in}{5.181999in}}%
\pgfpathlineto{\pgfqpoint{1.084597in}{5.186670in}}%
\pgfpathlineto{\pgfqpoint{1.085185in}{5.186014in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{5.185526in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{5.162129in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{5.162129in}}%
\pgfpathlineto{\pgfqpoint{1.089247in}{5.119384in}}%
\pgfpathlineto{\pgfqpoint{1.089808in}{5.119384in}}%
\pgfpathlineto{\pgfqpoint{1.090370in}{5.187311in}}%
\pgfpathlineto{\pgfqpoint{1.090931in}{5.187311in}}%
\pgfpathlineto{\pgfqpoint{1.090931in}{5.182284in}}%
\pgfpathlineto{\pgfqpoint{1.091492in}{5.215941in}}%
\pgfpathlineto{\pgfqpoint{1.092053in}{5.215941in}}%
\pgfpathlineto{\pgfqpoint{1.092053in}{5.184011in}}%
\pgfpathlineto{\pgfqpoint{1.092614in}{5.191275in}}%
\pgfpathlineto{\pgfqpoint{1.093175in}{5.191275in}}%
\pgfpathlineto{\pgfqpoint{1.093175in}{5.226306in}}%
\pgfpathlineto{\pgfqpoint{1.093737in}{5.226081in}}%
\pgfpathlineto{\pgfqpoint{1.094298in}{5.226081in}}%
\pgfpathlineto{\pgfqpoint{1.094859in}{5.198443in}}%
\pgfpathlineto{\pgfqpoint{1.095420in}{5.198443in}}%
\pgfpathlineto{\pgfqpoint{1.095420in}{5.188313in}}%
\pgfpathlineto{\pgfqpoint{1.095981in}{5.202781in}}%
\pgfpathlineto{\pgfqpoint{1.096543in}{5.202781in}}%
\pgfpathlineto{\pgfqpoint{1.096543in}{5.225893in}}%
\pgfpathlineto{\pgfqpoint{1.097104in}{5.190013in}}%
\pgfpathlineto{\pgfqpoint{1.097665in}{5.190013in}}%
\pgfpathlineto{\pgfqpoint{1.097665in}{5.176378in}}%
\pgfpathlineto{\pgfqpoint{1.098226in}{5.192441in}}%
\pgfpathlineto{\pgfqpoint{1.098787in}{5.192441in}}%
\pgfpathlineto{\pgfqpoint{1.099348in}{5.162991in}}%
\pgfpathlineto{\pgfqpoint{1.099910in}{5.162991in}}%
\pgfpathlineto{\pgfqpoint{1.100471in}{5.184367in}}%
\pgfpathlineto{\pgfqpoint{1.101032in}{5.184367in}}%
\pgfpathlineto{\pgfqpoint{1.101032in}{5.224528in}}%
\pgfpathlineto{\pgfqpoint{1.101593in}{5.208586in}}%
\pgfpathlineto{\pgfqpoint{1.102716in}{5.208663in}}%
\pgfpathlineto{\pgfqpoint{1.103277in}{5.224616in}}%
\pgfpathlineto{\pgfqpoint{1.103277in}{5.204176in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{5.204176in}}%
\pgfpathlineto{\pgfqpoint{1.104399in}{5.218956in}}%
\pgfpathlineto{\pgfqpoint{1.104960in}{5.218956in}}%
\pgfpathlineto{\pgfqpoint{1.105521in}{5.212765in}}%
\pgfpathlineto{\pgfqpoint{1.106083in}{5.212765in}}%
\pgfpathlineto{\pgfqpoint{1.106083in}{5.224558in}}%
\pgfpathlineto{\pgfqpoint{1.106644in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.107205in}{5.193672in}}%
\pgfpathlineto{\pgfqpoint{1.107766in}{5.227675in}}%
\pgfpathlineto{\pgfqpoint{1.108327in}{5.227675in}}%
\pgfpathlineto{\pgfqpoint{1.108889in}{5.187186in}}%
\pgfpathlineto{\pgfqpoint{1.109450in}{5.187186in}}%
\pgfpathlineto{\pgfqpoint{1.109450in}{5.182788in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{5.186903in}}%
\pgfpathlineto{\pgfqpoint{1.110572in}{5.186903in}}%
\pgfpathlineto{\pgfqpoint{1.110572in}{5.226130in}}%
\pgfpathlineto{\pgfqpoint{1.111133in}{5.225473in}}%
\pgfpathlineto{\pgfqpoint{1.112256in}{5.226104in}}%
\pgfpathlineto{\pgfqpoint{1.112256in}{5.193583in}}%
\pgfpathlineto{\pgfqpoint{1.112817in}{5.222915in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{5.222915in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{5.177163in}}%
\pgfpathlineto{\pgfqpoint{1.113939in}{5.210370in}}%
\pgfpathlineto{\pgfqpoint{1.114500in}{5.210370in}}%
\pgfpathlineto{\pgfqpoint{1.115062in}{5.191013in}}%
\pgfpathlineto{\pgfqpoint{1.115062in}{5.226379in}}%
\pgfpathlineto{\pgfqpoint{1.115623in}{5.226379in}}%
\pgfpathlineto{\pgfqpoint{1.115623in}{5.168766in}}%
\pgfpathlineto{\pgfqpoint{1.116184in}{5.171771in}}%
\pgfpathlineto{\pgfqpoint{1.116745in}{5.171771in}}%
\pgfpathlineto{\pgfqpoint{1.116745in}{5.184318in}}%
\pgfpathlineto{\pgfqpoint{1.117306in}{5.177342in}}%
\pgfpathlineto{\pgfqpoint{1.117868in}{5.177342in}}%
\pgfpathlineto{\pgfqpoint{1.118429in}{5.225487in}}%
\pgfpathlineto{\pgfqpoint{1.119551in}{5.225334in}}%
\pgfpathlineto{\pgfqpoint{1.119551in}{5.211494in}}%
\pgfpathlineto{\pgfqpoint{1.120112in}{5.225628in}}%
\pgfpathlineto{\pgfqpoint{1.123479in}{5.226102in}}%
\pgfpathlineto{\pgfqpoint{1.123479in}{5.226929in}}%
\pgfpathlineto{\pgfqpoint{1.124041in}{5.187344in}}%
\pgfpathlineto{\pgfqpoint{1.124602in}{5.187344in}}%
\pgfpathlineto{\pgfqpoint{1.125163in}{5.223966in}}%
\pgfpathlineto{\pgfqpoint{1.125163in}{5.189744in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{5.189744in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{5.186628in}}%
\pgfpathlineto{\pgfqpoint{1.126285in}{5.198304in}}%
\pgfpathlineto{\pgfqpoint{1.126846in}{5.198304in}}%
\pgfpathlineto{\pgfqpoint{1.127408in}{5.206069in}}%
\pgfpathlineto{\pgfqpoint{1.127969in}{5.206069in}}%
\pgfpathlineto{\pgfqpoint{1.128530in}{5.225014in}}%
\pgfpathlineto{\pgfqpoint{1.129652in}{5.225839in}}%
\pgfpathlineto{\pgfqpoint{1.129652in}{5.206101in}}%
\pgfpathlineto{\pgfqpoint{1.130214in}{5.224026in}}%
\pgfpathlineto{\pgfqpoint{1.130775in}{5.224026in}}%
\pgfpathlineto{\pgfqpoint{1.131336in}{5.225950in}}%
\pgfpathlineto{\pgfqpoint{1.133019in}{5.226029in}}%
\pgfpathlineto{\pgfqpoint{1.133019in}{5.213063in}}%
\pgfpathlineto{\pgfqpoint{1.133581in}{5.225929in}}%
\pgfpathlineto{\pgfqpoint{1.134142in}{5.225929in}}%
\pgfpathlineto{\pgfqpoint{1.134142in}{5.227152in}}%
\pgfpathlineto{\pgfqpoint{1.134703in}{5.226579in}}%
\pgfpathlineto{\pgfqpoint{1.135825in}{5.226770in}}%
\pgfpathlineto{\pgfqpoint{1.135825in}{5.195280in}}%
\pgfpathlineto{\pgfqpoint{1.136387in}{5.225657in}}%
\pgfpathlineto{\pgfqpoint{1.136948in}{5.225657in}}%
\pgfpathlineto{\pgfqpoint{1.136948in}{5.190122in}}%
\pgfpathlineto{\pgfqpoint{1.137509in}{5.224045in}}%
\pgfpathlineto{\pgfqpoint{1.138070in}{5.224045in}}%
\pgfpathlineto{\pgfqpoint{1.138070in}{5.226775in}}%
\pgfpathlineto{\pgfqpoint{1.138631in}{5.206460in}}%
\pgfpathlineto{\pgfqpoint{1.139192in}{5.206460in}}%
\pgfpathlineto{\pgfqpoint{1.139192in}{5.211749in}}%
\pgfpathlineto{\pgfqpoint{1.139754in}{5.206550in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{5.206550in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{5.224938in}}%
\pgfpathlineto{\pgfqpoint{1.140876in}{5.224355in}}%
\pgfpathlineto{\pgfqpoint{1.141437in}{5.224355in}}%
\pgfpathlineto{\pgfqpoint{1.141437in}{5.193550in}}%
\pgfpathlineto{\pgfqpoint{1.141998in}{5.225597in}}%
\pgfpathlineto{\pgfqpoint{1.143121in}{5.226292in}}%
\pgfpathlineto{\pgfqpoint{1.143121in}{5.208055in}}%
\pgfpathlineto{\pgfqpoint{1.143682in}{5.212891in}}%
\pgfpathlineto{\pgfqpoint{1.144243in}{5.212891in}}%
\pgfpathlineto{\pgfqpoint{1.144243in}{5.210442in}}%
\pgfpathlineto{\pgfqpoint{1.144811in}{5.223452in}}%
\pgfpathlineto{\pgfqpoint{1.145379in}{5.223452in}}%
\pgfpathlineto{\pgfqpoint{1.145379in}{5.225348in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{5.224711in}}%
\pgfpathlineto{\pgfqpoint{1.146515in}{5.224711in}}%
\pgfpathlineto{\pgfqpoint{1.147082in}{5.199909in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{5.199909in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{5.223795in}}%
\pgfpathlineto{\pgfqpoint{1.148218in}{5.190820in}}%
\pgfpathlineto{\pgfqpoint{1.148786in}{5.190820in}}%
\pgfpathlineto{\pgfqpoint{1.148786in}{5.217844in}}%
\pgfpathlineto{\pgfqpoint{1.149354in}{5.212727in}}%
\pgfpathlineto{\pgfqpoint{1.149922in}{5.212727in}}%
\pgfpathlineto{\pgfqpoint{1.149922in}{5.225761in}}%
\pgfpathlineto{\pgfqpoint{1.150490in}{5.222220in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{5.222220in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{5.215867in}}%
\pgfpathlineto{\pgfqpoint{1.151625in}{5.225316in}}%
\pgfpathlineto{\pgfqpoint{1.152193in}{5.225316in}}%
\pgfpathlineto{\pgfqpoint{1.152193in}{5.226955in}}%
\pgfpathlineto{\pgfqpoint{1.152761in}{5.210647in}}%
\pgfpathlineto{\pgfqpoint{1.153329in}{5.210647in}}%
\pgfpathlineto{\pgfqpoint{1.153897in}{5.226546in}}%
\pgfpathlineto{\pgfqpoint{1.155033in}{5.226852in}}%
\pgfpathlineto{\pgfqpoint{1.155033in}{5.211727in}}%
\pgfpathlineto{\pgfqpoint{1.155600in}{5.226843in}}%
\pgfpathlineto{\pgfqpoint{1.156168in}{5.226843in}}%
\pgfpathlineto{\pgfqpoint{1.156168in}{5.196771in}}%
\pgfpathlineto{\pgfqpoint{1.156736in}{5.221679in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{5.221679in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{5.224733in}}%
\pgfpathlineto{\pgfqpoint{1.157872in}{5.205755in}}%
\pgfpathlineto{\pgfqpoint{1.158440in}{5.205755in}}%
\pgfpathlineto{\pgfqpoint{1.159008in}{5.214159in}}%
\pgfpathlineto{\pgfqpoint{1.159575in}{5.214159in}}%
\pgfpathlineto{\pgfqpoint{1.160143in}{5.183223in}}%
\pgfpathlineto{\pgfqpoint{1.160711in}{5.183223in}}%
\pgfpathlineto{\pgfqpoint{1.161279in}{5.209783in}}%
\pgfpathlineto{\pgfqpoint{1.161847in}{5.209783in}}%
\pgfpathlineto{\pgfqpoint{1.161847in}{5.226730in}}%
\pgfpathlineto{\pgfqpoint{1.162415in}{5.225649in}}%
\pgfpathlineto{\pgfqpoint{1.162983in}{5.225649in}}%
\pgfpathlineto{\pgfqpoint{1.162983in}{5.212644in}}%
\pgfpathlineto{\pgfqpoint{1.163551in}{5.224938in}}%
\pgfpathlineto{\pgfqpoint{1.164118in}{5.224938in}}%
\pgfpathlineto{\pgfqpoint{1.164686in}{5.191440in}}%
\pgfpathlineto{\pgfqpoint{1.164686in}{5.223392in}}%
\pgfpathlineto{\pgfqpoint{1.165254in}{5.223392in}}%
\pgfpathlineto{\pgfqpoint{1.165254in}{5.226241in}}%
\pgfpathlineto{\pgfqpoint{1.165822in}{5.204860in}}%
\pgfpathlineto{\pgfqpoint{1.166390in}{5.204860in}}%
\pgfpathlineto{\pgfqpoint{1.166390in}{5.161164in}}%
\pgfpathlineto{\pgfqpoint{1.166958in}{5.203596in}}%
\pgfpathlineto{\pgfqpoint{1.167526in}{5.203596in}}%
\pgfpathlineto{\pgfqpoint{1.168093in}{5.225935in}}%
\pgfpathlineto{\pgfqpoint{1.168661in}{5.225935in}}%
\pgfpathlineto{\pgfqpoint{1.168661in}{5.204037in}}%
\pgfpathlineto{\pgfqpoint{1.169229in}{5.224356in}}%
\pgfpathlineto{\pgfqpoint{1.169797in}{5.224356in}}%
\pgfpathlineto{\pgfqpoint{1.169797in}{5.206405in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{5.225429in}}%
\pgfpathlineto{\pgfqpoint{1.171501in}{5.225511in}}%
\pgfpathlineto{\pgfqpoint{1.171501in}{5.207981in}}%
\pgfpathlineto{\pgfqpoint{1.172068in}{5.213476in}}%
\pgfpathlineto{\pgfqpoint{1.172636in}{5.213476in}}%
\pgfpathlineto{\pgfqpoint{1.173157in}{5.197525in}}%
\pgfpathlineto{\pgfqpoint{1.173679in}{5.232969in}}%
\pgfpathlineto{\pgfqpoint{1.174200in}{5.232969in}}%
\pgfpathlineto{\pgfqpoint{1.174200in}{5.208523in}}%
\pgfpathlineto{\pgfqpoint{1.175242in}{5.235071in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{5.235071in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{5.196028in}}%
\pgfpathlineto{\pgfqpoint{1.176805in}{5.232392in}}%
\pgfpathlineto{\pgfqpoint{1.177326in}{5.232392in}}%
\pgfpathlineto{\pgfqpoint{1.177847in}{5.156948in}}%
\pgfpathlineto{\pgfqpoint{1.178368in}{5.209453in}}%
\pgfpathlineto{\pgfqpoint{1.178890in}{5.209453in}}%
\pgfpathlineto{\pgfqpoint{1.178890in}{5.233903in}}%
\pgfpathlineto{\pgfqpoint{1.179932in}{5.222063in}}%
\pgfpathlineto{\pgfqpoint{1.180453in}{5.222063in}}%
\pgfpathlineto{\pgfqpoint{1.180974in}{5.214842in}}%
\pgfpathlineto{\pgfqpoint{1.181495in}{5.234056in}}%
\pgfpathlineto{\pgfqpoint{1.184100in}{5.235080in}}%
\pgfpathlineto{\pgfqpoint{1.184622in}{5.184721in}}%
\pgfpathlineto{\pgfqpoint{1.185143in}{5.211265in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{5.211265in}}%
\pgfpathlineto{\pgfqpoint{1.186706in}{5.235098in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{5.234591in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{5.195100in}}%
\pgfpathlineto{\pgfqpoint{1.188790in}{5.198639in}}%
\pgfpathlineto{\pgfqpoint{1.189311in}{5.198639in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{5.234733in}}%
\pgfpathlineto{\pgfqpoint{1.190875in}{5.234733in}}%
\pgfpathlineto{\pgfqpoint{1.190875in}{5.192557in}}%
\pgfpathlineto{\pgfqpoint{1.191917in}{5.234800in}}%
\pgfpathlineto{\pgfqpoint{1.192438in}{5.234800in}}%
\pgfpathlineto{\pgfqpoint{1.192438in}{5.182573in}}%
\pgfpathlineto{\pgfqpoint{1.193480in}{5.215123in}}%
\pgfpathlineto{\pgfqpoint{1.194001in}{5.215123in}}%
\pgfpathlineto{\pgfqpoint{1.195044in}{5.234282in}}%
\pgfpathlineto{\pgfqpoint{1.196086in}{5.235223in}}%
\pgfpathlineto{\pgfqpoint{1.196607in}{5.218586in}}%
\pgfpathlineto{\pgfqpoint{1.197128in}{5.234546in}}%
\pgfpathlineto{\pgfqpoint{1.198170in}{5.234915in}}%
\pgfpathlineto{\pgfqpoint{1.199212in}{5.219282in}}%
\pgfpathlineto{\pgfqpoint{1.199733in}{5.219282in}}%
\pgfpathlineto{\pgfqpoint{1.199733in}{5.233559in}}%
\pgfpathlineto{\pgfqpoint{1.200255in}{5.184628in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{5.205016in}}%
\pgfpathlineto{\pgfqpoint{1.201297in}{5.205016in}}%
\pgfpathlineto{\pgfqpoint{1.201297in}{5.234946in}}%
\pgfpathlineto{\pgfqpoint{1.202339in}{5.160343in}}%
\pgfpathlineto{\pgfqpoint{1.202860in}{5.160343in}}%
\pgfpathlineto{\pgfqpoint{1.202860in}{5.182930in}}%
\pgfpathlineto{\pgfqpoint{1.203902in}{5.151412in}}%
\pgfpathlineto{\pgfqpoint{1.204423in}{5.151412in}}%
\pgfpathlineto{\pgfqpoint{1.204944in}{5.183940in}}%
\pgfpathlineto{\pgfqpoint{1.205466in}{5.146375in}}%
\pgfpathlineto{\pgfqpoint{1.205987in}{5.146375in}}%
\pgfpathlineto{\pgfqpoint{1.205987in}{5.185088in}}%
\pgfpathlineto{\pgfqpoint{1.207029in}{5.162514in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{5.162514in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{5.182998in}}%
\pgfpathlineto{\pgfqpoint{1.208592in}{5.164015in}}%
\pgfpathlineto{\pgfqpoint{1.209113in}{5.164015in}}%
\pgfpathlineto{\pgfqpoint{1.209634in}{5.184628in}}%
\pgfpathlineto{\pgfqpoint{1.210155in}{5.182382in}}%
\pgfpathlineto{\pgfqpoint{1.210677in}{5.182382in}}%
\pgfpathlineto{\pgfqpoint{1.210677in}{5.184318in}}%
\pgfpathlineto{\pgfqpoint{1.211719in}{5.164922in}}%
\pgfpathlineto{\pgfqpoint{1.212240in}{5.164922in}}%
\pgfpathlineto{\pgfqpoint{1.212761in}{5.184590in}}%
\pgfpathlineto{\pgfqpoint{1.213282in}{5.183466in}}%
\pgfpathlineto{\pgfqpoint{1.213803in}{5.183466in}}%
\pgfpathlineto{\pgfqpoint{1.213803in}{5.162320in}}%
\pgfpathlineto{\pgfqpoint{1.214845in}{5.184663in}}%
\pgfpathlineto{\pgfqpoint{1.215366in}{5.184663in}}%
\pgfpathlineto{\pgfqpoint{1.215366in}{5.164026in}}%
\pgfpathlineto{\pgfqpoint{1.216409in}{5.184391in}}%
\pgfpathlineto{\pgfqpoint{1.216930in}{5.184391in}}%
\pgfpathlineto{\pgfqpoint{1.216930in}{5.164807in}}%
\pgfpathlineto{\pgfqpoint{1.217972in}{5.183696in}}%
\pgfpathlineto{\pgfqpoint{1.219014in}{5.182820in}}%
\pgfpathlineto{\pgfqpoint{1.219014in}{5.162862in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{5.184655in}}%
\pgfpathlineto{\pgfqpoint{1.220056in}{5.165509in}}%
\pgfpathlineto{\pgfqpoint{1.220577in}{5.165509in}}%
\pgfpathlineto{\pgfqpoint{1.221620in}{5.184202in}}%
\pgfpathlineto{\pgfqpoint{1.223183in}{5.184322in}}%
\pgfpathlineto{\pgfqpoint{1.224225in}{5.172352in}}%
\pgfpathlineto{\pgfqpoint{1.224746in}{5.172352in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{5.184572in}}%
\pgfpathlineto{\pgfqpoint{1.225788in}{5.183361in}}%
\pgfpathlineto{\pgfqpoint{1.226831in}{5.183984in}}%
\pgfpathlineto{\pgfqpoint{1.227873in}{5.161414in}}%
\pgfpathlineto{\pgfqpoint{1.228394in}{5.161414in}}%
\pgfpathlineto{\pgfqpoint{1.228915in}{5.183635in}}%
\pgfpathlineto{\pgfqpoint{1.229436in}{5.174065in}}%
\pgfpathlineto{\pgfqpoint{1.229957in}{5.174065in}}%
\pgfpathlineto{\pgfqpoint{1.229957in}{5.159933in}}%
\pgfpathlineto{\pgfqpoint{1.230478in}{5.184829in}}%
\pgfpathlineto{\pgfqpoint{1.230999in}{5.173448in}}%
\pgfpathlineto{\pgfqpoint{1.232042in}{5.173622in}}%
\pgfpathlineto{\pgfqpoint{1.233084in}{5.185008in}}%
\pgfpathlineto{\pgfqpoint{1.234126in}{5.184493in}}%
\pgfpathlineto{\pgfqpoint{1.234647in}{5.163255in}}%
\pgfpathlineto{\pgfqpoint{1.235168in}{5.184048in}}%
\pgfpathlineto{\pgfqpoint{1.237774in}{5.184024in}}%
\pgfpathlineto{\pgfqpoint{1.237774in}{5.170424in}}%
\pgfpathlineto{\pgfqpoint{1.238816in}{5.184732in}}%
\pgfpathlineto{\pgfqpoint{1.239858in}{5.184370in}}%
\pgfpathlineto{\pgfqpoint{1.239858in}{5.161126in}}%
\pgfpathlineto{\pgfqpoint{1.240900in}{5.183642in}}%
\pgfpathlineto{\pgfqpoint{1.241421in}{5.183642in}}%
\pgfpathlineto{\pgfqpoint{1.241421in}{5.185473in}}%
\pgfpathlineto{\pgfqpoint{1.242464in}{5.185126in}}%
\pgfpathlineto{\pgfqpoint{1.242985in}{5.185126in}}%
\pgfpathlineto{\pgfqpoint{1.244027in}{5.183567in}}%
\pgfpathlineto{\pgfqpoint{1.244548in}{5.183567in}}%
\pgfpathlineto{\pgfqpoint{1.244548in}{5.165114in}}%
\pgfpathlineto{\pgfqpoint{1.245590in}{5.184108in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{5.183082in}}%
\pgfpathlineto{\pgfqpoint{1.248717in}{5.161607in}}%
\pgfpathlineto{\pgfqpoint{1.249238in}{5.161607in}}%
\pgfpathlineto{\pgfqpoint{1.249759in}{5.184384in}}%
\pgfpathlineto{\pgfqpoint{1.250280in}{5.173317in}}%
\pgfpathlineto{\pgfqpoint{1.250801in}{5.173317in}}%
\pgfpathlineto{\pgfqpoint{1.250801in}{5.146059in}}%
\pgfpathlineto{\pgfqpoint{1.251910in}{5.166101in}}%
\pgfpathlineto{\pgfqpoint{1.252465in}{5.166101in}}%
\pgfpathlineto{\pgfqpoint{1.253019in}{5.157002in}}%
\pgfpathlineto{\pgfqpoint{1.253574in}{5.168618in}}%
\pgfpathlineto{\pgfqpoint{1.254683in}{5.167795in}}%
\pgfpathlineto{\pgfqpoint{1.255237in}{5.150491in}}%
\pgfpathlineto{\pgfqpoint{1.255792in}{5.151120in}}%
\pgfpathlineto{\pgfqpoint{1.256346in}{5.151120in}}%
\pgfpathlineto{\pgfqpoint{1.257455in}{5.168306in}}%
\pgfpathlineto{\pgfqpoint{1.258010in}{5.168306in}}%
\pgfpathlineto{\pgfqpoint{1.258010in}{5.148015in}}%
\pgfpathlineto{\pgfqpoint{1.259119in}{5.168308in}}%
\pgfpathlineto{\pgfqpoint{1.259673in}{5.168308in}}%
\pgfpathlineto{\pgfqpoint{1.259673in}{5.150416in}}%
\pgfpathlineto{\pgfqpoint{1.260782in}{5.169275in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{5.169275in}}%
\pgfpathlineto{\pgfqpoint{1.261337in}{5.118112in}}%
\pgfpathlineto{\pgfqpoint{1.262446in}{5.216514in}}%
\pgfpathlineto{\pgfqpoint{1.263000in}{5.216514in}}%
\pgfpathlineto{\pgfqpoint{1.263000in}{5.203611in}}%
\pgfpathlineto{\pgfqpoint{1.264109in}{5.217669in}}%
\pgfpathlineto{\pgfqpoint{1.264664in}{5.217669in}}%
\pgfpathlineto{\pgfqpoint{1.264664in}{5.189271in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{5.216656in}}%
\pgfpathlineto{\pgfqpoint{1.266327in}{5.216656in}}%
\pgfpathlineto{\pgfqpoint{1.266327in}{5.217889in}}%
\pgfpathlineto{\pgfqpoint{1.267436in}{5.171966in}}%
\pgfpathlineto{\pgfqpoint{1.267991in}{5.171966in}}%
\pgfpathlineto{\pgfqpoint{1.269100in}{5.217781in}}%
\pgfpathlineto{\pgfqpoint{1.270763in}{5.216872in}}%
\pgfpathlineto{\pgfqpoint{1.270763in}{5.203158in}}%
\pgfpathlineto{\pgfqpoint{1.271872in}{5.217851in}}%
\pgfpathlineto{\pgfqpoint{1.272427in}{5.217851in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{5.199406in}}%
\pgfpathlineto{\pgfqpoint{1.274090in}{5.199406in}}%
\pgfpathlineto{\pgfqpoint{1.274090in}{5.171710in}}%
\pgfpathlineto{\pgfqpoint{1.275199in}{5.218144in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{5.218144in}}%
\pgfpathlineto{\pgfqpoint{1.275754in}{5.205607in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{5.218542in}}%
\pgfpathlineto{\pgfqpoint{1.277417in}{5.218542in}}%
\pgfpathlineto{\pgfqpoint{1.277972in}{5.172817in}}%
\pgfpathlineto{\pgfqpoint{1.278526in}{5.196884in}}%
\pgfpathlineto{\pgfqpoint{1.279087in}{5.196884in}}%
\pgfpathlineto{\pgfqpoint{1.279649in}{5.225886in}}%
\pgfpathlineto{\pgfqpoint{1.280210in}{5.225886in}}%
\pgfpathlineto{\pgfqpoint{1.280210in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{1.280771in}{5.196886in}}%
\pgfpathlineto{\pgfqpoint{1.281332in}{5.196886in}}%
\pgfpathlineto{\pgfqpoint{1.281332in}{5.224212in}}%
\pgfpathlineto{\pgfqpoint{1.281893in}{5.212547in}}%
\pgfpathlineto{\pgfqpoint{1.282455in}{5.212547in}}%
\pgfpathlineto{\pgfqpoint{1.282455in}{5.188945in}}%
\pgfpathlineto{\pgfqpoint{1.283016in}{5.225595in}}%
\pgfpathlineto{\pgfqpoint{1.283577in}{5.225595in}}%
\pgfpathlineto{\pgfqpoint{1.283577in}{5.213072in}}%
\pgfpathlineto{\pgfqpoint{1.284138in}{5.226031in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{5.226031in}}%
\pgfpathlineto{\pgfqpoint{1.285260in}{5.189610in}}%
\pgfpathlineto{\pgfqpoint{1.285822in}{5.189610in}}%
\pgfpathlineto{\pgfqpoint{1.285822in}{5.181149in}}%
\pgfpathlineto{\pgfqpoint{1.286383in}{5.192750in}}%
\pgfpathlineto{\pgfqpoint{1.286944in}{5.192750in}}%
\pgfpathlineto{\pgfqpoint{1.286944in}{5.183624in}}%
\pgfpathlineto{\pgfqpoint{1.287505in}{5.194466in}}%
\pgfpathlineto{\pgfqpoint{1.288066in}{5.194466in}}%
\pgfpathlineto{\pgfqpoint{1.288066in}{5.178293in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{5.199627in}}%
\pgfpathlineto{\pgfqpoint{1.289189in}{5.199627in}}%
\pgfpathlineto{\pgfqpoint{1.289750in}{5.225301in}}%
\pgfpathlineto{\pgfqpoint{1.290311in}{5.225301in}}%
\pgfpathlineto{\pgfqpoint{1.290311in}{5.227638in}}%
\pgfpathlineto{\pgfqpoint{1.290872in}{5.225977in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{5.226955in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{5.180008in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{5.180008in}}%
\pgfpathlineto{\pgfqpoint{1.294239in}{5.225964in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{5.225964in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{5.192516in}}%
\pgfpathlineto{\pgfqpoint{1.295362in}{5.226331in}}%
\pgfpathlineto{\pgfqpoint{1.295923in}{5.226331in}}%
\pgfpathlineto{\pgfqpoint{1.296484in}{5.212370in}}%
\pgfpathlineto{\pgfqpoint{1.297045in}{5.212370in}}%
\pgfpathlineto{\pgfqpoint{1.297045in}{5.227060in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{5.210248in}}%
\pgfpathlineto{\pgfqpoint{1.298168in}{5.210248in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{5.225582in}}%
\pgfpathlineto{\pgfqpoint{1.299290in}{5.225582in}}%
\pgfpathlineto{\pgfqpoint{1.299851in}{5.219482in}}%
\pgfpathlineto{\pgfqpoint{1.300412in}{5.219482in}}%
\pgfpathlineto{\pgfqpoint{1.300412in}{5.224605in}}%
\pgfpathlineto{\pgfqpoint{1.300974in}{5.220922in}}%
\pgfpathlineto{\pgfqpoint{1.302096in}{5.219832in}}%
\pgfpathlineto{\pgfqpoint{1.302657in}{5.226939in}}%
\pgfpathlineto{\pgfqpoint{1.303218in}{5.226939in}}%
\pgfpathlineto{\pgfqpoint{1.303779in}{5.209762in}}%
\pgfpathlineto{\pgfqpoint{1.303779in}{5.209901in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{5.209901in}}%
\pgfpathlineto{\pgfqpoint{1.304902in}{5.226104in}}%
\pgfpathlineto{\pgfqpoint{1.305463in}{5.226104in}}%
\pgfpathlineto{\pgfqpoint{1.305463in}{5.191668in}}%
\pgfpathlineto{\pgfqpoint{1.306024in}{5.214208in}}%
\pgfpathlineto{\pgfqpoint{1.306585in}{5.214208in}}%
\pgfpathlineto{\pgfqpoint{1.307147in}{5.180870in}}%
\pgfpathlineto{\pgfqpoint{1.307708in}{5.180870in}}%
\pgfpathlineto{\pgfqpoint{1.308269in}{5.227823in}}%
\pgfpathlineto{\pgfqpoint{1.308830in}{5.227823in}}%
\pgfpathlineto{\pgfqpoint{1.309391in}{5.225544in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{5.225544in}}%
\pgfpathlineto{\pgfqpoint{1.309952in}{5.208856in}}%
\pgfpathlineto{\pgfqpoint{1.310514in}{5.212328in}}%
\pgfpathlineto{\pgfqpoint{1.311075in}{5.212328in}}%
\pgfpathlineto{\pgfqpoint{1.311075in}{5.226854in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{5.226498in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{5.226498in}}%
\pgfpathlineto{\pgfqpoint{1.312197in}{5.191050in}}%
\pgfpathlineto{\pgfqpoint{1.312758in}{5.225933in}}%
\pgfpathlineto{\pgfqpoint{1.313320in}{5.225933in}}%
\pgfpathlineto{\pgfqpoint{1.313320in}{5.209687in}}%
\pgfpathlineto{\pgfqpoint{1.313881in}{5.217648in}}%
\pgfpathlineto{\pgfqpoint{1.314442in}{5.217648in}}%
\pgfpathlineto{\pgfqpoint{1.314442in}{5.224311in}}%
\pgfpathlineto{\pgfqpoint{1.315003in}{5.209400in}}%
\pgfpathlineto{\pgfqpoint{1.315564in}{5.209400in}}%
\pgfpathlineto{\pgfqpoint{1.316125in}{5.226784in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{5.226784in}}%
\pgfpathlineto{\pgfqpoint{1.316687in}{5.209516in}}%
\pgfpathlineto{\pgfqpoint{1.317248in}{5.225942in}}%
\pgfpathlineto{\pgfqpoint{1.318370in}{5.225289in}}%
\pgfpathlineto{\pgfqpoint{1.318370in}{5.197643in}}%
\pgfpathlineto{\pgfqpoint{1.318931in}{5.224751in}}%
\pgfpathlineto{\pgfqpoint{1.319493in}{5.224751in}}%
\pgfpathlineto{\pgfqpoint{1.319493in}{5.194287in}}%
\pgfpathlineto{\pgfqpoint{1.320054in}{5.209204in}}%
\pgfpathlineto{\pgfqpoint{1.320615in}{5.209204in}}%
\pgfpathlineto{\pgfqpoint{1.321176in}{5.225790in}}%
\pgfpathlineto{\pgfqpoint{1.323982in}{5.225493in}}%
\pgfpathlineto{\pgfqpoint{1.323982in}{5.212162in}}%
\pgfpathlineto{\pgfqpoint{1.324543in}{5.226405in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{5.226076in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{5.198733in}}%
\pgfpathlineto{\pgfqpoint{1.326227in}{5.221725in}}%
\pgfpathlineto{\pgfqpoint{1.326788in}{5.221725in}}%
\pgfpathlineto{\pgfqpoint{1.326788in}{5.226353in}}%
\pgfpathlineto{\pgfqpoint{1.327349in}{5.222505in}}%
\pgfpathlineto{\pgfqpoint{1.327910in}{5.222505in}}%
\pgfpathlineto{\pgfqpoint{1.327910in}{5.193946in}}%
\pgfpathlineto{\pgfqpoint{1.328472in}{5.225378in}}%
\pgfpathlineto{\pgfqpoint{1.329033in}{5.225378in}}%
\pgfpathlineto{\pgfqpoint{1.329594in}{5.145793in}}%
\pgfpathlineto{\pgfqpoint{1.330155in}{5.145793in}}%
\pgfpathlineto{\pgfqpoint{1.330155in}{5.188775in}}%
\pgfpathlineto{\pgfqpoint{1.330716in}{5.182677in}}%
\pgfpathlineto{\pgfqpoint{1.331277in}{5.182677in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{5.204449in}}%
\pgfpathlineto{\pgfqpoint{1.332400in}{5.204449in}}%
\pgfpathlineto{\pgfqpoint{1.332400in}{5.169016in}}%
\pgfpathlineto{\pgfqpoint{1.332961in}{5.188092in}}%
\pgfpathlineto{\pgfqpoint{1.333522in}{5.188092in}}%
\pgfpathlineto{\pgfqpoint{1.333522in}{5.190687in}}%
\pgfpathlineto{\pgfqpoint{1.334083in}{5.187322in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{5.187322in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{5.186188in}}%
\pgfpathlineto{\pgfqpoint{1.335226in}{5.193112in}}%
\pgfpathlineto{\pgfqpoint{1.335807in}{5.193112in}}%
\pgfpathlineto{\pgfqpoint{1.336388in}{5.184203in}}%
\pgfpathlineto{\pgfqpoint{1.336969in}{5.184203in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{5.206690in}}%
\pgfpathlineto{\pgfqpoint{1.338132in}{5.206690in}}%
\pgfpathlineto{\pgfqpoint{1.338132in}{5.222599in}}%
\pgfpathlineto{\pgfqpoint{1.338713in}{5.190881in}}%
\pgfpathlineto{\pgfqpoint{1.339294in}{5.190881in}}%
\pgfpathlineto{\pgfqpoint{1.339876in}{5.223845in}}%
\pgfpathlineto{\pgfqpoint{1.340457in}{5.223845in}}%
\pgfpathlineto{\pgfqpoint{1.341038in}{5.208518in}}%
\pgfpathlineto{\pgfqpoint{1.341619in}{5.208518in}}%
\pgfpathlineto{\pgfqpoint{1.341619in}{5.222836in}}%
\pgfpathlineto{\pgfqpoint{1.342200in}{5.179045in}}%
\pgfpathlineto{\pgfqpoint{1.342782in}{5.179045in}}%
\pgfpathlineto{\pgfqpoint{1.343363in}{5.222420in}}%
\pgfpathlineto{\pgfqpoint{1.343944in}{5.222420in}}%
\pgfpathlineto{\pgfqpoint{1.344525in}{5.206012in}}%
\pgfpathlineto{\pgfqpoint{1.344525in}{5.209162in}}%
\pgfpathlineto{\pgfqpoint{1.345107in}{5.209162in}}%
\pgfpathlineto{\pgfqpoint{1.345107in}{5.222377in}}%
\pgfpathlineto{\pgfqpoint{1.345688in}{5.210628in}}%
\pgfpathlineto{\pgfqpoint{1.346269in}{5.210628in}}%
\pgfpathlineto{\pgfqpoint{1.346850in}{5.224484in}}%
\pgfpathlineto{\pgfqpoint{1.347431in}{5.224484in}}%
\pgfpathlineto{\pgfqpoint{1.348013in}{5.203470in}}%
\pgfpathlineto{\pgfqpoint{1.348594in}{5.203470in}}%
\pgfpathlineto{\pgfqpoint{1.349175in}{5.188245in}}%
\pgfpathlineto{\pgfqpoint{1.349756in}{5.188245in}}%
\pgfpathlineto{\pgfqpoint{1.350338in}{5.179309in}}%
\pgfpathlineto{\pgfqpoint{1.350338in}{5.179317in}}%
\pgfpathlineto{\pgfqpoint{1.350919in}{5.179317in}}%
\pgfpathlineto{\pgfqpoint{1.350919in}{5.172256in}}%
\pgfpathlineto{\pgfqpoint{1.351500in}{5.185013in}}%
\pgfpathlineto{\pgfqpoint{1.352081in}{5.185013in}}%
\pgfpathlineto{\pgfqpoint{1.352663in}{5.208603in}}%
\pgfpathlineto{\pgfqpoint{1.353244in}{5.208603in}}%
\pgfpathlineto{\pgfqpoint{1.353244in}{5.223982in}}%
\pgfpathlineto{\pgfqpoint{1.353825in}{5.222717in}}%
\pgfpathlineto{\pgfqpoint{1.354406in}{5.222717in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{5.208779in}}%
\pgfpathlineto{\pgfqpoint{1.355569in}{5.208779in}}%
\pgfpathlineto{\pgfqpoint{1.355569in}{5.222505in}}%
\pgfpathlineto{\pgfqpoint{1.356150in}{5.192061in}}%
\pgfpathlineto{\pgfqpoint{1.356731in}{5.192061in}}%
\pgfpathlineto{\pgfqpoint{1.357312in}{5.223064in}}%
\pgfpathlineto{\pgfqpoint{1.358475in}{5.223618in}}%
\pgfpathlineto{\pgfqpoint{1.358475in}{5.209999in}}%
\pgfpathlineto{\pgfqpoint{1.359056in}{5.223118in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{5.223118in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{5.212222in}}%
\pgfpathlineto{\pgfqpoint{1.360218in}{5.222615in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{5.222602in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{5.210806in}}%
\pgfpathlineto{\pgfqpoint{1.361962in}{5.222148in}}%
\pgfpathlineto{\pgfqpoint{1.362543in}{5.222148in}}%
\pgfpathlineto{\pgfqpoint{1.362543in}{5.223551in}}%
\pgfpathlineto{\pgfqpoint{1.363125in}{5.177667in}}%
\pgfpathlineto{\pgfqpoint{1.363706in}{5.177667in}}%
\pgfpathlineto{\pgfqpoint{1.364307in}{5.185076in}}%
\pgfpathlineto{\pgfqpoint{1.364908in}{5.185076in}}%
\pgfpathlineto{\pgfqpoint{1.364908in}{5.165895in}}%
\pgfpathlineto{\pgfqpoint{1.365510in}{5.203010in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{5.203010in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{5.204200in}}%
\pgfpathlineto{\pgfqpoint{1.366712in}{5.190461in}}%
\pgfpathlineto{\pgfqpoint{1.367313in}{5.190461in}}%
\pgfpathlineto{\pgfqpoint{1.367915in}{5.204351in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{5.204351in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{5.205532in}}%
\pgfpathlineto{\pgfqpoint{1.369117in}{5.187619in}}%
\pgfpathlineto{\pgfqpoint{1.369718in}{5.187619in}}%
\pgfpathlineto{\pgfqpoint{1.370320in}{5.205195in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{5.205867in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{5.152068in}}%
\pgfpathlineto{\pgfqpoint{1.372725in}{5.178774in}}%
\pgfpathlineto{\pgfqpoint{1.373326in}{5.178774in}}%
\pgfpathlineto{\pgfqpoint{1.373326in}{5.184139in}}%
\pgfpathlineto{\pgfqpoint{1.373927in}{5.135912in}}%
\pgfpathlineto{\pgfqpoint{1.374529in}{5.135912in}}%
\pgfpathlineto{\pgfqpoint{1.374529in}{5.187957in}}%
\pgfpathlineto{\pgfqpoint{1.375130in}{5.159248in}}%
\pgfpathlineto{\pgfqpoint{1.375731in}{5.159248in}}%
\pgfpathlineto{\pgfqpoint{1.376332in}{5.204939in}}%
\pgfpathlineto{\pgfqpoint{1.376934in}{5.204939in}}%
\pgfpathlineto{\pgfqpoint{1.376934in}{5.194319in}}%
\pgfpathlineto{\pgfqpoint{1.377535in}{5.205533in}}%
\pgfpathlineto{\pgfqpoint{1.380541in}{5.205018in}}%
\pgfpathlineto{\pgfqpoint{1.380541in}{5.166569in}}%
\pgfpathlineto{\pgfqpoint{1.381143in}{5.190923in}}%
\pgfpathlineto{\pgfqpoint{1.381744in}{5.190923in}}%
\pgfpathlineto{\pgfqpoint{1.381744in}{5.206153in}}%
\pgfpathlineto{\pgfqpoint{1.382345in}{5.165321in}}%
\pgfpathlineto{\pgfqpoint{1.382946in}{5.165321in}}%
\pgfpathlineto{\pgfqpoint{1.382946in}{5.156205in}}%
\pgfpathlineto{\pgfqpoint{1.383548in}{5.194827in}}%
\pgfpathlineto{\pgfqpoint{1.384149in}{5.194827in}}%
\pgfpathlineto{\pgfqpoint{1.384149in}{5.176402in}}%
\pgfpathlineto{\pgfqpoint{1.384750in}{5.204364in}}%
\pgfpathlineto{\pgfqpoint{1.387757in}{5.204757in}}%
\pgfpathlineto{\pgfqpoint{1.387757in}{5.195072in}}%
\pgfpathlineto{\pgfqpoint{1.388358in}{5.205744in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{5.205030in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{5.203780in}}%
\pgfpathlineto{\pgfqpoint{1.390162in}{5.205691in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{5.204586in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{5.174215in}}%
\pgfpathlineto{\pgfqpoint{1.391965in}{5.204567in}}%
\pgfpathlineto{\pgfqpoint{1.392567in}{5.204567in}}%
\pgfpathlineto{\pgfqpoint{1.392567in}{5.174978in}}%
\pgfpathlineto{\pgfqpoint{1.393168in}{5.193280in}}%
\pgfpathlineto{\pgfqpoint{1.394972in}{5.192802in}}%
\pgfpathlineto{\pgfqpoint{1.395573in}{5.205990in}}%
\pgfpathlineto{\pgfqpoint{1.396174in}{5.205990in}}%
\pgfpathlineto{\pgfqpoint{1.396776in}{5.171649in}}%
\pgfpathlineto{\pgfqpoint{1.397377in}{5.171649in}}%
\pgfpathlineto{\pgfqpoint{1.397377in}{5.183251in}}%
\pgfpathlineto{\pgfqpoint{1.397978in}{5.171126in}}%
\pgfpathlineto{\pgfqpoint{1.398579in}{5.171126in}}%
\pgfpathlineto{\pgfqpoint{1.398579in}{5.157103in}}%
\pgfpathlineto{\pgfqpoint{1.399181in}{5.194904in}}%
\pgfpathlineto{\pgfqpoint{1.399782in}{5.194904in}}%
\pgfpathlineto{\pgfqpoint{1.399782in}{5.205983in}}%
\pgfpathlineto{\pgfqpoint{1.400383in}{5.147645in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{5.147645in}}%
\pgfpathlineto{\pgfqpoint{1.401586in}{5.204645in}}%
\pgfpathlineto{\pgfqpoint{1.402187in}{5.204645in}}%
\pgfpathlineto{\pgfqpoint{1.402187in}{5.190998in}}%
\pgfpathlineto{\pgfqpoint{1.402788in}{5.203817in}}%
\pgfpathlineto{\pgfqpoint{1.403389in}{5.203817in}}%
\pgfpathlineto{\pgfqpoint{1.403389in}{5.206363in}}%
\pgfpathlineto{\pgfqpoint{1.403991in}{5.195813in}}%
\pgfpathlineto{\pgfqpoint{1.404592in}{5.195813in}}%
\pgfpathlineto{\pgfqpoint{1.405193in}{5.207241in}}%
\pgfpathlineto{\pgfqpoint{1.405795in}{5.207241in}}%
\pgfpathlineto{\pgfqpoint{1.405795in}{5.195729in}}%
\pgfpathlineto{\pgfqpoint{1.406396in}{5.206875in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{5.205788in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{5.193338in}}%
\pgfpathlineto{\pgfqpoint{1.409402in}{5.193338in}}%
\pgfpathlineto{\pgfqpoint{1.410003in}{5.205827in}}%
\pgfpathlineto{\pgfqpoint{1.410605in}{5.205827in}}%
\pgfpathlineto{\pgfqpoint{1.411206in}{5.173466in}}%
\pgfpathlineto{\pgfqpoint{1.411206in}{5.206161in}}%
\pgfpathlineto{\pgfqpoint{1.411807in}{5.206161in}}%
\pgfpathlineto{\pgfqpoint{1.411807in}{5.193096in}}%
\pgfpathlineto{\pgfqpoint{1.412408in}{5.206321in}}%
\pgfpathlineto{\pgfqpoint{1.413010in}{5.206321in}}%
\pgfpathlineto{\pgfqpoint{1.413010in}{5.196157in}}%
\pgfpathlineto{\pgfqpoint{1.413611in}{5.201755in}}%
\pgfpathlineto{\pgfqpoint{1.414212in}{5.201755in}}%
\pgfpathlineto{\pgfqpoint{1.414814in}{5.206454in}}%
\pgfpathlineto{\pgfqpoint{1.415415in}{5.206454in}}%
\pgfpathlineto{\pgfqpoint{1.415415in}{5.189501in}}%
\pgfpathlineto{\pgfqpoint{1.416016in}{5.206253in}}%
\pgfpathlineto{\pgfqpoint{1.416617in}{5.206253in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{5.193662in}}%
\pgfpathlineto{\pgfqpoint{1.417820in}{5.193662in}}%
\pgfpathlineto{\pgfqpoint{1.418421in}{5.204316in}}%
\pgfpathlineto{\pgfqpoint{1.419022in}{5.204316in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{5.159904in}}%
\pgfpathlineto{\pgfqpoint{1.420826in}{5.160068in}}%
\pgfpathlineto{\pgfqpoint{1.420826in}{5.144570in}}%
\pgfpathlineto{\pgfqpoint{1.421427in}{5.160280in}}%
\pgfpathlineto{\pgfqpoint{1.422029in}{5.160280in}}%
\pgfpathlineto{\pgfqpoint{1.422029in}{5.157970in}}%
\pgfpathlineto{\pgfqpoint{1.422630in}{5.160100in}}%
\pgfpathlineto{\pgfqpoint{1.423231in}{5.160100in}}%
\pgfpathlineto{\pgfqpoint{1.423231in}{5.132215in}}%
\pgfpathlineto{\pgfqpoint{1.424334in}{5.169012in}}%
\pgfpathlineto{\pgfqpoint{1.424835in}{5.169012in}}%
\pgfpathlineto{\pgfqpoint{1.424835in}{5.171590in}}%
\pgfpathlineto{\pgfqpoint{1.425336in}{5.149484in}}%
\pgfpathlineto{\pgfqpoint{1.425837in}{5.171279in}}%
\pgfpathlineto{\pgfqpoint{1.427340in}{5.171064in}}%
\pgfpathlineto{\pgfqpoint{1.427340in}{5.149553in}}%
\pgfpathlineto{\pgfqpoint{1.428342in}{5.172733in}}%
\pgfpathlineto{\pgfqpoint{1.429344in}{5.173278in}}%
\pgfpathlineto{\pgfqpoint{1.429845in}{5.153647in}}%
\pgfpathlineto{\pgfqpoint{1.430346in}{5.173347in}}%
\pgfpathlineto{\pgfqpoint{1.431849in}{5.172891in}}%
\pgfpathlineto{\pgfqpoint{1.431849in}{5.152838in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{5.173452in}}%
\pgfpathlineto{\pgfqpoint{1.433353in}{5.173452in}}%
\pgfpathlineto{\pgfqpoint{1.433353in}{5.103207in}}%
\pgfpathlineto{\pgfqpoint{1.434355in}{5.221937in}}%
\pgfpathlineto{\pgfqpoint{1.434856in}{5.221937in}}%
\pgfpathlineto{\pgfqpoint{1.434856in}{5.223700in}}%
\pgfpathlineto{\pgfqpoint{1.435858in}{5.216511in}}%
\pgfpathlineto{\pgfqpoint{1.436359in}{5.216511in}}%
\pgfpathlineto{\pgfqpoint{1.436860in}{5.208719in}}%
\pgfpathlineto{\pgfqpoint{1.437361in}{5.221928in}}%
\pgfpathlineto{\pgfqpoint{1.438363in}{5.222737in}}%
\pgfpathlineto{\pgfqpoint{1.438363in}{5.205671in}}%
\pgfpathlineto{\pgfqpoint{1.439365in}{5.222270in}}%
\pgfpathlineto{\pgfqpoint{1.440868in}{5.223157in}}%
\pgfpathlineto{\pgfqpoint{1.440868in}{5.204780in}}%
\pgfpathlineto{\pgfqpoint{1.441871in}{5.222899in}}%
\pgfpathlineto{\pgfqpoint{1.443374in}{5.223180in}}%
\pgfpathlineto{\pgfqpoint{1.443875in}{5.185845in}}%
\pgfpathlineto{\pgfqpoint{1.444376in}{5.211600in}}%
\pgfpathlineto{\pgfqpoint{1.444877in}{5.211600in}}%
\pgfpathlineto{\pgfqpoint{1.444877in}{5.223735in}}%
\pgfpathlineto{\pgfqpoint{1.445879in}{5.191904in}}%
\pgfpathlineto{\pgfqpoint{1.446380in}{5.191904in}}%
\pgfpathlineto{\pgfqpoint{1.446380in}{5.162617in}}%
\pgfpathlineto{\pgfqpoint{1.447382in}{5.223758in}}%
\pgfpathlineto{\pgfqpoint{1.447883in}{5.223758in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{5.157530in}}%
\pgfpathlineto{\pgfqpoint{1.448885in}{5.207968in}}%
\pgfpathlineto{\pgfqpoint{1.449420in}{5.207968in}}%
\pgfpathlineto{\pgfqpoint{1.449954in}{5.242248in}}%
\pgfpathlineto{\pgfqpoint{1.450489in}{5.209930in}}%
\pgfpathlineto{\pgfqpoint{1.451023in}{5.209930in}}%
\pgfpathlineto{\pgfqpoint{1.452092in}{5.244433in}}%
\pgfpathlineto{\pgfqpoint{1.452627in}{5.244433in}}%
\pgfpathlineto{\pgfqpoint{1.452627in}{5.229062in}}%
\pgfpathlineto{\pgfqpoint{1.453696in}{5.244298in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{5.244286in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{5.245555in}}%
\pgfpathlineto{\pgfqpoint{1.456368in}{5.227017in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{5.227017in}}%
\pgfpathlineto{\pgfqpoint{1.457437in}{5.245353in}}%
\pgfpathlineto{\pgfqpoint{1.457971in}{5.204248in}}%
\pgfpathlineto{\pgfqpoint{1.458506in}{5.204248in}}%
\pgfpathlineto{\pgfqpoint{1.458506in}{5.223782in}}%
\pgfpathlineto{\pgfqpoint{1.459575in}{5.193118in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{5.193118in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{5.189845in}}%
\pgfpathlineto{\pgfqpoint{1.460643in}{5.245168in}}%
\pgfpathlineto{\pgfqpoint{1.461178in}{5.244136in}}%
\pgfpathlineto{\pgfqpoint{1.462247in}{5.245024in}}%
\pgfpathlineto{\pgfqpoint{1.462781in}{5.226649in}}%
\pgfpathlineto{\pgfqpoint{1.463316in}{5.245193in}}%
\pgfpathlineto{\pgfqpoint{1.464919in}{5.244191in}}%
\pgfpathlineto{\pgfqpoint{1.465454in}{5.222684in}}%
\pgfpathlineto{\pgfqpoint{1.465988in}{5.241808in}}%
\pgfpathlineto{\pgfqpoint{1.466523in}{5.241808in}}%
\pgfpathlineto{\pgfqpoint{1.467057in}{5.244934in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{5.227593in}}%
\pgfpathlineto{\pgfqpoint{1.468126in}{5.227593in}}%
\pgfpathlineto{\pgfqpoint{1.469195in}{5.244895in}}%
\pgfpathlineto{\pgfqpoint{1.470264in}{5.245537in}}%
\pgfpathlineto{\pgfqpoint{1.470264in}{5.228154in}}%
\pgfpathlineto{\pgfqpoint{1.471333in}{5.228541in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{5.228541in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{5.245287in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{5.244245in}}%
\pgfpathlineto{\pgfqpoint{1.473471in}{5.244245in}}%
\pgfpathlineto{\pgfqpoint{1.474005in}{5.174931in}}%
\pgfpathlineto{\pgfqpoint{1.474539in}{5.189146in}}%
\pgfpathlineto{\pgfqpoint{1.475074in}{5.189146in}}%
\pgfpathlineto{\pgfqpoint{1.476143in}{5.241574in}}%
\pgfpathlineto{\pgfqpoint{1.476677in}{5.241574in}}%
\pgfpathlineto{\pgfqpoint{1.477746in}{5.245105in}}%
\pgfpathlineto{\pgfqpoint{1.478281in}{5.245105in}}%
\pgfpathlineto{\pgfqpoint{1.478281in}{5.222267in}}%
\pgfpathlineto{\pgfqpoint{1.479350in}{5.244314in}}%
\pgfpathlineto{\pgfqpoint{1.480419in}{5.244048in}}%
\pgfpathlineto{\pgfqpoint{1.480953in}{5.223690in}}%
\pgfpathlineto{\pgfqpoint{1.481487in}{5.244385in}}%
\pgfpathlineto{\pgfqpoint{1.482022in}{5.244385in}}%
\pgfpathlineto{\pgfqpoint{1.482022in}{5.228543in}}%
\pgfpathlineto{\pgfqpoint{1.483091in}{5.245096in}}%
\pgfpathlineto{\pgfqpoint{1.484160in}{5.245193in}}%
\pgfpathlineto{\pgfqpoint{1.484160in}{5.193528in}}%
\pgfpathlineto{\pgfqpoint{1.485229in}{5.244629in}}%
\pgfpathlineto{\pgfqpoint{1.485763in}{5.244629in}}%
\pgfpathlineto{\pgfqpoint{1.486832in}{4.963991in}}%
\pgfpathlineto{\pgfqpoint{1.487366in}{4.963991in}}%
\pgfpathlineto{\pgfqpoint{1.488435in}{5.213911in}}%
\pgfpathlineto{\pgfqpoint{1.488970in}{5.213911in}}%
\pgfpathlineto{\pgfqpoint{1.488970in}{5.203593in}}%
\pgfpathlineto{\pgfqpoint{1.489504in}{5.224267in}}%
\pgfpathlineto{\pgfqpoint{1.490039in}{5.209116in}}%
\pgfpathlineto{\pgfqpoint{1.490573in}{5.209116in}}%
\pgfpathlineto{\pgfqpoint{1.491108in}{5.243902in}}%
\pgfpathlineto{\pgfqpoint{1.491642in}{5.243207in}}%
\pgfpathlineto{\pgfqpoint{1.492711in}{5.243872in}}%
\pgfpathlineto{\pgfqpoint{1.492711in}{5.224194in}}%
\pgfpathlineto{\pgfqpoint{1.493780in}{5.243192in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{5.244071in}}%
\pgfpathlineto{\pgfqpoint{1.494849in}{5.223739in}}%
\pgfpathlineto{\pgfqpoint{1.495383in}{5.244113in}}%
\pgfpathlineto{\pgfqpoint{1.495918in}{5.244110in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{5.243856in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{5.245239in}}%
\pgfpathlineto{\pgfqpoint{1.498056in}{5.204321in}}%
\pgfpathlineto{\pgfqpoint{1.498590in}{5.204321in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{5.245210in}}%
\pgfpathlineto{\pgfqpoint{1.500728in}{5.245818in}}%
\pgfpathlineto{\pgfqpoint{1.500728in}{5.207609in}}%
\pgfpathlineto{\pgfqpoint{1.501797in}{5.233230in}}%
\pgfpathlineto{\pgfqpoint{1.502331in}{5.233230in}}%
\pgfpathlineto{\pgfqpoint{1.502866in}{5.244917in}}%
\pgfpathlineto{\pgfqpoint{1.503400in}{5.185096in}}%
\pgfpathlineto{\pgfqpoint{1.503935in}{5.185096in}}%
\pgfpathlineto{\pgfqpoint{1.503935in}{5.122197in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{5.235915in}}%
\pgfpathlineto{\pgfqpoint{1.505538in}{5.235915in}}%
\pgfpathlineto{\pgfqpoint{1.506073in}{5.228087in}}%
\pgfpathlineto{\pgfqpoint{1.506607in}{5.244234in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{5.244726in}}%
\pgfpathlineto{\pgfqpoint{1.507676in}{5.227152in}}%
\pgfpathlineto{\pgfqpoint{1.508745in}{5.244592in}}%
\pgfpathlineto{\pgfqpoint{1.509814in}{5.244666in}}%
\pgfpathlineto{\pgfqpoint{1.509814in}{5.228579in}}%
\pgfpathlineto{\pgfqpoint{1.510883in}{5.245183in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{5.245183in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{5.195795in}}%
\pgfpathlineto{\pgfqpoint{1.512486in}{5.213058in}}%
\pgfpathlineto{\pgfqpoint{1.513021in}{5.213058in}}%
\pgfpathlineto{\pgfqpoint{1.513555in}{5.245076in}}%
\pgfpathlineto{\pgfqpoint{1.514089in}{5.244450in}}%
\pgfpathlineto{\pgfqpoint{1.514624in}{5.244450in}}%
\pgfpathlineto{\pgfqpoint{1.515693in}{5.207079in}}%
\pgfpathlineto{\pgfqpoint{1.516227in}{5.207079in}}%
\pgfpathlineto{\pgfqpoint{1.517296in}{5.245266in}}%
\pgfpathlineto{\pgfqpoint{1.517831in}{5.245266in}}%
\pgfpathlineto{\pgfqpoint{1.518365in}{5.225839in}}%
\pgfpathlineto{\pgfqpoint{1.518900in}{5.244175in}}%
\pgfpathlineto{\pgfqpoint{1.519434in}{5.244175in}}%
\pgfpathlineto{\pgfqpoint{1.520503in}{5.173989in}}%
\pgfpathlineto{\pgfqpoint{1.521037in}{5.173989in}}%
\pgfpathlineto{\pgfqpoint{1.522106in}{5.245349in}}%
\pgfpathlineto{\pgfqpoint{1.522641in}{5.245349in}}%
\pgfpathlineto{\pgfqpoint{1.523175in}{5.223302in}}%
\pgfpathlineto{\pgfqpoint{1.523710in}{5.243233in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{5.244149in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{5.245694in}}%
\pgfpathlineto{\pgfqpoint{1.525313in}{5.194454in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{5.204953in}}%
\pgfpathlineto{\pgfqpoint{1.526382in}{5.204953in}}%
\pgfpathlineto{\pgfqpoint{1.526917in}{5.244912in}}%
\pgfpathlineto{\pgfqpoint{1.527451in}{5.194526in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{5.194526in}}%
\pgfpathlineto{\pgfqpoint{1.529054in}{5.229054in}}%
\pgfpathlineto{\pgfqpoint{1.529589in}{5.229054in}}%
\pgfpathlineto{\pgfqpoint{1.530123in}{5.244666in}}%
\pgfpathlineto{\pgfqpoint{1.530658in}{5.243337in}}%
\pgfpathlineto{\pgfqpoint{1.531727in}{5.243249in}}%
\pgfpathlineto{\pgfqpoint{1.531727in}{5.244605in}}%
\pgfpathlineto{\pgfqpoint{1.532261in}{5.176464in}}%
\pgfpathlineto{\pgfqpoint{1.532796in}{5.203409in}}%
\pgfpathlineto{\pgfqpoint{1.533330in}{5.203409in}}%
\pgfpathlineto{\pgfqpoint{1.534399in}{5.245047in}}%
\pgfpathlineto{\pgfqpoint{1.535468in}{5.244792in}}%
\pgfpathlineto{\pgfqpoint{1.535468in}{5.246327in}}%
\pgfpathlineto{\pgfqpoint{1.536002in}{5.244636in}}%
\pgfpathlineto{\pgfqpoint{1.536537in}{5.245072in}}%
\pgfpathlineto{\pgfqpoint{1.537071in}{5.245072in}}%
\pgfpathlineto{\pgfqpoint{1.538140in}{5.223980in}}%
\pgfpathlineto{\pgfqpoint{1.538675in}{5.223980in}}%
\pgfpathlineto{\pgfqpoint{1.539744in}{5.245067in}}%
\pgfpathlineto{\pgfqpoint{1.540278in}{5.245067in}}%
\pgfpathlineto{\pgfqpoint{1.540278in}{5.206716in}}%
\pgfpathlineto{\pgfqpoint{1.541347in}{5.239841in}}%
\pgfpathlineto{\pgfqpoint{1.541881in}{5.239841in}}%
\pgfpathlineto{\pgfqpoint{1.542416in}{5.228859in}}%
\pgfpathlineto{\pgfqpoint{1.542950in}{5.244336in}}%
\pgfpathlineto{\pgfqpoint{1.544019in}{5.244891in}}%
\pgfpathlineto{\pgfqpoint{1.544554in}{5.183122in}}%
\pgfpathlineto{\pgfqpoint{1.545088in}{5.191599in}}%
\pgfpathlineto{\pgfqpoint{1.545623in}{5.191599in}}%
\pgfpathlineto{\pgfqpoint{1.546157in}{5.173076in}}%
\pgfpathlineto{\pgfqpoint{1.546692in}{5.224516in}}%
\pgfpathlineto{\pgfqpoint{1.547226in}{5.224516in}}%
\pgfpathlineto{\pgfqpoint{1.547226in}{5.245440in}}%
\pgfpathlineto{\pgfqpoint{1.548295in}{5.205483in}}%
\pgfpathlineto{\pgfqpoint{1.548829in}{5.205483in}}%
\pgfpathlineto{\pgfqpoint{1.548829in}{5.202994in}}%
\pgfpathlineto{\pgfqpoint{1.549364in}{5.244561in}}%
\pgfpathlineto{\pgfqpoint{1.549898in}{5.230479in}}%
\pgfpathlineto{\pgfqpoint{1.550433in}{5.230479in}}%
\pgfpathlineto{\pgfqpoint{1.550967in}{5.245900in}}%
\pgfpathlineto{\pgfqpoint{1.551502in}{5.245019in}}%
\pgfpathlineto{\pgfqpoint{1.554174in}{5.244932in}}%
\pgfpathlineto{\pgfqpoint{1.555243in}{5.100369in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{5.100369in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{5.069668in}}%
\pgfpathlineto{\pgfqpoint{1.556345in}{5.204754in}}%
\pgfpathlineto{\pgfqpoint{1.556913in}{5.204754in}}%
\pgfpathlineto{\pgfqpoint{1.556913in}{5.221365in}}%
\pgfpathlineto{\pgfqpoint{1.557481in}{5.210702in}}%
\pgfpathlineto{\pgfqpoint{1.558049in}{5.210702in}}%
\pgfpathlineto{\pgfqpoint{1.558049in}{5.157390in}}%
\pgfpathlineto{\pgfqpoint{1.558617in}{5.208430in}}%
\pgfpathlineto{\pgfqpoint{1.559185in}{5.208430in}}%
\pgfpathlineto{\pgfqpoint{1.559185in}{5.221881in}}%
\pgfpathlineto{\pgfqpoint{1.559752in}{5.198291in}}%
\pgfpathlineto{\pgfqpoint{1.560320in}{5.198291in}}%
\pgfpathlineto{\pgfqpoint{1.560888in}{5.221966in}}%
\pgfpathlineto{\pgfqpoint{1.562024in}{5.222458in}}%
\pgfpathlineto{\pgfqpoint{1.562024in}{5.207714in}}%
\pgfpathlineto{\pgfqpoint{1.562592in}{5.220080in}}%
\pgfpathlineto{\pgfqpoint{1.563160in}{5.220080in}}%
\pgfpathlineto{\pgfqpoint{1.563727in}{5.224079in}}%
\pgfpathlineto{\pgfqpoint{1.564295in}{5.224079in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{5.188385in}}%
\pgfpathlineto{\pgfqpoint{1.565431in}{5.188385in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{5.222066in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{5.222066in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{5.194201in}}%
\pgfpathlineto{\pgfqpoint{1.567135in}{5.221551in}}%
\pgfpathlineto{\pgfqpoint{1.567703in}{5.221551in}}%
\pgfpathlineto{\pgfqpoint{1.567703in}{5.223160in}}%
\pgfpathlineto{\pgfqpoint{1.568270in}{5.222668in}}%
\pgfpathlineto{\pgfqpoint{1.569974in}{5.222665in}}%
\pgfpathlineto{\pgfqpoint{1.569974in}{5.203096in}}%
\pgfpathlineto{\pgfqpoint{1.570542in}{5.221610in}}%
\pgfpathlineto{\pgfqpoint{1.571110in}{5.221610in}}%
\pgfpathlineto{\pgfqpoint{1.571110in}{5.224069in}}%
\pgfpathlineto{\pgfqpoint{1.571678in}{5.222531in}}%
\pgfpathlineto{\pgfqpoint{1.572245in}{5.222531in}}%
\pgfpathlineto{\pgfqpoint{1.572813in}{5.203466in}}%
\pgfpathlineto{\pgfqpoint{1.572813in}{5.220954in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{5.220954in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{5.211914in}}%
\pgfpathlineto{\pgfqpoint{1.573949in}{5.222934in}}%
\pgfpathlineto{\pgfqpoint{1.575653in}{5.223342in}}%
\pgfpathlineto{\pgfqpoint{1.575653in}{5.206831in}}%
\pgfpathlineto{\pgfqpoint{1.576220in}{5.207993in}}%
\pgfpathlineto{\pgfqpoint{1.576788in}{5.207993in}}%
\pgfpathlineto{\pgfqpoint{1.576788in}{5.223651in}}%
\pgfpathlineto{\pgfqpoint{1.577356in}{5.223159in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{5.223902in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{5.202576in}}%
\pgfpathlineto{\pgfqpoint{1.579060in}{5.223429in}}%
\pgfpathlineto{\pgfqpoint{1.579628in}{5.223429in}}%
\pgfpathlineto{\pgfqpoint{1.579628in}{5.206450in}}%
\pgfpathlineto{\pgfqpoint{1.580196in}{5.223133in}}%
\pgfpathlineto{\pgfqpoint{1.581331in}{5.223551in}}%
\pgfpathlineto{\pgfqpoint{1.581331in}{5.224339in}}%
\pgfpathlineto{\pgfqpoint{1.581899in}{5.203830in}}%
\pgfpathlineto{\pgfqpoint{1.582467in}{5.203830in}}%
\pgfpathlineto{\pgfqpoint{1.582467in}{5.222324in}}%
\pgfpathlineto{\pgfqpoint{1.583035in}{5.207920in}}%
\pgfpathlineto{\pgfqpoint{1.583603in}{5.207920in}}%
\pgfpathlineto{\pgfqpoint{1.584171in}{5.199970in}}%
\pgfpathlineto{\pgfqpoint{1.584738in}{5.199970in}}%
\pgfpathlineto{\pgfqpoint{1.584738in}{5.222501in}}%
\pgfpathlineto{\pgfqpoint{1.585306in}{5.222281in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{5.222281in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{5.223912in}}%
\pgfpathlineto{\pgfqpoint{1.586442in}{5.202815in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{5.202815in}}%
\pgfpathlineto{\pgfqpoint{1.587578in}{5.222567in}}%
\pgfpathlineto{\pgfqpoint{1.588146in}{5.222567in}}%
\pgfpathlineto{\pgfqpoint{1.588146in}{5.204625in}}%
\pgfpathlineto{\pgfqpoint{1.588713in}{5.222326in}}%
\pgfpathlineto{\pgfqpoint{1.590417in}{5.222013in}}%
\pgfpathlineto{\pgfqpoint{1.590985in}{5.213735in}}%
\pgfpathlineto{\pgfqpoint{1.592121in}{5.214354in}}%
\pgfpathlineto{\pgfqpoint{1.592121in}{5.206463in}}%
\pgfpathlineto{\pgfqpoint{1.592689in}{5.221187in}}%
\pgfpathlineto{\pgfqpoint{1.593256in}{5.221187in}}%
\pgfpathlineto{\pgfqpoint{1.593256in}{5.224107in}}%
\pgfpathlineto{\pgfqpoint{1.593824in}{5.214051in}}%
\pgfpathlineto{\pgfqpoint{1.594392in}{5.214051in}}%
\pgfpathlineto{\pgfqpoint{1.594960in}{5.201021in}}%
\pgfpathlineto{\pgfqpoint{1.594960in}{5.222476in}}%
\pgfpathlineto{\pgfqpoint{1.595528in}{5.222476in}}%
\pgfpathlineto{\pgfqpoint{1.595528in}{5.223681in}}%
\pgfpathlineto{\pgfqpoint{1.596096in}{5.222260in}}%
\pgfpathlineto{\pgfqpoint{1.596664in}{5.222260in}}%
\pgfpathlineto{\pgfqpoint{1.596664in}{5.202734in}}%
\pgfpathlineto{\pgfqpoint{1.597231in}{5.220198in}}%
\pgfpathlineto{\pgfqpoint{1.597799in}{5.220198in}}%
\pgfpathlineto{\pgfqpoint{1.597799in}{5.223233in}}%
\pgfpathlineto{\pgfqpoint{1.598367in}{5.221596in}}%
\pgfpathlineto{\pgfqpoint{1.598935in}{5.221596in}}%
\pgfpathlineto{\pgfqpoint{1.598935in}{5.224231in}}%
\pgfpathlineto{\pgfqpoint{1.599503in}{5.202497in}}%
\pgfpathlineto{\pgfqpoint{1.600071in}{5.202497in}}%
\pgfpathlineto{\pgfqpoint{1.600071in}{5.223094in}}%
\pgfpathlineto{\pgfqpoint{1.600639in}{5.222006in}}%
\pgfpathlineto{\pgfqpoint{1.601774in}{5.222909in}}%
\pgfpathlineto{\pgfqpoint{1.601774in}{5.223555in}}%
\pgfpathlineto{\pgfqpoint{1.602342in}{5.221462in}}%
\pgfpathlineto{\pgfqpoint{1.602910in}{5.221462in}}%
\pgfpathlineto{\pgfqpoint{1.602910in}{5.178287in}}%
\pgfpathlineto{\pgfqpoint{1.603478in}{5.222504in}}%
\pgfpathlineto{\pgfqpoint{1.605182in}{5.222921in}}%
\pgfpathlineto{\pgfqpoint{1.605182in}{5.202810in}}%
\pgfpathlineto{\pgfqpoint{1.605749in}{5.223073in}}%
\pgfpathlineto{\pgfqpoint{1.607453in}{5.222685in}}%
\pgfpathlineto{\pgfqpoint{1.608021in}{5.168892in}}%
\pgfpathlineto{\pgfqpoint{1.608589in}{5.168892in}}%
\pgfpathlineto{\pgfqpoint{1.609157in}{5.183147in}}%
\pgfpathlineto{\pgfqpoint{1.609724in}{5.183147in}}%
\pgfpathlineto{\pgfqpoint{1.609724in}{5.221458in}}%
\pgfpathlineto{\pgfqpoint{1.610292in}{5.220891in}}%
\pgfpathlineto{\pgfqpoint{1.611996in}{5.221489in}}%
\pgfpathlineto{\pgfqpoint{1.612564in}{5.196783in}}%
\pgfpathlineto{\pgfqpoint{1.613132in}{5.196783in}}%
\pgfpathlineto{\pgfqpoint{1.613699in}{5.222199in}}%
\pgfpathlineto{\pgfqpoint{1.615403in}{5.222172in}}%
\pgfpathlineto{\pgfqpoint{1.615403in}{5.208185in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{5.222121in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{5.222733in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{5.202957in}}%
\pgfpathlineto{\pgfqpoint{1.618242in}{5.222166in}}%
\pgfpathlineto{\pgfqpoint{1.619946in}{5.222278in}}%
\pgfpathlineto{\pgfqpoint{1.620514in}{5.207886in}}%
\pgfpathlineto{\pgfqpoint{1.621082in}{5.207886in}}%
\pgfpathlineto{\pgfqpoint{1.621650in}{5.221923in}}%
\pgfpathlineto{\pgfqpoint{1.622785in}{5.221997in}}%
\pgfpathlineto{\pgfqpoint{1.622785in}{5.215121in}}%
\pgfpathlineto{\pgfqpoint{1.623353in}{5.222396in}}%
\pgfpathlineto{\pgfqpoint{1.624489in}{5.222708in}}%
\pgfpathlineto{\pgfqpoint{1.624489in}{5.217032in}}%
\pgfpathlineto{\pgfqpoint{1.625057in}{5.218557in}}%
\pgfpathlineto{\pgfqpoint{1.625625in}{5.218557in}}%
\pgfpathlineto{\pgfqpoint{1.626192in}{5.223190in}}%
\pgfpathlineto{\pgfqpoint{1.626760in}{5.223190in}}%
\pgfpathlineto{\pgfqpoint{1.626760in}{5.217581in}}%
\pgfpathlineto{\pgfqpoint{1.627328in}{5.221418in}}%
\pgfpathlineto{\pgfqpoint{1.627896in}{5.221418in}}%
\pgfpathlineto{\pgfqpoint{1.627896in}{5.223808in}}%
\pgfpathlineto{\pgfqpoint{1.628464in}{5.222277in}}%
\pgfpathlineto{\pgfqpoint{1.629032in}{5.222277in}}%
\pgfpathlineto{\pgfqpoint{1.629600in}{5.223520in}}%
\pgfpathlineto{\pgfqpoint{1.630168in}{5.223520in}}%
\pgfpathlineto{\pgfqpoint{1.630168in}{5.204080in}}%
\pgfpathlineto{\pgfqpoint{1.630735in}{5.206879in}}%
\pgfpathlineto{\pgfqpoint{1.631303in}{5.206879in}}%
\pgfpathlineto{\pgfqpoint{1.631871in}{5.222693in}}%
\pgfpathlineto{\pgfqpoint{1.632439in}{5.222693in}}%
\pgfpathlineto{\pgfqpoint{1.632439in}{5.202627in}}%
\pgfpathlineto{\pgfqpoint{1.633007in}{5.221062in}}%
\pgfpathlineto{\pgfqpoint{1.634143in}{5.222039in}}%
\pgfpathlineto{\pgfqpoint{1.634143in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{1.634710in}{5.221821in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{5.221821in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{5.220449in}}%
\pgfpathlineto{\pgfqpoint{1.635846in}{5.221585in}}%
\pgfpathlineto{\pgfqpoint{1.636982in}{5.221883in}}%
\pgfpathlineto{\pgfqpoint{1.636982in}{5.223381in}}%
\pgfpathlineto{\pgfqpoint{1.637550in}{5.220361in}}%
\pgfpathlineto{\pgfqpoint{1.638118in}{5.220361in}}%
\pgfpathlineto{\pgfqpoint{1.638118in}{5.223058in}}%
\pgfpathlineto{\pgfqpoint{1.638686in}{5.208357in}}%
\pgfpathlineto{\pgfqpoint{1.639253in}{5.208357in}}%
\pgfpathlineto{\pgfqpoint{1.639253in}{5.221352in}}%
\pgfpathlineto{\pgfqpoint{1.639821in}{5.220921in}}%
\pgfpathlineto{\pgfqpoint{1.640389in}{5.220921in}}%
\pgfpathlineto{\pgfqpoint{1.640957in}{5.190094in}}%
\pgfpathlineto{\pgfqpoint{1.641525in}{5.190094in}}%
\pgfpathlineto{\pgfqpoint{1.641525in}{5.221180in}}%
\pgfpathlineto{\pgfqpoint{1.642093in}{5.220194in}}%
\pgfpathlineto{\pgfqpoint{1.642661in}{5.220194in}}%
\pgfpathlineto{\pgfqpoint{1.642661in}{5.222811in}}%
\pgfpathlineto{\pgfqpoint{1.643228in}{5.222168in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{5.222168in}}%
\pgfpathlineto{\pgfqpoint{1.643796in}{5.215743in}}%
\pgfpathlineto{\pgfqpoint{1.644364in}{5.221706in}}%
\pgfpathlineto{\pgfqpoint{1.644932in}{5.221706in}}%
\pgfpathlineto{\pgfqpoint{1.644932in}{5.223357in}}%
\pgfpathlineto{\pgfqpoint{1.645500in}{5.221914in}}%
\pgfpathlineto{\pgfqpoint{1.646068in}{5.221914in}}%
\pgfpathlineto{\pgfqpoint{1.646068in}{5.223392in}}%
\pgfpathlineto{\pgfqpoint{1.646636in}{5.222464in}}%
\pgfpathlineto{\pgfqpoint{1.649475in}{5.222436in}}%
\pgfpathlineto{\pgfqpoint{1.649475in}{5.223902in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{5.223810in}}%
\pgfpathlineto{\pgfqpoint{1.650611in}{5.223810in}}%
\pgfpathlineto{\pgfqpoint{1.651179in}{5.206120in}}%
\pgfpathlineto{\pgfqpoint{1.651746in}{5.206120in}}%
\pgfpathlineto{\pgfqpoint{1.652314in}{5.222587in}}%
\pgfpathlineto{\pgfqpoint{1.652882in}{5.222587in}}%
\pgfpathlineto{\pgfqpoint{1.652882in}{5.221164in}}%
\pgfpathlineto{\pgfqpoint{1.653450in}{5.222170in}}%
\pgfpathlineto{\pgfqpoint{1.654018in}{5.222170in}}%
\pgfpathlineto{\pgfqpoint{1.654018in}{5.201623in}}%
\pgfpathlineto{\pgfqpoint{1.654586in}{5.220584in}}%
\pgfpathlineto{\pgfqpoint{1.655154in}{5.220584in}}%
\pgfpathlineto{\pgfqpoint{1.655721in}{5.223050in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{5.223050in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{1.656857in}{5.222437in}}%
\pgfpathlineto{\pgfqpoint{1.657993in}{5.222193in}}%
\pgfpathlineto{\pgfqpoint{1.658561in}{5.212632in}}%
\pgfpathlineto{\pgfqpoint{1.659129in}{5.212632in}}%
\pgfpathlineto{\pgfqpoint{1.659696in}{5.221675in}}%
\pgfpathlineto{\pgfqpoint{1.660264in}{5.221675in}}%
\pgfpathlineto{\pgfqpoint{1.660264in}{5.207453in}}%
\pgfpathlineto{\pgfqpoint{1.660832in}{5.221972in}}%
\pgfpathlineto{\pgfqpoint{1.662536in}{5.222762in}}%
\pgfpathlineto{\pgfqpoint{1.662536in}{5.209541in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{5.222022in}}%
\pgfpathlineto{\pgfqpoint{1.664807in}{5.221510in}}%
\pgfpathlineto{\pgfqpoint{1.664807in}{5.210002in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{5.221815in}}%
\pgfpathlineto{\pgfqpoint{1.665943in}{5.221815in}}%
\pgfpathlineto{\pgfqpoint{1.665943in}{5.223115in}}%
\pgfpathlineto{\pgfqpoint{1.666511in}{5.221479in}}%
\pgfpathlineto{\pgfqpoint{1.667079in}{5.221479in}}%
\pgfpathlineto{\pgfqpoint{1.667079in}{5.223029in}}%
\pgfpathlineto{\pgfqpoint{1.667647in}{5.205795in}}%
\pgfpathlineto{\pgfqpoint{1.668214in}{5.205795in}}%
\pgfpathlineto{\pgfqpoint{1.668214in}{5.222306in}}%
\pgfpathlineto{\pgfqpoint{1.668782in}{5.212154in}}%
\pgfpathlineto{\pgfqpoint{1.669350in}{5.212154in}}%
\pgfpathlineto{\pgfqpoint{1.669350in}{5.165278in}}%
\pgfpathlineto{\pgfqpoint{1.669951in}{5.197410in}}%
\pgfpathlineto{\pgfqpoint{1.670553in}{5.197410in}}%
\pgfpathlineto{\pgfqpoint{1.671154in}{5.200946in}}%
\pgfpathlineto{\pgfqpoint{1.671755in}{5.200946in}}%
\pgfpathlineto{\pgfqpoint{1.671755in}{5.186723in}}%
\pgfpathlineto{\pgfqpoint{1.672356in}{5.200869in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{5.200783in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{5.187709in}}%
\pgfpathlineto{\pgfqpoint{1.674762in}{5.202564in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{5.201820in}}%
\pgfpathlineto{\pgfqpoint{1.676565in}{5.189911in}}%
\pgfpathlineto{\pgfqpoint{1.677167in}{5.201765in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{5.201765in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{5.203090in}}%
\pgfpathlineto{\pgfqpoint{1.678970in}{5.203090in}}%
\pgfpathlineto{\pgfqpoint{1.678970in}{5.194146in}}%
\pgfpathlineto{\pgfqpoint{1.679572in}{5.202548in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{5.203136in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{5.201152in}}%
\pgfpathlineto{\pgfqpoint{1.682578in}{5.203091in}}%
\pgfpathlineto{\pgfqpoint{1.683179in}{5.203091in}}%
\pgfpathlineto{\pgfqpoint{1.683179in}{5.204373in}}%
\pgfpathlineto{\pgfqpoint{1.683781in}{5.204190in}}%
\pgfpathlineto{\pgfqpoint{1.684382in}{5.204190in}}%
\pgfpathlineto{\pgfqpoint{1.684382in}{5.189951in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{5.200481in}}%
\pgfpathlineto{\pgfqpoint{1.685584in}{5.200481in}}%
\pgfpathlineto{\pgfqpoint{1.685584in}{5.203853in}}%
\pgfpathlineto{\pgfqpoint{1.686186in}{5.203635in}}%
\pgfpathlineto{\pgfqpoint{1.686787in}{5.203635in}}%
\pgfpathlineto{\pgfqpoint{1.686787in}{5.183096in}}%
\pgfpathlineto{\pgfqpoint{1.687388in}{5.202450in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{5.203136in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{5.204466in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{5.202823in}}%
\pgfpathlineto{\pgfqpoint{1.690395in}{5.203809in}}%
\pgfpathlineto{\pgfqpoint{1.690996in}{5.204221in}}%
\pgfpathlineto{\pgfqpoint{1.691597in}{5.204221in}}%
\pgfpathlineto{\pgfqpoint{1.692198in}{5.202956in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{5.202956in}}%
\pgfpathlineto{\pgfqpoint{1.692800in}{5.204275in}}%
\pgfpathlineto{\pgfqpoint{1.693401in}{5.203090in}}%
\pgfpathlineto{\pgfqpoint{1.694002in}{5.203090in}}%
\pgfpathlineto{\pgfqpoint{1.694603in}{5.157462in}}%
\pgfpathlineto{\pgfqpoint{1.695205in}{5.157462in}}%
\pgfpathlineto{\pgfqpoint{1.695806in}{5.203291in}}%
\pgfpathlineto{\pgfqpoint{1.696407in}{5.203291in}}%
\pgfpathlineto{\pgfqpoint{1.696407in}{5.191051in}}%
\pgfpathlineto{\pgfqpoint{1.697008in}{5.202066in}}%
\pgfpathlineto{\pgfqpoint{1.697610in}{5.202066in}}%
\pgfpathlineto{\pgfqpoint{1.697610in}{5.203947in}}%
\pgfpathlineto{\pgfqpoint{1.698211in}{5.202549in}}%
\pgfpathlineto{\pgfqpoint{1.698812in}{5.202549in}}%
\pgfpathlineto{\pgfqpoint{1.698812in}{5.191520in}}%
\pgfpathlineto{\pgfqpoint{1.699414in}{5.192702in}}%
\pgfpathlineto{\pgfqpoint{1.700015in}{5.192702in}}%
\pgfpathlineto{\pgfqpoint{1.700616in}{5.204628in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{5.204628in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{5.202932in}}%
\pgfpathlineto{\pgfqpoint{1.701819in}{5.203230in}}%
\pgfpathlineto{\pgfqpoint{1.703622in}{5.202778in}}%
\pgfpathlineto{\pgfqpoint{1.703622in}{5.190332in}}%
\pgfpathlineto{\pgfqpoint{1.704224in}{5.203509in}}%
\pgfpathlineto{\pgfqpoint{1.705426in}{5.204550in}}%
\pgfpathlineto{\pgfqpoint{1.705426in}{5.185208in}}%
\pgfpathlineto{\pgfqpoint{1.706027in}{5.203447in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{5.203447in}}%
\pgfpathlineto{\pgfqpoint{1.706629in}{5.191026in}}%
\pgfpathlineto{\pgfqpoint{1.707230in}{5.197015in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{5.197015in}}%
\pgfpathlineto{\pgfqpoint{1.708433in}{5.204375in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{5.204841in}}%
\pgfpathlineto{\pgfqpoint{1.709635in}{5.198102in}}%
\pgfpathlineto{\pgfqpoint{1.710236in}{5.202021in}}%
\pgfpathlineto{\pgfqpoint{1.711439in}{5.202397in}}%
\pgfpathlineto{\pgfqpoint{1.711439in}{5.204010in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{5.189142in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{5.189142in}}%
\pgfpathlineto{\pgfqpoint{1.712641in}{5.202590in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{5.202579in}}%
\pgfpathlineto{\pgfqpoint{1.715046in}{5.203272in}}%
\pgfpathlineto{\pgfqpoint{1.715046in}{5.204340in}}%
\pgfpathlineto{\pgfqpoint{1.715648in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{1.716850in}{5.202765in}}%
\pgfpathlineto{\pgfqpoint{1.716850in}{5.191946in}}%
\pgfpathlineto{\pgfqpoint{1.717452in}{5.200846in}}%
\pgfpathlineto{\pgfqpoint{1.718053in}{5.200846in}}%
\pgfpathlineto{\pgfqpoint{1.718053in}{5.202947in}}%
\pgfpathlineto{\pgfqpoint{1.718654in}{5.190177in}}%
\pgfpathlineto{\pgfqpoint{1.719255in}{5.190177in}}%
\pgfpathlineto{\pgfqpoint{1.719857in}{5.202160in}}%
\pgfpathlineto{\pgfqpoint{1.720458in}{5.202160in}}%
\pgfpathlineto{\pgfqpoint{1.720458in}{5.203298in}}%
\pgfpathlineto{\pgfqpoint{1.721059in}{5.184278in}}%
\pgfpathlineto{\pgfqpoint{1.721660in}{5.184278in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{5.202393in}}%
\pgfpathlineto{\pgfqpoint{1.723464in}{5.203376in}}%
\pgfpathlineto{\pgfqpoint{1.723464in}{5.198211in}}%
\pgfpathlineto{\pgfqpoint{1.724066in}{5.201106in}}%
\pgfpathlineto{\pgfqpoint{1.724667in}{5.201106in}}%
\pgfpathlineto{\pgfqpoint{1.725268in}{5.204053in}}%
\pgfpathlineto{\pgfqpoint{1.725869in}{5.204053in}}%
\pgfpathlineto{\pgfqpoint{1.726471in}{5.197047in}}%
\pgfpathlineto{\pgfqpoint{1.727072in}{5.197047in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{5.203361in}}%
\pgfpathlineto{\pgfqpoint{1.728274in}{5.203361in}}%
\pgfpathlineto{\pgfqpoint{1.728876in}{5.191196in}}%
\pgfpathlineto{\pgfqpoint{1.730078in}{5.192037in}}%
\pgfpathlineto{\pgfqpoint{1.730679in}{5.201552in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{5.201552in}}%
\pgfpathlineto{\pgfqpoint{1.731882in}{5.202897in}}%
\pgfpathlineto{\pgfqpoint{1.732483in}{5.202897in}}%
\pgfpathlineto{\pgfqpoint{1.732483in}{5.204233in}}%
\pgfpathlineto{\pgfqpoint{1.733085in}{5.202139in}}%
\pgfpathlineto{\pgfqpoint{1.734888in}{5.202761in}}%
\pgfpathlineto{\pgfqpoint{1.734888in}{5.204132in}}%
\pgfpathlineto{\pgfqpoint{1.735490in}{5.202832in}}%
\pgfpathlineto{\pgfqpoint{1.736091in}{5.202832in}}%
\pgfpathlineto{\pgfqpoint{1.736091in}{5.190706in}}%
\pgfpathlineto{\pgfqpoint{1.736692in}{5.201117in}}%
\pgfpathlineto{\pgfqpoint{1.737293in}{5.201117in}}%
\pgfpathlineto{\pgfqpoint{1.737293in}{5.203239in}}%
\pgfpathlineto{\pgfqpoint{1.737895in}{5.185387in}}%
\pgfpathlineto{\pgfqpoint{1.738496in}{5.185387in}}%
\pgfpathlineto{\pgfqpoint{1.738496in}{5.201914in}}%
\pgfpathlineto{\pgfqpoint{1.739097in}{5.198753in}}%
\pgfpathlineto{\pgfqpoint{1.739698in}{5.198753in}}%
\pgfpathlineto{\pgfqpoint{1.740300in}{5.203172in}}%
\pgfpathlineto{\pgfqpoint{1.741502in}{5.203527in}}%
\pgfpathlineto{\pgfqpoint{1.741502in}{5.196637in}}%
\pgfpathlineto{\pgfqpoint{1.742104in}{5.203506in}}%
\pgfpathlineto{\pgfqpoint{1.746914in}{5.204149in}}%
\pgfpathlineto{\pgfqpoint{1.746914in}{5.189677in}}%
\pgfpathlineto{\pgfqpoint{1.747515in}{5.200872in}}%
\pgfpathlineto{\pgfqpoint{1.748116in}{5.200872in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{5.203212in}}%
\pgfpathlineto{\pgfqpoint{1.749319in}{5.203212in}}%
\pgfpathlineto{\pgfqpoint{1.749319in}{5.183169in}}%
\pgfpathlineto{\pgfqpoint{1.749920in}{5.202979in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{5.203842in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{5.204131in}}%
\pgfpathlineto{\pgfqpoint{1.752325in}{5.203209in}}%
\pgfpathlineto{\pgfqpoint{1.753528in}{5.203958in}}%
\pgfpathlineto{\pgfqpoint{1.753528in}{5.190695in}}%
\pgfpathlineto{\pgfqpoint{1.754129in}{5.203167in}}%
\pgfpathlineto{\pgfqpoint{1.755331in}{5.203966in}}%
\pgfpathlineto{\pgfqpoint{1.755933in}{5.205258in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{5.204377in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{5.190323in}}%
\pgfpathlineto{\pgfqpoint{1.758338in}{5.199527in}}%
\pgfpathlineto{\pgfqpoint{1.758939in}{5.199527in}}%
\pgfpathlineto{\pgfqpoint{1.759540in}{5.192342in}}%
\pgfpathlineto{\pgfqpoint{1.760142in}{5.192342in}}%
\pgfpathlineto{\pgfqpoint{1.760743in}{5.203906in}}%
\pgfpathlineto{\pgfqpoint{1.761344in}{5.203906in}}%
\pgfpathlineto{\pgfqpoint{1.761344in}{5.201751in}}%
\pgfpathlineto{\pgfqpoint{1.761945in}{5.203592in}}%
\pgfpathlineto{\pgfqpoint{1.762547in}{5.203592in}}%
\pgfpathlineto{\pgfqpoint{1.762547in}{5.188258in}}%
\pgfpathlineto{\pgfqpoint{1.763148in}{5.203917in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{5.202917in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{5.182913in}}%
\pgfpathlineto{\pgfqpoint{1.764952in}{5.204002in}}%
\pgfpathlineto{\pgfqpoint{1.765553in}{5.204002in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{5.187757in}}%
\pgfpathlineto{\pgfqpoint{1.766755in}{5.187757in}}%
\pgfpathlineto{\pgfqpoint{1.767357in}{5.203796in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{5.203796in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{5.195631in}}%
\pgfpathlineto{\pgfqpoint{1.768559in}{5.202271in}}%
\pgfpathlineto{\pgfqpoint{1.769161in}{5.202271in}}%
\pgfpathlineto{\pgfqpoint{1.769161in}{5.203875in}}%
\pgfpathlineto{\pgfqpoint{1.769762in}{5.203200in}}%
\pgfpathlineto{\pgfqpoint{1.770964in}{5.204119in}}%
\pgfpathlineto{\pgfqpoint{1.770964in}{5.201069in}}%
\pgfpathlineto{\pgfqpoint{1.771566in}{5.203211in}}%
\pgfpathlineto{\pgfqpoint{1.773971in}{5.203785in}}%
\pgfpathlineto{\pgfqpoint{1.773971in}{5.204532in}}%
\pgfpathlineto{\pgfqpoint{1.774572in}{5.188272in}}%
\pgfpathlineto{\pgfqpoint{1.775173in}{5.188272in}}%
\pgfpathlineto{\pgfqpoint{1.775775in}{5.203709in}}%
\pgfpathlineto{\pgfqpoint{1.776376in}{5.203709in}}%
\pgfpathlineto{\pgfqpoint{1.776376in}{5.185615in}}%
\pgfpathlineto{\pgfqpoint{1.776977in}{5.203002in}}%
\pgfpathlineto{\pgfqpoint{1.777578in}{5.203002in}}%
\pgfpathlineto{\pgfqpoint{1.777578in}{5.201836in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{5.204132in}}%
\pgfpathlineto{\pgfqpoint{1.779983in}{5.203195in}}%
\pgfpathlineto{\pgfqpoint{1.779983in}{5.202909in}}%
\pgfpathlineto{\pgfqpoint{1.780585in}{5.204020in}}%
\pgfpathlineto{\pgfqpoint{1.781186in}{5.204020in}}%
\pgfpathlineto{\pgfqpoint{1.781787in}{5.136039in}}%
\pgfpathlineto{\pgfqpoint{1.782388in}{5.136039in}}%
\pgfpathlineto{\pgfqpoint{1.782990in}{5.201203in}}%
\pgfpathlineto{\pgfqpoint{1.783591in}{5.201203in}}%
\pgfpathlineto{\pgfqpoint{1.783591in}{5.203874in}}%
\pgfpathlineto{\pgfqpoint{1.784192in}{5.183667in}}%
\pgfpathlineto{\pgfqpoint{1.784794in}{5.183667in}}%
\pgfpathlineto{\pgfqpoint{1.785395in}{5.204254in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{5.203338in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{5.203000in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{5.203579in}}%
\pgfpathlineto{\pgfqpoint{1.789002in}{5.203467in}}%
\pgfpathlineto{\pgfqpoint{1.789002in}{5.192485in}}%
\pgfpathlineto{\pgfqpoint{1.790111in}{5.209358in}}%
\pgfpathlineto{\pgfqpoint{1.790619in}{5.209358in}}%
\pgfpathlineto{\pgfqpoint{1.791127in}{5.228255in}}%
\pgfpathlineto{\pgfqpoint{1.791635in}{5.203114in}}%
\pgfpathlineto{\pgfqpoint{1.792142in}{5.203114in}}%
\pgfpathlineto{\pgfqpoint{1.792650in}{5.228303in}}%
\pgfpathlineto{\pgfqpoint{1.793158in}{5.222722in}}%
\pgfpathlineto{\pgfqpoint{1.793666in}{5.222722in}}%
\pgfpathlineto{\pgfqpoint{1.793666in}{5.214140in}}%
\pgfpathlineto{\pgfqpoint{1.794173in}{5.228602in}}%
\pgfpathlineto{\pgfqpoint{1.794681in}{5.222394in}}%
\pgfpathlineto{\pgfqpoint{1.795189in}{5.222394in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{5.229261in}}%
\pgfpathlineto{\pgfqpoint{1.796204in}{5.228432in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{5.229262in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{5.229836in}}%
\pgfpathlineto{\pgfqpoint{1.798235in}{5.214766in}}%
\pgfpathlineto{\pgfqpoint{1.798743in}{5.214766in}}%
\pgfpathlineto{\pgfqpoint{1.799758in}{5.229634in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{5.230524in}}%
\pgfpathlineto{\pgfqpoint{1.801789in}{5.213082in}}%
\pgfpathlineto{\pgfqpoint{1.802297in}{5.229982in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{5.228904in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{5.208330in}}%
\pgfpathlineto{\pgfqpoint{1.804328in}{5.230459in}}%
\pgfpathlineto{\pgfqpoint{1.804836in}{5.230459in}}%
\pgfpathlineto{\pgfqpoint{1.805851in}{5.228744in}}%
\pgfpathlineto{\pgfqpoint{1.807882in}{5.229708in}}%
\pgfpathlineto{\pgfqpoint{1.807882in}{5.230425in}}%
\pgfpathlineto{\pgfqpoint{1.808898in}{5.226910in}}%
\pgfpathlineto{\pgfqpoint{1.809405in}{5.226910in}}%
\pgfpathlineto{\pgfqpoint{1.809913in}{5.212974in}}%
\pgfpathlineto{\pgfqpoint{1.810421in}{5.229363in}}%
\pgfpathlineto{\pgfqpoint{1.811944in}{5.230071in}}%
\pgfpathlineto{\pgfqpoint{1.812452in}{5.206830in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{5.230205in}}%
\pgfpathlineto{\pgfqpoint{1.814483in}{5.229738in}}%
\pgfpathlineto{\pgfqpoint{1.814483in}{5.217676in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{5.229537in}}%
\pgfpathlineto{\pgfqpoint{1.818545in}{5.229690in}}%
\pgfpathlineto{\pgfqpoint{1.818545in}{5.213048in}}%
\pgfpathlineto{\pgfqpoint{1.819560in}{5.229970in}}%
\pgfpathlineto{\pgfqpoint{1.821083in}{5.230540in}}%
\pgfpathlineto{\pgfqpoint{1.821083in}{5.207914in}}%
\pgfpathlineto{\pgfqpoint{1.822099in}{5.224745in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{5.224745in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{5.230119in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{5.222909in}}%
\pgfpathlineto{\pgfqpoint{1.824130in}{5.222909in}}%
\pgfpathlineto{\pgfqpoint{1.825145in}{5.230600in}}%
\pgfpathlineto{\pgfqpoint{1.825653in}{5.230600in}}%
\pgfpathlineto{\pgfqpoint{1.825653in}{5.228290in}}%
\pgfpathlineto{\pgfqpoint{1.826668in}{5.230320in}}%
\pgfpathlineto{\pgfqpoint{1.827176in}{5.230320in}}%
\pgfpathlineto{\pgfqpoint{1.828192in}{5.196226in}}%
\pgfpathlineto{\pgfqpoint{1.828699in}{5.196226in}}%
\pgfpathlineto{\pgfqpoint{1.829715in}{5.217112in}}%
\pgfpathlineto{\pgfqpoint{1.830223in}{5.217112in}}%
\pgfpathlineto{\pgfqpoint{1.830223in}{5.215649in}}%
\pgfpathlineto{\pgfqpoint{1.831238in}{5.228703in}}%
\pgfpathlineto{\pgfqpoint{1.831746in}{5.228703in}}%
\pgfpathlineto{\pgfqpoint{1.832761in}{5.199130in}}%
\pgfpathlineto{\pgfqpoint{1.833269in}{5.199130in}}%
\pgfpathlineto{\pgfqpoint{1.833269in}{5.173907in}}%
\pgfpathlineto{\pgfqpoint{1.834285in}{5.200093in}}%
\pgfpathlineto{\pgfqpoint{1.834792in}{5.200093in}}%
\pgfpathlineto{\pgfqpoint{1.835300in}{5.224078in}}%
\pgfpathlineto{\pgfqpoint{1.835808in}{5.215258in}}%
\pgfpathlineto{\pgfqpoint{1.836315in}{5.215258in}}%
\pgfpathlineto{\pgfqpoint{1.837331in}{5.230789in}}%
\pgfpathlineto{\pgfqpoint{1.837839in}{5.230789in}}%
\pgfpathlineto{\pgfqpoint{1.837839in}{5.212126in}}%
\pgfpathlineto{\pgfqpoint{1.838854in}{5.230055in}}%
\pgfpathlineto{\pgfqpoint{1.839870in}{5.230337in}}%
\pgfpathlineto{\pgfqpoint{1.839870in}{5.201433in}}%
\pgfpathlineto{\pgfqpoint{1.840885in}{5.227735in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{5.227735in}}%
\pgfpathlineto{\pgfqpoint{1.842408in}{5.230923in}}%
\pgfpathlineto{\pgfqpoint{1.842916in}{5.230923in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{5.216127in}}%
\pgfpathlineto{\pgfqpoint{1.844439in}{5.216127in}}%
\pgfpathlineto{\pgfqpoint{1.844439in}{5.230993in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{5.229589in}}%
\pgfpathlineto{\pgfqpoint{1.845962in}{5.229589in}}%
\pgfpathlineto{\pgfqpoint{1.846470in}{5.231102in}}%
\pgfpathlineto{\pgfqpoint{1.846978in}{5.229142in}}%
\pgfpathlineto{\pgfqpoint{1.847486in}{5.229142in}}%
\pgfpathlineto{\pgfqpoint{1.847486in}{5.210207in}}%
\pgfpathlineto{\pgfqpoint{1.848501in}{5.230482in}}%
\pgfpathlineto{\pgfqpoint{1.850024in}{5.229870in}}%
\pgfpathlineto{\pgfqpoint{1.851040in}{5.202763in}}%
\pgfpathlineto{\pgfqpoint{1.851548in}{5.202763in}}%
\pgfpathlineto{\pgfqpoint{1.851548in}{5.218976in}}%
\pgfpathlineto{\pgfqpoint{1.852563in}{5.213194in}}%
\pgfpathlineto{\pgfqpoint{1.853071in}{5.213194in}}%
\pgfpathlineto{\pgfqpoint{1.853579in}{5.219826in}}%
\pgfpathlineto{\pgfqpoint{1.854086in}{5.202623in}}%
\pgfpathlineto{\pgfqpoint{1.854594in}{5.202623in}}%
\pgfpathlineto{\pgfqpoint{1.854594in}{5.219619in}}%
\pgfpathlineto{\pgfqpoint{1.855609in}{5.217600in}}%
\pgfpathlineto{\pgfqpoint{1.856117in}{5.217600in}}%
\pgfpathlineto{\pgfqpoint{1.856625in}{5.220746in}}%
\pgfpathlineto{\pgfqpoint{1.857133in}{5.217795in}}%
\pgfpathlineto{\pgfqpoint{1.858148in}{5.217886in}}%
\pgfpathlineto{\pgfqpoint{1.858656in}{5.199794in}}%
\pgfpathlineto{\pgfqpoint{1.859164in}{5.227706in}}%
\pgfpathlineto{\pgfqpoint{1.859671in}{5.227706in}}%
\pgfpathlineto{\pgfqpoint{1.859671in}{5.229426in}}%
\pgfpathlineto{\pgfqpoint{1.860687in}{5.213389in}}%
\pgfpathlineto{\pgfqpoint{1.861195in}{5.213389in}}%
\pgfpathlineto{\pgfqpoint{1.861702in}{5.229963in}}%
\pgfpathlineto{\pgfqpoint{1.862210in}{5.228300in}}%
\pgfpathlineto{\pgfqpoint{1.864241in}{5.229123in}}%
\pgfpathlineto{\pgfqpoint{1.864749in}{5.230921in}}%
\pgfpathlineto{\pgfqpoint{1.865256in}{5.218932in}}%
\pgfpathlineto{\pgfqpoint{1.866272in}{5.219394in}}%
\pgfpathlineto{\pgfqpoint{1.866272in}{5.230039in}}%
\pgfpathlineto{\pgfqpoint{1.866780in}{5.211260in}}%
\pgfpathlineto{\pgfqpoint{1.867287in}{5.228324in}}%
\pgfpathlineto{\pgfqpoint{1.868303in}{5.228705in}}%
\pgfpathlineto{\pgfqpoint{1.868303in}{5.187492in}}%
\pgfpathlineto{\pgfqpoint{1.869318in}{5.228913in}}%
\pgfpathlineto{\pgfqpoint{1.870842in}{5.229227in}}%
\pgfpathlineto{\pgfqpoint{1.870842in}{5.230114in}}%
\pgfpathlineto{\pgfqpoint{1.871857in}{5.229199in}}%
\pgfpathlineto{\pgfqpoint{1.872365in}{5.229199in}}%
\pgfpathlineto{\pgfqpoint{1.872365in}{5.231649in}}%
\pgfpathlineto{\pgfqpoint{1.873380in}{5.230687in}}%
\pgfpathlineto{\pgfqpoint{1.873888in}{5.230687in}}%
\pgfpathlineto{\pgfqpoint{1.874396in}{5.219126in}}%
\pgfpathlineto{\pgfqpoint{1.874903in}{5.230266in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{5.230045in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{5.194148in}}%
\pgfpathlineto{\pgfqpoint{1.877442in}{5.222815in}}%
\pgfpathlineto{\pgfqpoint{1.877950in}{5.222815in}}%
\pgfpathlineto{\pgfqpoint{1.877950in}{5.224767in}}%
\pgfpathlineto{\pgfqpoint{1.878965in}{5.178955in}}%
\pgfpathlineto{\pgfqpoint{1.879473in}{5.178955in}}%
\pgfpathlineto{\pgfqpoint{1.879981in}{5.229875in}}%
\pgfpathlineto{\pgfqpoint{1.880489in}{5.229565in}}%
\pgfpathlineto{\pgfqpoint{1.880996in}{5.229565in}}%
\pgfpathlineto{\pgfqpoint{1.880996in}{5.230715in}}%
\pgfpathlineto{\pgfqpoint{1.882012in}{5.230267in}}%
\pgfpathlineto{\pgfqpoint{1.883027in}{5.230570in}}%
\pgfpathlineto{\pgfqpoint{1.883027in}{5.231537in}}%
\pgfpathlineto{\pgfqpoint{1.883535in}{5.211996in}}%
\pgfpathlineto{\pgfqpoint{1.884043in}{5.230361in}}%
\pgfpathlineto{\pgfqpoint{1.885566in}{5.230238in}}%
\pgfpathlineto{\pgfqpoint{1.885566in}{5.213218in}}%
\pgfpathlineto{\pgfqpoint{1.886581in}{5.229166in}}%
\pgfpathlineto{\pgfqpoint{1.887089in}{5.229166in}}%
\pgfpathlineto{\pgfqpoint{1.887597in}{5.230714in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{5.229574in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{5.229554in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{5.230698in}}%
\pgfpathlineto{\pgfqpoint{1.890643in}{5.219870in}}%
\pgfpathlineto{\pgfqpoint{1.891659in}{5.219611in}}%
\pgfpathlineto{\pgfqpoint{1.891659in}{5.230925in}}%
\pgfpathlineto{\pgfqpoint{1.892674in}{5.214080in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{5.214080in}}%
\pgfpathlineto{\pgfqpoint{1.893690in}{5.230022in}}%
\pgfpathlineto{\pgfqpoint{1.894198in}{5.229516in}}%
\pgfpathlineto{\pgfqpoint{1.894705in}{5.229516in}}%
\pgfpathlineto{\pgfqpoint{1.894705in}{5.213230in}}%
\pgfpathlineto{\pgfqpoint{1.895721in}{5.228198in}}%
\pgfpathlineto{\pgfqpoint{1.896228in}{5.228198in}}%
\pgfpathlineto{\pgfqpoint{1.896228in}{5.214166in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{5.227764in}}%
\pgfpathlineto{\pgfqpoint{1.898259in}{5.228649in}}%
\pgfpathlineto{\pgfqpoint{1.898259in}{5.229790in}}%
\pgfpathlineto{\pgfqpoint{1.898767in}{5.218355in}}%
\pgfpathlineto{\pgfqpoint{1.899275in}{5.225586in}}%
\pgfpathlineto{\pgfqpoint{1.899783in}{5.225586in}}%
\pgfpathlineto{\pgfqpoint{1.900290in}{5.230516in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{5.213930in}}%
\pgfpathlineto{\pgfqpoint{1.901306in}{5.213930in}}%
\pgfpathlineto{\pgfqpoint{1.902321in}{5.229760in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{5.228756in}}%
\pgfpathlineto{\pgfqpoint{1.904860in}{5.171836in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{5.176673in}}%
\pgfpathlineto{\pgfqpoint{1.905875in}{5.176673in}}%
\pgfpathlineto{\pgfqpoint{1.906891in}{5.227527in}}%
\pgfpathlineto{\pgfqpoint{1.907906in}{5.228611in}}%
\pgfpathlineto{\pgfqpoint{1.908414in}{5.230067in}}%
\pgfpathlineto{\pgfqpoint{1.908922in}{5.229713in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{5.230425in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{5.213244in}}%
\pgfpathlineto{\pgfqpoint{1.913492in}{5.229952in}}%
\pgfpathlineto{\pgfqpoint{1.913999in}{5.229952in}}%
\pgfpathlineto{\pgfqpoint{1.915015in}{5.220286in}}%
\pgfpathlineto{\pgfqpoint{1.915522in}{5.220286in}}%
\pgfpathlineto{\pgfqpoint{1.915522in}{5.228110in}}%
\pgfpathlineto{\pgfqpoint{1.916030in}{5.204202in}}%
\pgfpathlineto{\pgfqpoint{1.916538in}{5.220817in}}%
\pgfpathlineto{\pgfqpoint{1.917607in}{5.221124in}}%
\pgfpathlineto{\pgfqpoint{1.918141in}{5.239318in}}%
\pgfpathlineto{\pgfqpoint{1.918676in}{5.238991in}}%
\pgfpathlineto{\pgfqpoint{1.919210in}{5.238991in}}%
\pgfpathlineto{\pgfqpoint{1.919210in}{5.240260in}}%
\pgfpathlineto{\pgfqpoint{1.920279in}{5.226963in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{5.226963in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{5.221588in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{5.239479in}}%
\pgfpathlineto{\pgfqpoint{1.922951in}{5.240142in}}%
\pgfpathlineto{\pgfqpoint{1.922951in}{5.219219in}}%
\pgfpathlineto{\pgfqpoint{1.924020in}{5.223751in}}%
\pgfpathlineto{\pgfqpoint{1.924555in}{5.223751in}}%
\pgfpathlineto{\pgfqpoint{1.925624in}{5.240496in}}%
\pgfpathlineto{\pgfqpoint{1.926693in}{5.240278in}}%
\pgfpathlineto{\pgfqpoint{1.927227in}{5.225859in}}%
\pgfpathlineto{\pgfqpoint{1.927762in}{5.239406in}}%
\pgfpathlineto{\pgfqpoint{1.929365in}{5.239913in}}%
\pgfpathlineto{\pgfqpoint{1.929365in}{5.218681in}}%
\pgfpathlineto{\pgfqpoint{1.930434in}{5.240231in}}%
\pgfpathlineto{\pgfqpoint{1.932037in}{5.240957in}}%
\pgfpathlineto{\pgfqpoint{1.932037in}{5.234358in}}%
\pgfpathlineto{\pgfqpoint{1.933106in}{5.240445in}}%
\pgfpathlineto{\pgfqpoint{1.935778in}{5.240577in}}%
\pgfpathlineto{\pgfqpoint{1.935778in}{5.222254in}}%
\pgfpathlineto{\pgfqpoint{1.936847in}{5.240134in}}%
\pgfpathlineto{\pgfqpoint{1.938451in}{5.240131in}}%
\pgfpathlineto{\pgfqpoint{1.938451in}{5.220323in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{5.241263in}}%
\pgfpathlineto{\pgfqpoint{1.940054in}{5.241263in}}%
\pgfpathlineto{\pgfqpoint{1.940054in}{5.224429in}}%
\pgfpathlineto{\pgfqpoint{1.941123in}{5.233851in}}%
\pgfpathlineto{\pgfqpoint{1.941658in}{5.233851in}}%
\pgfpathlineto{\pgfqpoint{1.942192in}{5.239536in}}%
\pgfpathlineto{\pgfqpoint{1.942726in}{5.227715in}}%
\pgfpathlineto{\pgfqpoint{1.944330in}{5.226803in}}%
\pgfpathlineto{\pgfqpoint{1.945399in}{5.240428in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{5.240428in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{5.230688in}}%
\pgfpathlineto{\pgfqpoint{1.947002in}{5.240492in}}%
\pgfpathlineto{\pgfqpoint{1.949140in}{5.239950in}}%
\pgfpathlineto{\pgfqpoint{1.949140in}{5.238820in}}%
\pgfpathlineto{\pgfqpoint{1.950209in}{5.240975in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{5.240975in}}%
\pgfpathlineto{\pgfqpoint{1.951278in}{5.241026in}}%
\pgfpathlineto{\pgfqpoint{1.951812in}{5.218484in}}%
\pgfpathlineto{\pgfqpoint{1.952347in}{5.218484in}}%
\pgfpathlineto{\pgfqpoint{1.952347in}{5.240697in}}%
\pgfpathlineto{\pgfqpoint{1.953416in}{5.217802in}}%
\pgfpathlineto{\pgfqpoint{1.953950in}{5.217802in}}%
\pgfpathlineto{\pgfqpoint{1.954485in}{5.240394in}}%
\pgfpathlineto{\pgfqpoint{1.955019in}{5.226909in}}%
\pgfpathlineto{\pgfqpoint{1.955554in}{5.226909in}}%
\pgfpathlineto{\pgfqpoint{1.955554in}{5.238928in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{5.200573in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{5.200573in}}%
\pgfpathlineto{\pgfqpoint{1.957691in}{5.241056in}}%
\pgfpathlineto{\pgfqpoint{1.958226in}{5.154476in}}%
\pgfpathlineto{\pgfqpoint{1.958760in}{5.154476in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{5.239838in}}%
\pgfpathlineto{\pgfqpoint{1.959829in}{5.237857in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{5.237857in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{5.240798in}}%
\pgfpathlineto{\pgfqpoint{1.960898in}{5.233823in}}%
\pgfpathlineto{\pgfqpoint{1.961433in}{5.238875in}}%
\pgfpathlineto{\pgfqpoint{1.961967in}{5.238875in}}%
\pgfpathlineto{\pgfqpoint{1.962501in}{5.240338in}}%
\pgfpathlineto{\pgfqpoint{1.963036in}{5.233608in}}%
\pgfpathlineto{\pgfqpoint{1.963570in}{5.233608in}}%
\pgfpathlineto{\pgfqpoint{1.964105in}{5.240104in}}%
\pgfpathlineto{\pgfqpoint{1.964639in}{5.239981in}}%
\pgfpathlineto{\pgfqpoint{1.965174in}{5.239981in}}%
\pgfpathlineto{\pgfqpoint{1.965174in}{5.233941in}}%
\pgfpathlineto{\pgfqpoint{1.965708in}{5.240267in}}%
\pgfpathlineto{\pgfqpoint{1.966243in}{5.240218in}}%
\pgfpathlineto{\pgfqpoint{1.966777in}{5.240218in}}%
\pgfpathlineto{\pgfqpoint{1.967312in}{5.228538in}}%
\pgfpathlineto{\pgfqpoint{1.967846in}{5.238977in}}%
\pgfpathlineto{\pgfqpoint{1.968381in}{5.238977in}}%
\pgfpathlineto{\pgfqpoint{1.968381in}{5.240852in}}%
\pgfpathlineto{\pgfqpoint{1.969449in}{5.227041in}}%
\pgfpathlineto{\pgfqpoint{1.969984in}{5.227041in}}%
\pgfpathlineto{\pgfqpoint{1.971053in}{5.240917in}}%
\pgfpathlineto{\pgfqpoint{1.971587in}{5.240917in}}%
\pgfpathlineto{\pgfqpoint{1.972656in}{5.238563in}}%
\pgfpathlineto{\pgfqpoint{1.973191in}{5.238563in}}%
\pgfpathlineto{\pgfqpoint{1.973725in}{5.240993in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{5.239633in}}%
\pgfpathlineto{\pgfqpoint{1.975329in}{5.239701in}}%
\pgfpathlineto{\pgfqpoint{1.975329in}{5.206382in}}%
\pgfpathlineto{\pgfqpoint{1.976397in}{5.241012in}}%
\pgfpathlineto{\pgfqpoint{1.977466in}{5.241737in}}%
\pgfpathlineto{\pgfqpoint{1.978001in}{5.183310in}}%
\pgfpathlineto{\pgfqpoint{1.978535in}{5.231701in}}%
\pgfpathlineto{\pgfqpoint{1.979070in}{5.231701in}}%
\pgfpathlineto{\pgfqpoint{1.979604in}{5.240410in}}%
\pgfpathlineto{\pgfqpoint{1.980139in}{5.240143in}}%
\pgfpathlineto{\pgfqpoint{1.980673in}{5.240143in}}%
\pgfpathlineto{\pgfqpoint{1.980673in}{5.234457in}}%
\pgfpathlineto{\pgfqpoint{1.981742in}{5.240754in}}%
\pgfpathlineto{\pgfqpoint{1.982811in}{5.240474in}}%
\pgfpathlineto{\pgfqpoint{1.983345in}{5.232720in}}%
\pgfpathlineto{\pgfqpoint{1.983880in}{5.239545in}}%
\pgfpathlineto{\pgfqpoint{1.984949in}{5.239367in}}%
\pgfpathlineto{\pgfqpoint{1.984949in}{5.233953in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{5.239831in}}%
\pgfpathlineto{\pgfqpoint{1.986018in}{5.239208in}}%
\pgfpathlineto{\pgfqpoint{1.987087in}{5.239866in}}%
\pgfpathlineto{\pgfqpoint{1.987087in}{5.241139in}}%
\pgfpathlineto{\pgfqpoint{1.988156in}{5.240143in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{5.240143in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{5.236734in}}%
\pgfpathlineto{\pgfqpoint{1.989225in}{5.240291in}}%
\pgfpathlineto{\pgfqpoint{1.989759in}{5.240065in}}%
\pgfpathlineto{\pgfqpoint{1.991362in}{5.239565in}}%
\pgfpathlineto{\pgfqpoint{1.991362in}{5.225365in}}%
\pgfpathlineto{\pgfqpoint{1.992431in}{5.240507in}}%
\pgfpathlineto{\pgfqpoint{1.993500in}{5.240072in}}%
\pgfpathlineto{\pgfqpoint{1.993500in}{5.220680in}}%
\pgfpathlineto{\pgfqpoint{1.994569in}{5.239857in}}%
\pgfpathlineto{\pgfqpoint{1.995104in}{5.239857in}}%
\pgfpathlineto{\pgfqpoint{1.995638in}{5.239862in}}%
\pgfpathlineto{\pgfqpoint{1.996172in}{5.228978in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{5.228978in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{5.215825in}}%
\pgfpathlineto{\pgfqpoint{1.997776in}{5.239804in}}%
\pgfpathlineto{\pgfqpoint{1.998845in}{5.240489in}}%
\pgfpathlineto{\pgfqpoint{1.999379in}{5.240625in}}%
\pgfpathlineto{\pgfqpoint{1.999914in}{5.220791in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{5.220791in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{5.240639in}}%
\pgfpathlineto{\pgfqpoint{2.002052in}{5.240639in}}%
\pgfpathlineto{\pgfqpoint{2.002052in}{5.219527in}}%
\pgfpathlineto{\pgfqpoint{2.003120in}{5.239246in}}%
\pgfpathlineto{\pgfqpoint{2.003655in}{5.239246in}}%
\pgfpathlineto{\pgfqpoint{2.003655in}{5.240601in}}%
\pgfpathlineto{\pgfqpoint{2.004189in}{5.217213in}}%
\pgfpathlineto{\pgfqpoint{2.004724in}{5.240131in}}%
\pgfpathlineto{\pgfqpoint{2.005258in}{5.240131in}}%
\pgfpathlineto{\pgfqpoint{2.005258in}{5.241373in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{5.240059in}}%
\pgfpathlineto{\pgfqpoint{2.006327in}{5.240089in}}%
\pgfpathlineto{\pgfqpoint{2.006862in}{5.240089in}}%
\pgfpathlineto{\pgfqpoint{2.006862in}{5.242109in}}%
\pgfpathlineto{\pgfqpoint{2.007931in}{5.239238in}}%
\pgfpathlineto{\pgfqpoint{2.008465in}{5.239238in}}%
\pgfpathlineto{\pgfqpoint{2.008465in}{5.223233in}}%
\pgfpathlineto{\pgfqpoint{2.009534in}{5.240453in}}%
\pgfpathlineto{\pgfqpoint{2.010068in}{5.240453in}}%
\pgfpathlineto{\pgfqpoint{2.010068in}{5.203107in}}%
\pgfpathlineto{\pgfqpoint{2.011137in}{5.239966in}}%
\pgfpathlineto{\pgfqpoint{2.011672in}{5.239966in}}%
\pgfpathlineto{\pgfqpoint{2.011672in}{5.241372in}}%
\pgfpathlineto{\pgfqpoint{2.012741in}{5.240540in}}%
\pgfpathlineto{\pgfqpoint{2.013275in}{5.240540in}}%
\pgfpathlineto{\pgfqpoint{2.013810in}{5.226174in}}%
\pgfpathlineto{\pgfqpoint{2.014344in}{5.238701in}}%
\pgfpathlineto{\pgfqpoint{2.015413in}{5.239480in}}%
\pgfpathlineto{\pgfqpoint{2.015413in}{5.241419in}}%
\pgfpathlineto{\pgfqpoint{2.015948in}{5.220201in}}%
\pgfpathlineto{\pgfqpoint{2.016482in}{5.239431in}}%
\pgfpathlineto{\pgfqpoint{2.017016in}{5.239431in}}%
\pgfpathlineto{\pgfqpoint{2.017551in}{5.240988in}}%
\pgfpathlineto{\pgfqpoint{2.018085in}{5.240968in}}%
\pgfpathlineto{\pgfqpoint{2.018620in}{5.240968in}}%
\pgfpathlineto{\pgfqpoint{2.018620in}{5.239478in}}%
\pgfpathlineto{\pgfqpoint{2.019154in}{5.241136in}}%
\pgfpathlineto{\pgfqpoint{2.019689in}{5.239912in}}%
\pgfpathlineto{\pgfqpoint{2.020758in}{5.240399in}}%
\pgfpathlineto{\pgfqpoint{2.020758in}{5.203108in}}%
\pgfpathlineto{\pgfqpoint{2.021827in}{5.239787in}}%
\pgfpathlineto{\pgfqpoint{2.022895in}{5.240287in}}%
\pgfpathlineto{\pgfqpoint{2.023430in}{4.983815in}}%
\pgfpathlineto{\pgfqpoint{2.023964in}{4.991746in}}%
\pgfpathlineto{\pgfqpoint{2.024499in}{4.991746in}}%
\pgfpathlineto{\pgfqpoint{2.025568in}{5.237648in}}%
\pgfpathlineto{\pgfqpoint{2.026102in}{5.237648in}}%
\pgfpathlineto{\pgfqpoint{2.026102in}{5.221633in}}%
\pgfpathlineto{\pgfqpoint{2.027171in}{5.238678in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{5.239488in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{5.217399in}}%
\pgfpathlineto{\pgfqpoint{2.029309in}{5.236842in}}%
\pgfpathlineto{\pgfqpoint{2.029843in}{5.236842in}}%
\pgfpathlineto{\pgfqpoint{2.029843in}{5.225167in}}%
\pgfpathlineto{\pgfqpoint{2.030378in}{5.238934in}}%
\pgfpathlineto{\pgfqpoint{2.030912in}{5.238706in}}%
\pgfpathlineto{\pgfqpoint{2.031447in}{5.238706in}}%
\pgfpathlineto{\pgfqpoint{2.031981in}{5.105551in}}%
\pgfpathlineto{\pgfqpoint{2.032516in}{5.180753in}}%
\pgfpathlineto{\pgfqpoint{2.033050in}{5.180753in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{5.241018in}}%
\pgfpathlineto{\pgfqpoint{2.034119in}{5.240751in}}%
\pgfpathlineto{\pgfqpoint{2.035188in}{5.241270in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{5.243663in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{5.243663in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{5.242522in}}%
\pgfpathlineto{\pgfqpoint{2.037860in}{5.243383in}}%
\pgfpathlineto{\pgfqpoint{2.038929in}{5.243057in}}%
\pgfpathlineto{\pgfqpoint{2.039464in}{5.229699in}}%
\pgfpathlineto{\pgfqpoint{2.039998in}{5.242234in}}%
\pgfpathlineto{\pgfqpoint{2.040533in}{5.242234in}}%
\pgfpathlineto{\pgfqpoint{2.040533in}{5.240923in}}%
\pgfpathlineto{\pgfqpoint{2.041067in}{5.242959in}}%
\pgfpathlineto{\pgfqpoint{2.041602in}{5.242217in}}%
\pgfpathlineto{\pgfqpoint{2.044274in}{5.241949in}}%
\pgfpathlineto{\pgfqpoint{2.044808in}{5.206420in}}%
\pgfpathlineto{\pgfqpoint{2.045343in}{5.231589in}}%
\pgfpathlineto{\pgfqpoint{2.045877in}{5.231589in}}%
\pgfpathlineto{\pgfqpoint{2.046412in}{5.243490in}}%
\pgfpathlineto{\pgfqpoint{2.046946in}{5.243087in}}%
\pgfpathlineto{\pgfqpoint{2.049618in}{5.243819in}}%
\pgfpathlineto{\pgfqpoint{2.049618in}{5.230110in}}%
\pgfpathlineto{\pgfqpoint{2.050153in}{5.230110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647529in}{4.219036in}}%
\pgfpathlineto{\pgfqpoint{0.647529in}{4.219240in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{4.219184in}}%
\pgfpathlineto{\pgfqpoint{0.653876in}{4.218708in}}%
\pgfpathlineto{\pgfqpoint{0.654542in}{4.305240in}}%
\pgfpathlineto{\pgfqpoint{0.667194in}{4.305608in}}%
\pgfpathlineto{\pgfqpoint{0.667194in}{4.388128in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{4.388012in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{4.387418in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{4.386447in}}%
\pgfpathlineto{\pgfqpoint{0.681178in}{4.386787in}}%
\pgfpathlineto{\pgfqpoint{0.687172in}{4.387248in}}%
\pgfpathlineto{\pgfqpoint{0.687172in}{4.454033in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{4.454033in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{4.451369in}}%
\pgfpathlineto{\pgfqpoint{0.689844in}{4.451369in}}%
\pgfpathlineto{\pgfqpoint{0.689844in}{4.454205in}}%
\pgfpathlineto{\pgfqpoint{0.708550in}{4.453875in}}%
\pgfpathlineto{\pgfqpoint{0.708550in}{4.449908in}}%
\pgfpathlineto{\pgfqpoint{0.709886in}{4.449908in}}%
\pgfpathlineto{\pgfqpoint{0.709886in}{4.452564in}}%
\pgfpathlineto{\pgfqpoint{0.711222in}{4.452564in}}%
\pgfpathlineto{\pgfqpoint{0.711222in}{4.454064in}}%
\pgfpathlineto{\pgfqpoint{0.713895in}{4.453509in}}%
\pgfpathlineto{\pgfqpoint{0.713895in}{4.524233in}}%
\pgfpathlineto{\pgfqpoint{0.745628in}{4.524403in}}%
\pgfpathlineto{\pgfqpoint{0.745628in}{4.521786in}}%
\pgfpathlineto{\pgfqpoint{0.747298in}{4.521786in}}%
\pgfpathlineto{\pgfqpoint{0.747298in}{4.588370in}}%
\pgfpathlineto{\pgfqpoint{0.751307in}{4.587930in}}%
\pgfpathlineto{\pgfqpoint{0.751307in}{4.582798in}}%
\pgfpathlineto{\pgfqpoint{0.755315in}{4.581823in}}%
\pgfpathlineto{\pgfqpoint{0.755315in}{4.586727in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{4.586727in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{4.588709in}}%
\pgfpathlineto{\pgfqpoint{0.769345in}{4.587920in}}%
\pgfpathlineto{\pgfqpoint{0.769345in}{4.587344in}}%
\pgfpathlineto{\pgfqpoint{0.775358in}{4.587864in}}%
\pgfpathlineto{\pgfqpoint{0.775358in}{4.588587in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{4.588169in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{4.648396in}}%
\pgfpathlineto{\pgfqpoint{0.808427in}{4.648718in}}%
\pgfpathlineto{\pgfqpoint{0.808427in}{4.649512in}}%
\pgfpathlineto{\pgfqpoint{0.822457in}{4.649061in}}%
\pgfpathlineto{\pgfqpoint{0.822457in}{4.645312in}}%
\pgfpathlineto{\pgfqpoint{0.824795in}{4.645312in}}%
\pgfpathlineto{\pgfqpoint{0.824795in}{4.648744in}}%
\pgfpathlineto{\pgfqpoint{0.831810in}{4.648325in}}%
\pgfpathlineto{\pgfqpoint{0.831810in}{4.616019in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{4.616019in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{4.579532in}}%
\pgfpathlineto{\pgfqpoint{0.839493in}{4.579090in}}%
\pgfpathlineto{\pgfqpoint{0.839493in}{4.603029in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{4.603029in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{4.608032in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{4.608407in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{4.606501in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{4.606501in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{4.608232in}}%
\pgfpathlineto{\pgfqpoint{0.863544in}{4.608905in}}%
\pgfpathlineto{\pgfqpoint{0.863544in}{4.607083in}}%
\pgfpathlineto{\pgfqpoint{0.866216in}{4.607083in}}%
\pgfpathlineto{\pgfqpoint{0.866216in}{4.608443in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{4.607646in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{4.584856in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{4.584026in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{4.589624in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{4.589624in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{4.613939in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{4.613939in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{4.622737in}}%
\pgfpathlineto{\pgfqpoint{0.905632in}{4.622737in}}%
\pgfpathlineto{\pgfqpoint{0.905632in}{4.619870in}}%
\pgfpathlineto{\pgfqpoint{0.908639in}{4.619870in}}%
\pgfpathlineto{\pgfqpoint{0.908639in}{4.610328in}}%
\pgfpathlineto{\pgfqpoint{0.911645in}{4.610328in}}%
\pgfpathlineto{\pgfqpoint{0.911645in}{4.625672in}}%
\pgfpathlineto{\pgfqpoint{0.935696in}{4.625712in}}%
\pgfpathlineto{\pgfqpoint{0.935696in}{4.605340in}}%
\pgfpathlineto{\pgfqpoint{0.941708in}{4.605011in}}%
\pgfpathlineto{\pgfqpoint{0.941708in}{4.607802in}}%
\pgfpathlineto{\pgfqpoint{0.944715in}{4.607802in}}%
\pgfpathlineto{\pgfqpoint{0.944715in}{4.609478in}}%
\pgfpathlineto{\pgfqpoint{0.947721in}{4.609478in}}%
\pgfpathlineto{\pgfqpoint{0.947721in}{4.660155in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{4.660155in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{4.658578in}}%
\pgfpathlineto{\pgfqpoint{0.954402in}{4.658578in}}%
\pgfpathlineto{\pgfqpoint{0.954402in}{4.659992in}}%
\pgfpathlineto{\pgfqpoint{0.957742in}{4.659992in}}%
\pgfpathlineto{\pgfqpoint{0.957742in}{4.656604in}}%
\pgfpathlineto{\pgfqpoint{0.961082in}{4.656604in}}%
\pgfpathlineto{\pgfqpoint{0.961082in}{4.726826in}}%
\pgfpathlineto{\pgfqpoint{0.964423in}{4.726826in}}%
\pgfpathlineto{\pgfqpoint{0.964423in}{4.749949in}}%
\pgfpathlineto{\pgfqpoint{0.967763in}{4.749949in}}%
\pgfpathlineto{\pgfqpoint{0.967763in}{4.743021in}}%
\pgfpathlineto{\pgfqpoint{0.971104in}{4.743021in}}%
\pgfpathlineto{\pgfqpoint{0.971104in}{4.751306in}}%
\pgfpathlineto{\pgfqpoint{0.974444in}{4.751306in}}%
\pgfpathlineto{\pgfqpoint{0.974444in}{4.750035in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{4.750035in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{4.751625in}}%
\pgfpathlineto{\pgfqpoint{0.981125in}{4.751625in}}%
\pgfpathlineto{\pgfqpoint{0.981125in}{4.744626in}}%
\pgfpathlineto{\pgfqpoint{0.984465in}{4.744626in}}%
\pgfpathlineto{\pgfqpoint{0.984465in}{4.751043in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{4.751071in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{4.749251in}}%
\pgfpathlineto{\pgfqpoint{0.994486in}{4.749251in}}%
\pgfpathlineto{\pgfqpoint{0.994486in}{4.754104in}}%
\pgfpathlineto{\pgfqpoint{1.001167in}{4.753376in}}%
\pgfpathlineto{\pgfqpoint{1.001167in}{4.757710in}}%
\pgfpathlineto{\pgfqpoint{1.004507in}{4.757710in}}%
\pgfpathlineto{\pgfqpoint{1.004507in}{4.755783in}}%
\pgfpathlineto{\pgfqpoint{1.007848in}{4.755783in}}%
\pgfpathlineto{\pgfqpoint{1.007848in}{4.757138in}}%
\pgfpathlineto{\pgfqpoint{1.014528in}{4.756949in}}%
\pgfpathlineto{\pgfqpoint{1.014528in}{4.798138in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{4.798138in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{4.793814in}}%
\pgfpathlineto{\pgfqpoint{1.032901in}{4.794154in}}%
\pgfpathlineto{\pgfqpoint{1.032901in}{4.785973in}}%
\pgfpathlineto{\pgfqpoint{1.036575in}{4.785973in}}%
\pgfpathlineto{\pgfqpoint{1.036575in}{4.792668in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{4.792668in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{4.788938in}}%
\pgfpathlineto{\pgfqpoint{1.043924in}{4.788938in}}%
\pgfpathlineto{\pgfqpoint{1.043924in}{4.794206in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{4.794206in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{4.788349in}}%
\pgfpathlineto{\pgfqpoint{1.051273in}{4.788349in}}%
\pgfpathlineto{\pgfqpoint{1.051273in}{4.799058in}}%
\pgfpathlineto{\pgfqpoint{1.054947in}{4.799058in}}%
\pgfpathlineto{\pgfqpoint{1.054947in}{4.793959in}}%
\pgfpathlineto{\pgfqpoint{1.058621in}{4.793959in}}%
\pgfpathlineto{\pgfqpoint{1.058621in}{4.796811in}}%
\pgfpathlineto{\pgfqpoint{1.065970in}{4.796261in}}%
\pgfpathlineto{\pgfqpoint{1.065970in}{4.799319in}}%
\pgfpathlineto{\pgfqpoint{1.069645in}{4.799319in}}%
\pgfpathlineto{\pgfqpoint{1.069645in}{4.796663in}}%
\pgfpathlineto{\pgfqpoint{1.073319in}{4.796663in}}%
\pgfpathlineto{\pgfqpoint{1.073319in}{4.798019in}}%
\pgfpathlineto{\pgfqpoint{1.076994in}{4.798019in}}%
\pgfpathlineto{\pgfqpoint{1.076994in}{4.796754in}}%
\pgfpathlineto{\pgfqpoint{1.084342in}{4.796368in}}%
\pgfpathlineto{\pgfqpoint{1.084342in}{4.792501in}}%
\pgfpathlineto{\pgfqpoint{1.088017in}{4.792501in}}%
\pgfpathlineto{\pgfqpoint{1.088017in}{4.834559in}}%
\pgfpathlineto{\pgfqpoint{1.116076in}{4.834769in}}%
\pgfpathlineto{\pgfqpoint{1.116076in}{4.835830in}}%
\pgfpathlineto{\pgfqpoint{1.120084in}{4.835830in}}%
\pgfpathlineto{\pgfqpoint{1.120084in}{4.834467in}}%
\pgfpathlineto{\pgfqpoint{1.164177in}{4.834045in}}%
\pgfpathlineto{\pgfqpoint{1.164177in}{4.832455in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{4.832455in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{4.867179in}}%
\pgfpathlineto{\pgfqpoint{1.172528in}{4.867179in}}%
\pgfpathlineto{\pgfqpoint{1.172528in}{4.835257in}}%
\pgfpathlineto{\pgfqpoint{1.176871in}{4.835257in}}%
\pgfpathlineto{\pgfqpoint{1.176871in}{4.862252in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{4.862252in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{4.869139in}}%
\pgfpathlineto{\pgfqpoint{1.185556in}{4.869139in}}%
\pgfpathlineto{\pgfqpoint{1.185556in}{4.866041in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{4.866041in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{4.868510in}}%
\pgfpathlineto{\pgfqpoint{1.194241in}{4.868510in}}%
\pgfpathlineto{\pgfqpoint{1.194241in}{4.866439in}}%
\pgfpathlineto{\pgfqpoint{1.198583in}{4.866439in}}%
\pgfpathlineto{\pgfqpoint{1.198583in}{4.865097in}}%
\pgfpathlineto{\pgfqpoint{1.207268in}{4.864885in}}%
\pgfpathlineto{\pgfqpoint{1.207268in}{4.866695in}}%
\pgfpathlineto{\pgfqpoint{1.211611in}{4.866695in}}%
\pgfpathlineto{\pgfqpoint{1.211611in}{4.864646in}}%
\pgfpathlineto{\pgfqpoint{1.215953in}{4.864646in}}%
\pgfpathlineto{\pgfqpoint{1.215953in}{4.859212in}}%
\pgfpathlineto{\pgfqpoint{1.220296in}{4.859212in}}%
\pgfpathlineto{\pgfqpoint{1.220296in}{4.835711in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{4.835711in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{4.864223in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{4.864969in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{4.868122in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{4.868122in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{4.866375in}}%
\pgfpathlineto{\pgfqpoint{1.242008in}{4.866375in}}%
\pgfpathlineto{\pgfqpoint{1.242008in}{4.863090in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{4.863090in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{4.866395in}}%
\pgfpathlineto{\pgfqpoint{1.250693in}{4.866395in}}%
\pgfpathlineto{\pgfqpoint{1.250693in}{4.867865in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{4.867865in}}%
\pgfpathlineto{\pgfqpoint{1.255036in}{4.886539in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{4.886539in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{4.884886in}}%
\pgfpathlineto{\pgfqpoint{1.264389in}{4.884886in}}%
\pgfpathlineto{\pgfqpoint{1.264389in}{4.886048in}}%
\pgfpathlineto{\pgfqpoint{1.283095in}{4.885433in}}%
\pgfpathlineto{\pgfqpoint{1.283095in}{4.882459in}}%
\pgfpathlineto{\pgfqpoint{1.287771in}{4.882459in}}%
\pgfpathlineto{\pgfqpoint{1.287771in}{4.885741in}}%
\pgfpathlineto{\pgfqpoint{1.292448in}{4.885741in}}%
\pgfpathlineto{\pgfqpoint{1.292448in}{4.883877in}}%
\pgfpathlineto{\pgfqpoint{1.297124in}{4.883877in}}%
\pgfpathlineto{\pgfqpoint{1.297124in}{4.879622in}}%
\pgfpathlineto{\pgfqpoint{1.301801in}{4.879622in}}%
\pgfpathlineto{\pgfqpoint{1.301801in}{4.884501in}}%
\pgfpathlineto{\pgfqpoint{1.306477in}{4.884501in}}%
\pgfpathlineto{\pgfqpoint{1.306477in}{4.882769in}}%
\pgfpathlineto{\pgfqpoint{1.315830in}{4.883389in}}%
\pgfpathlineto{\pgfqpoint{1.315830in}{4.876768in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{4.876768in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{4.886541in}}%
\pgfpathlineto{\pgfqpoint{1.325183in}{4.886541in}}%
\pgfpathlineto{\pgfqpoint{1.325183in}{4.884737in}}%
\pgfpathlineto{\pgfqpoint{1.329860in}{4.884737in}}%
\pgfpathlineto{\pgfqpoint{1.329860in}{4.887478in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{4.887478in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{4.885276in}}%
\pgfpathlineto{\pgfqpoint{1.343890in}{4.885734in}}%
\pgfpathlineto{\pgfqpoint{1.343890in}{4.883980in}}%
\pgfpathlineto{\pgfqpoint{1.348566in}{4.883980in}}%
\pgfpathlineto{\pgfqpoint{1.348566in}{4.894956in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{4.895651in}}%
\pgfpathlineto{\pgfqpoint{1.363598in}{4.896960in}}%
\pgfpathlineto{\pgfqpoint{1.368608in}{4.896960in}}%
\pgfpathlineto{\pgfqpoint{1.368608in}{4.895843in}}%
\pgfpathlineto{\pgfqpoint{1.388651in}{4.896314in}}%
\pgfpathlineto{\pgfqpoint{1.388651in}{4.894194in}}%
\pgfpathlineto{\pgfqpoint{1.393661in}{4.894194in}}%
\pgfpathlineto{\pgfqpoint{1.393661in}{4.896152in}}%
\pgfpathlineto{\pgfqpoint{1.438756in}{4.896958in}}%
\pgfpathlineto{\pgfqpoint{1.438756in}{4.891538in}}%
\pgfpathlineto{\pgfqpoint{1.443767in}{4.891538in}}%
\pgfpathlineto{\pgfqpoint{1.443767in}{4.896747in}}%
\pgfpathlineto{\pgfqpoint{1.448777in}{4.896747in}}%
\pgfpathlineto{\pgfqpoint{1.448777in}{4.935544in}}%
\pgfpathlineto{\pgfqpoint{1.454122in}{4.935544in}}%
\pgfpathlineto{\pgfqpoint{1.454122in}{4.936664in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{4.936350in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{4.935514in}}%
\pgfpathlineto{\pgfqpoint{1.550325in}{4.936396in}}%
\pgfpathlineto{\pgfqpoint{1.550325in}{4.937908in}}%
\pgfpathlineto{\pgfqpoint{1.555669in}{4.937908in}}%
\pgfpathlineto{\pgfqpoint{1.555669in}{4.915055in}}%
\pgfpathlineto{\pgfqpoint{1.567027in}{4.914127in}}%
\pgfpathlineto{\pgfqpoint{1.567027in}{4.913694in}}%
\pgfpathlineto{\pgfqpoint{1.578384in}{4.914101in}}%
\pgfpathlineto{\pgfqpoint{1.578384in}{4.915623in}}%
\pgfpathlineto{\pgfqpoint{1.584063in}{4.915623in}}%
\pgfpathlineto{\pgfqpoint{1.584063in}{4.914436in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{4.914436in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{4.918040in}}%
\pgfpathlineto{\pgfqpoint{1.595420in}{4.918040in}}%
\pgfpathlineto{\pgfqpoint{1.595420in}{4.914333in}}%
\pgfpathlineto{\pgfqpoint{1.601098in}{4.914333in}}%
\pgfpathlineto{\pgfqpoint{1.601098in}{4.917031in}}%
\pgfpathlineto{\pgfqpoint{1.606777in}{4.917031in}}%
\pgfpathlineto{\pgfqpoint{1.606777in}{4.913159in}}%
\pgfpathlineto{\pgfqpoint{1.612456in}{4.913159in}}%
\pgfpathlineto{\pgfqpoint{1.612456in}{4.916600in}}%
\pgfpathlineto{\pgfqpoint{1.618134in}{4.916600in}}%
\pgfpathlineto{\pgfqpoint{1.618134in}{4.914789in}}%
\pgfpathlineto{\pgfqpoint{1.623813in}{4.914789in}}%
\pgfpathlineto{\pgfqpoint{1.623813in}{4.916785in}}%
\pgfpathlineto{\pgfqpoint{1.629492in}{4.916785in}}%
\pgfpathlineto{\pgfqpoint{1.629492in}{4.914746in}}%
\pgfpathlineto{\pgfqpoint{1.635170in}{4.914746in}}%
\pgfpathlineto{\pgfqpoint{1.635170in}{4.917473in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{4.917473in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{4.915413in}}%
\pgfpathlineto{\pgfqpoint{1.646528in}{4.915413in}}%
\pgfpathlineto{\pgfqpoint{1.646528in}{4.916866in}}%
\pgfpathlineto{\pgfqpoint{1.652206in}{4.916866in}}%
\pgfpathlineto{\pgfqpoint{1.652206in}{4.915693in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{4.915693in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{4.916897in}}%
\pgfpathlineto{\pgfqpoint{1.663563in}{4.916897in}}%
\pgfpathlineto{\pgfqpoint{1.663563in}{4.914959in}}%
\pgfpathlineto{\pgfqpoint{1.669242in}{4.914959in}}%
\pgfpathlineto{\pgfqpoint{1.669242in}{4.947019in}}%
\pgfpathlineto{\pgfqpoint{1.675255in}{4.947019in}}%
\pgfpathlineto{\pgfqpoint{1.675255in}{4.943154in}}%
\pgfpathlineto{\pgfqpoint{1.681267in}{4.943154in}}%
\pgfpathlineto{\pgfqpoint{1.681267in}{4.945846in}}%
\pgfpathlineto{\pgfqpoint{1.687280in}{4.945846in}}%
\pgfpathlineto{\pgfqpoint{1.687280in}{4.942313in}}%
\pgfpathlineto{\pgfqpoint{1.699305in}{4.942097in}}%
\pgfpathlineto{\pgfqpoint{1.699305in}{4.939446in}}%
\pgfpathlineto{\pgfqpoint{1.705318in}{4.939446in}}%
\pgfpathlineto{\pgfqpoint{1.705318in}{4.941758in}}%
\pgfpathlineto{\pgfqpoint{1.711331in}{4.941758in}}%
\pgfpathlineto{\pgfqpoint{1.711331in}{4.938771in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{4.938306in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{4.944220in}}%
\pgfpathlineto{\pgfqpoint{1.729369in}{4.944220in}}%
\pgfpathlineto{\pgfqpoint{1.729369in}{4.942393in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{4.942393in}}%
\pgfpathlineto{\pgfqpoint{1.735382in}{4.944227in}}%
\pgfpathlineto{\pgfqpoint{1.741394in}{4.944227in}}%
\pgfpathlineto{\pgfqpoint{1.741394in}{4.941155in}}%
\pgfpathlineto{\pgfqpoint{1.747407in}{4.941155in}}%
\pgfpathlineto{\pgfqpoint{1.747407in}{4.944269in}}%
\pgfpathlineto{\pgfqpoint{1.765445in}{4.943792in}}%
\pgfpathlineto{\pgfqpoint{1.765445in}{4.946590in}}%
\pgfpathlineto{\pgfqpoint{1.771458in}{4.946590in}}%
\pgfpathlineto{\pgfqpoint{1.771458in}{4.944129in}}%
\pgfpathlineto{\pgfqpoint{1.777470in}{4.944129in}}%
\pgfpathlineto{\pgfqpoint{1.777470in}{4.940833in}}%
\pgfpathlineto{\pgfqpoint{1.783483in}{4.940833in}}%
\pgfpathlineto{\pgfqpoint{1.783483in}{4.936728in}}%
\pgfpathlineto{\pgfqpoint{1.789496in}{4.936728in}}%
\pgfpathlineto{\pgfqpoint{1.789496in}{4.970457in}}%
\pgfpathlineto{\pgfqpoint{1.802189in}{4.971167in}}%
\pgfpathlineto{\pgfqpoint{1.802189in}{4.973977in}}%
\pgfpathlineto{\pgfqpoint{1.808536in}{4.973977in}}%
\pgfpathlineto{\pgfqpoint{1.808536in}{4.970522in}}%
\pgfpathlineto{\pgfqpoint{1.814882in}{4.970522in}}%
\pgfpathlineto{\pgfqpoint{1.814882in}{4.973403in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{4.973403in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{4.971039in}}%
\pgfpathlineto{\pgfqpoint{1.827576in}{4.971039in}}%
\pgfpathlineto{\pgfqpoint{1.827576in}{4.965798in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{4.965798in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{4.968752in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{4.968752in}}%
\pgfpathlineto{\pgfqpoint{1.840269in}{4.970327in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{4.970068in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{4.969128in}}%
\pgfpathlineto{\pgfqpoint{1.859309in}{4.969128in}}%
\pgfpathlineto{\pgfqpoint{1.859309in}{4.967892in}}%
\pgfpathlineto{\pgfqpoint{1.872003in}{4.967537in}}%
\pgfpathlineto{\pgfqpoint{1.872003in}{4.969804in}}%
\pgfpathlineto{\pgfqpoint{1.878350in}{4.969804in}}%
\pgfpathlineto{\pgfqpoint{1.878350in}{4.966411in}}%
\pgfpathlineto{\pgfqpoint{1.891043in}{4.965705in}}%
\pgfpathlineto{\pgfqpoint{1.891043in}{4.973094in}}%
\pgfpathlineto{\pgfqpoint{1.897390in}{4.973094in}}%
\pgfpathlineto{\pgfqpoint{1.897390in}{4.970960in}}%
\pgfpathlineto{\pgfqpoint{1.910083in}{4.970223in}}%
\pgfpathlineto{\pgfqpoint{1.910083in}{4.967686in}}%
\pgfpathlineto{\pgfqpoint{1.916430in}{4.967686in}}%
\pgfpathlineto{\pgfqpoint{1.916430in}{4.989005in}}%
\pgfpathlineto{\pgfqpoint{1.923111in}{4.989005in}}%
\pgfpathlineto{\pgfqpoint{1.923111in}{4.993794in}}%
\pgfpathlineto{\pgfqpoint{1.929791in}{4.993794in}}%
\pgfpathlineto{\pgfqpoint{1.929791in}{4.991544in}}%
\pgfpathlineto{\pgfqpoint{1.936472in}{4.991544in}}%
\pgfpathlineto{\pgfqpoint{1.936472in}{4.992817in}}%
\pgfpathlineto{\pgfqpoint{1.949834in}{4.993534in}}%
\pgfpathlineto{\pgfqpoint{1.949834in}{4.995366in}}%
\pgfpathlineto{\pgfqpoint{1.956514in}{4.995366in}}%
\pgfpathlineto{\pgfqpoint{1.956514in}{4.994184in}}%
\pgfpathlineto{\pgfqpoint{1.963195in}{4.994184in}}%
\pgfpathlineto{\pgfqpoint{1.963195in}{4.991279in}}%
\pgfpathlineto{\pgfqpoint{1.969876in}{4.991279in}}%
\pgfpathlineto{\pgfqpoint{1.969876in}{4.988760in}}%
\pgfpathlineto{\pgfqpoint{1.976557in}{4.988760in}}%
\pgfpathlineto{\pgfqpoint{1.976557in}{4.995022in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{4.995022in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{4.986357in}}%
\pgfpathlineto{\pgfqpoint{1.989918in}{4.986357in}}%
\pgfpathlineto{\pgfqpoint{1.989918in}{4.992179in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{4.991642in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{4.994190in}}%
\pgfpathlineto{\pgfqpoint{2.016641in}{4.994190in}}%
\pgfpathlineto{\pgfqpoint{2.016641in}{4.995563in}}%
\pgfpathlineto{\pgfqpoint{2.036683in}{4.994993in}}%
\pgfpathlineto{\pgfqpoint{2.036683in}{4.991791in}}%
\pgfpathlineto{\pgfqpoint{2.043364in}{4.991791in}}%
\pgfpathlineto{\pgfqpoint{2.043364in}{4.988679in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{4.988679in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{4.988679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{5.323898in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{5.323898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{5.375520in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{5.375520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647529in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.647529in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654542in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.654542in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668193in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688508in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715565in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.715565in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749303in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.749303in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789721in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.789721in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836821in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.836821in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890601in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.890601in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951061in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018203in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.018203in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092025in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.092025in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172528in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.172528in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259712in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.259712in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353577in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.353577in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454122in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.454122in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561348in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.561348in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675255in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.675255in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795842in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.795842in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923111in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.923111in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078212in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{4.132704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{5.651000in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348674in,y=5.734333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100\(\displaystyle \times\)100\(\displaystyle \times\)100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{5.651000in}}%
\pgfpathlineto{\pgfqpoint{2.238710in}{5.651000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.126827in}{5.310930in}}{\pgfqpoint{3.809806in}{5.557159in}}{%
\pgfpathmoveto{\pgfqpoint{2.126827in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.126827in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.267435in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.267768in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.268101in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.268434in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.268767in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.269100in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.269433in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.269766in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.270099in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.270432in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.270765in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.271098in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.271431in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.271764in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.272430in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.273095in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.273428in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.274095in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.274762in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.275429in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.276096in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.276763in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.277430in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.278097in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.278764in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.279431in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.280098in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.280765in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.281432in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.282099in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.282766in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.283433in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.284767in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.285434in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.286101in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.286768in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.287770in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.288772in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.289774in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.290776in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.291779in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.292781in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.293783in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.294785in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.295787in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.297791in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.298793in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.299795in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.300798in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.301800in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.302802in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.303804in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.304806in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.305808in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.306810in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.308146in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.309483in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.310819in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.312155in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.313491in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.314827in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.316163in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.317499in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.318836in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.320172in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.321508in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.322844in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.324180in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.325516in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.326852in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.328189in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.333533in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.335203in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.336874in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.338544in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.340214in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.341884in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.345225in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.346895in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.348565in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.350235in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.351905in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.353576in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.355246in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.356916in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.358586in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.360256in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.361926in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.363597in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.365267in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.366937in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.368941in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.370945in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.372950in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.376958in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.378962in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.382971in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.384975in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.386979in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.388983in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.390988in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.392992in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.394996in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.397000in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.399005in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.401009in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.403013in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.405017in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.409352in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.411683in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.414013in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.418674in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.421005in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.423336in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.425666in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.427997in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.430327in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.432658in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.434989in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.437319in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.439650in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.441980in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.444311in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.446641in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.448972in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.451303in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.453633in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.456305in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.458978in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.461650in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.464322in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.469667in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.472339in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.475012in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.477684in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.480356in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.483029in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.485701in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.488373in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.491045in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.493718in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.496390in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.499062in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.501735in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.504407in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.507079in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.510086in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.513092in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.516098in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.519105in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.525117in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.528124in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.531130in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.534136in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.540149in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.543155in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.546162in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.549168in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.552174in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.555181in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.558187in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.561193in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.564200in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.567206in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.570546in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.573887in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.577227in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.580567in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.583908in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.587248in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.590589in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.593929in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.597269in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.600610in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.603950in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.607290in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.610631in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.613971in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.617312in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.620652in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.623992in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.627333in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.630673in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.637688in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.641362in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.645037in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.648711in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.652386in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.656060in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.659734in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.663409in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.667083in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.670758in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.674432in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.678106in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.681781in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.685455in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.689130in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.692804in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.696478in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.700153in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.707502in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.711510in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.715519in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.719527in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.723536in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.727544in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.731552in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.735561in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.739569in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.747586in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.751595in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.755603in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.759612in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.763620in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.767628in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.771637in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.775645in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.779654in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.783662in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.787671in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.792013in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.796356in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.800698in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.809383in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.813726in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.818068in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.822411in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.826753in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.831096in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.835438in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.839781in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.844123in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.848466in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.852808in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.857151in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.861493in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.865836in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.870178in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.879197in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.883874in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.888550in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.893227in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.897903in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.902580in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.907256in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.911933in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.916609in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.921286in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.925962in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.935315in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.939992in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.944668in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.958698in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.963374in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.978072in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.983083in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.988093in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.993104in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{2.998114in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.003125in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.008136in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.013146in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.018157in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.023167in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.028178in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.033188in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.038199in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.043209in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.048220in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.053231in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.063252in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.068262in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.073607in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.078951in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.084296in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.089641in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.094985in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.100330in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.105674in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.111019in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.116364in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.121708in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.127053in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.132397in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.137742in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.143087in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.148431in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.159120in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.164465in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.169810in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.175154in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.180833in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.192190in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.197869in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.203547in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.214905in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.220583in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.231941in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.237619in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.243298in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.248977in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.260334in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.271691in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.277370in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.283048in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.288727in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.294740in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.300752in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.306765in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.312778in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.318790in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.324803in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.330816in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.336828in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.342841in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.348854in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.354866in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.360879in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.366892in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.372905in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.384930in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.390943in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.396955in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.402968in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.408981in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.415327in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.421674in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.434367in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.440714in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.447061in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.453408in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.459754in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.466101in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.472448in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.478794in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.485141in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.491488in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.497835in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.504181in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.510528in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.516875in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.523221in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.529568in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.542596in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.549276in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.555957in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.569319in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.575999in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.582680in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.589361in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.596042in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.602722in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.609403in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.616084in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.622765in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.629445in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.636126in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.642807in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.649488in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.656168in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.662849in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.809806in}{5.310930in}}%
\pgfpathlineto{\pgfqpoint{3.809806in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.809806in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.662849in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.656168in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.649488in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.642807in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.636126in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.629445in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.622765in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.616084in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.609403in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.602722in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.596042in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.589361in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.582680in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.575999in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.569319in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.555957in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.549276in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.542596in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.529568in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.523221in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.516875in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.510528in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.504181in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.497835in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.491488in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.485141in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.478794in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.472448in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.466101in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.459754in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.453408in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.447061in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.440714in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.434367in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.421674in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.415327in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.408981in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.402968in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.396955in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.390943in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.384930in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.372905in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.366892in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.360879in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.354866in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.348854in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.342841in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.336828in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.330816in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.324803in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.318790in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.312778in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.306765in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.300752in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.294740in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.288727in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.283048in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.277370in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.271691in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.266013in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.260334in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.254655in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.248977in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.243298in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.237619in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.231941in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.220583in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.214905in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.203547in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.197869in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.192190in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.186512in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.180833in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.175154in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.169810in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.164465in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.159120in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.148431in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.143087in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.137742in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.132397in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.127053in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.121708in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.116364in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.111019in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.105674in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.100330in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.094985in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.089641in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.084296in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.078951in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.073607in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.068262in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.063252in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.053231in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.048220in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.043209in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.038199in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.033188in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.028178in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.023167in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.018157in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.013146in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.008136in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{3.003125in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.998114in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.993104in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.988093in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.983083in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.978072in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.963374in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.958698in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.944668in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.939992in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.935315in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.925962in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.921286in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.916609in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.911933in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.907256in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.902580in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.897903in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.893227in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.888550in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.883874in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.879197in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.870178in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.865836in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.861493in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.857151in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.852808in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.848466in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.844123in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.839781in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.835438in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.831096in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.826753in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.822411in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.818068in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.813726in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.809383in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.800698in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.796356in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.792013in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.787671in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.783662in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.779654in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.775645in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.771637in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.767628in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.763620in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.759612in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.755603in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.751595in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.747586in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.739569in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.735561in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.731552in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.727544in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.723536in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.719527in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.715519in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.711510in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.707502in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.700153in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.696478in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.692804in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.689130in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.685455in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.681781in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.678106in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.674432in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.670758in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.667083in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.663409in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.659734in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.656060in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.652386in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.648711in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.645037in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.641362in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.637688in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.630673in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.627333in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.623992in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.620652in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.617312in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.613971in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.610631in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.607290in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.603950in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.600610in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.597269in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.593929in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.590589in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.587248in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.583908in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.580567in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.577227in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.573887in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.570546in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.567206in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.564200in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.561193in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.558187in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.555181in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.552174in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.549168in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.546162in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.543155in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.540149in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.534136in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.531130in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.528124in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.525117in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.519105in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.516098in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.513092in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.510086in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.507079in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.504407in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.501735in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.499062in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.496390in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.493718in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.491045in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.488373in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.485701in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.483029in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.480356in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.477684in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.475012in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.472339in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.469667in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.466995in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.464322in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.461650in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.458978in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.456305in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.453633in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.451303in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.448972in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.446641in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.444311in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.441980in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.439650in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.437319in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.434989in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.432658in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.430327in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.427997in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.425666in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.423336in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.421005in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.418674in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.414013in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.411683in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.409352in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.405017in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.403013in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.401009in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.399005in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.397000in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.394996in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.392992in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.390988in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.388983in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.386979in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.384975in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.382971in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.378962in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.376958in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.372950in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.370945in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.368941in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.366937in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.365267in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.363597in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.361926in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.360256in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.358586in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.356916in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.355246in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.353576in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.351905in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.350235in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.348565in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.346895in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.345225in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.341884in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.340214in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.338544in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.336874in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.335203in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.333533in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.328189in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.326852in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.325516in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.324180in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.322844in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.321508in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.320172in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.318836in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.317499in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.316163in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.314827in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.313491in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.312155in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.310819in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.309483in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.308146in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.306810in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.305808in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.304806in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.303804in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.302802in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.301800in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.300798in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.299795in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.298793in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.297791in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.295787in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.294785in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.293783in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.292781in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.291779in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.290776in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.289774in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.288772in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.287770in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.286768in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.286101in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.285434in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.284767in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.283433in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.282766in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.282099in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.281432in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.280765in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.280098in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.279431in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.278764in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.278097in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.277430in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.276763in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.276096in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.275429in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.274762in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.274095in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.273428in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.273095in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.272763in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.272430in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.271764in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.271431in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.271098in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.270765in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.270432in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.270099in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.269766in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.269433in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.269100in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.268767in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.268434in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.268101in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.267768in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.267435in}{5.557159in}}%
\pgfpathlineto{\pgfqpoint{2.126827in}{5.557159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266770in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729746in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192722in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669727in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{4.132704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{4.284533in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{4.284533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{4.284533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{4.436363in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{4.436363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{4.436363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{4.588192in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{4.588192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{4.588192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{4.740022in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{4.740022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{4.740022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{4.891852in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{4.891852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{4.891852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{5.043681in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{5.043681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{5.043681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{5.195511in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{5.195511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{5.195511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{5.347341in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{5.347341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{5.347341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{5.499170in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{5.499170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{5.499170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{5.651000in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{5.651000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294829in}{5.140116in}}%
\pgfpathlineto{\pgfqpoint{2.294829in}{5.241187in}}%
\pgfpathlineto{\pgfqpoint{2.322888in}{5.241187in}}%
\pgfpathlineto{\pgfqpoint{2.322888in}{5.237706in}}%
\pgfpathlineto{\pgfqpoint{2.350947in}{5.237706in}}%
\pgfpathlineto{\pgfqpoint{2.350947in}{5.237250in}}%
\pgfpathlineto{\pgfqpoint{2.379006in}{5.237250in}}%
\pgfpathlineto{\pgfqpoint{2.379006in}{5.240360in}}%
\pgfpathlineto{\pgfqpoint{2.407065in}{5.240360in}}%
\pgfpathlineto{\pgfqpoint{2.407065in}{5.241666in}}%
\pgfpathlineto{\pgfqpoint{2.435125in}{5.241666in}}%
\pgfpathlineto{\pgfqpoint{2.435125in}{5.241035in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{5.241035in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{5.238607in}}%
\pgfpathlineto{\pgfqpoint{2.491243in}{5.238607in}}%
\pgfpathlineto{\pgfqpoint{2.491243in}{5.239420in}}%
\pgfpathlineto{\pgfqpoint{2.519302in}{5.239420in}}%
\pgfpathlineto{\pgfqpoint{2.519302in}{5.240691in}}%
\pgfpathlineto{\pgfqpoint{2.547361in}{5.240691in}}%
\pgfpathlineto{\pgfqpoint{2.547361in}{5.241216in}}%
\pgfpathlineto{\pgfqpoint{2.575420in}{5.241216in}}%
\pgfpathlineto{\pgfqpoint{2.575420in}{5.241328in}}%
\pgfpathlineto{\pgfqpoint{2.603479in}{5.241328in}}%
\pgfpathlineto{\pgfqpoint{2.603479in}{5.240934in}}%
\pgfpathlineto{\pgfqpoint{2.631539in}{5.240934in}}%
\pgfpathlineto{\pgfqpoint{2.631539in}{5.208356in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{5.208356in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{4.853957in}}%
\pgfpathlineto{\pgfqpoint{2.687657in}{4.853957in}}%
\pgfpathlineto{\pgfqpoint{2.687657in}{5.065484in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{5.065484in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{5.240123in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{5.240123in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{5.237105in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{5.237105in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{5.238413in}}%
\pgfpathlineto{\pgfqpoint{2.799894in}{5.238413in}}%
\pgfpathlineto{\pgfqpoint{2.799894in}{5.233490in}}%
\pgfpathlineto{\pgfqpoint{2.827953in}{5.233490in}}%
\pgfpathlineto{\pgfqpoint{2.827953in}{5.236428in}}%
\pgfpathlineto{\pgfqpoint{2.856012in}{5.236428in}}%
\pgfpathlineto{\pgfqpoint{2.856012in}{5.239442in}}%
\pgfpathlineto{\pgfqpoint{2.884071in}{5.239442in}}%
\pgfpathlineto{\pgfqpoint{2.884071in}{5.241266in}}%
\pgfpathlineto{\pgfqpoint{2.912130in}{5.241266in}}%
\pgfpathlineto{\pgfqpoint{2.912130in}{5.241079in}}%
\pgfpathlineto{\pgfqpoint{2.940189in}{5.241079in}}%
\pgfpathlineto{\pgfqpoint{2.940189in}{5.239618in}}%
\pgfpathlineto{\pgfqpoint{2.968248in}{5.239618in}}%
\pgfpathlineto{\pgfqpoint{2.968248in}{5.236492in}}%
\pgfpathlineto{\pgfqpoint{2.996308in}{5.236492in}}%
\pgfpathlineto{\pgfqpoint{2.996308in}{5.240700in}}%
\pgfpathlineto{\pgfqpoint{3.024367in}{5.240700in}}%
\pgfpathlineto{\pgfqpoint{3.024367in}{5.239401in}}%
\pgfpathlineto{\pgfqpoint{3.052426in}{5.239401in}}%
\pgfpathlineto{\pgfqpoint{3.052426in}{5.241190in}}%
\pgfpathlineto{\pgfqpoint{3.080485in}{5.241190in}}%
\pgfpathlineto{\pgfqpoint{3.080485in}{5.241361in}}%
\pgfpathlineto{\pgfqpoint{3.108544in}{5.241361in}}%
\pgfpathlineto{\pgfqpoint{3.108544in}{5.241396in}}%
\pgfpathlineto{\pgfqpoint{3.136603in}{5.241396in}}%
\pgfpathlineto{\pgfqpoint{3.136603in}{5.237688in}}%
\pgfpathlineto{\pgfqpoint{3.164663in}{5.237688in}}%
\pgfpathlineto{\pgfqpoint{3.164663in}{5.239186in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{5.239186in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{5.239858in}}%
\pgfpathlineto{\pgfqpoint{3.220781in}{5.239858in}}%
\pgfpathlineto{\pgfqpoint{3.220781in}{5.241304in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{5.241304in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{5.240955in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{5.240955in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{5.225617in}}%
\pgfpathlineto{\pgfqpoint{3.304958in}{5.225617in}}%
\pgfpathlineto{\pgfqpoint{3.304958in}{4.916527in}}%
\pgfpathlineto{\pgfqpoint{3.333017in}{4.916527in}}%
\pgfpathlineto{\pgfqpoint{3.333017in}{4.944393in}}%
\pgfpathlineto{\pgfqpoint{3.361077in}{4.944393in}}%
\pgfpathlineto{\pgfqpoint{3.361077in}{5.238610in}}%
\pgfpathlineto{\pgfqpoint{3.389136in}{5.238610in}}%
\pgfpathlineto{\pgfqpoint{3.389136in}{5.236102in}}%
\pgfpathlineto{\pgfqpoint{3.417195in}{5.236102in}}%
\pgfpathlineto{\pgfqpoint{3.417195in}{5.234988in}}%
\pgfpathlineto{\pgfqpoint{3.445254in}{5.234988in}}%
\pgfpathlineto{\pgfqpoint{3.445254in}{5.228021in}}%
\pgfpathlineto{\pgfqpoint{3.473313in}{5.228021in}}%
\pgfpathlineto{\pgfqpoint{3.473313in}{5.233399in}}%
\pgfpathlineto{\pgfqpoint{3.501372in}{5.233399in}}%
\pgfpathlineto{\pgfqpoint{3.501372in}{5.231645in}}%
\pgfpathlineto{\pgfqpoint{3.529432in}{5.231645in}}%
\pgfpathlineto{\pgfqpoint{3.529432in}{5.236518in}}%
\pgfpathlineto{\pgfqpoint{3.557491in}{5.236518in}}%
\pgfpathlineto{\pgfqpoint{3.557491in}{5.240418in}}%
\pgfpathlineto{\pgfqpoint{3.585550in}{5.240418in}}%
\pgfpathlineto{\pgfqpoint{3.585550in}{5.240317in}}%
\pgfpathlineto{\pgfqpoint{3.613609in}{5.240317in}}%
\pgfpathlineto{\pgfqpoint{3.613609in}{5.232625in}}%
\pgfpathlineto{\pgfqpoint{3.641668in}{5.232625in}}%
\pgfpathlineto{\pgfqpoint{3.641668in}{5.237482in}}%
\pgfpathlineto{\pgfqpoint{3.669727in}{5.237482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267103in}{4.182221in}}%
\pgfpathlineto{\pgfqpoint{2.268101in}{4.185569in}}%
\pgfpathlineto{\pgfqpoint{2.273428in}{4.185949in}}%
\pgfpathlineto{\pgfqpoint{2.274095in}{4.230141in}}%
\pgfpathlineto{\pgfqpoint{2.286768in}{4.229991in}}%
\pgfpathlineto{\pgfqpoint{2.286768in}{4.234521in}}%
\pgfpathlineto{\pgfqpoint{2.287770in}{4.234224in}}%
\pgfpathlineto{\pgfqpoint{2.291779in}{4.234248in}}%
\pgfpathlineto{\pgfqpoint{2.292781in}{4.243851in}}%
\pgfpathlineto{\pgfqpoint{2.293783in}{4.243851in}}%
\pgfpathlineto{\pgfqpoint{2.294785in}{4.245542in}}%
\pgfpathlineto{\pgfqpoint{2.306810in}{4.245346in}}%
\pgfpathlineto{\pgfqpoint{2.306810in}{4.275258in}}%
\pgfpathlineto{\pgfqpoint{2.321508in}{4.275293in}}%
\pgfpathlineto{\pgfqpoint{2.321508in}{4.273761in}}%
\pgfpathlineto{\pgfqpoint{2.328189in}{4.274028in}}%
\pgfpathlineto{\pgfqpoint{2.328189in}{4.276096in}}%
\pgfpathlineto{\pgfqpoint{2.333533in}{4.276081in}}%
\pgfpathlineto{\pgfqpoint{2.333533in}{4.295789in}}%
\pgfpathlineto{\pgfqpoint{2.366937in}{4.295778in}}%
\pgfpathlineto{\pgfqpoint{2.366937in}{4.324915in}}%
\pgfpathlineto{\pgfqpoint{2.370945in}{4.324775in}}%
\pgfpathlineto{\pgfqpoint{2.370945in}{4.323078in}}%
\pgfpathlineto{\pgfqpoint{2.372950in}{4.323078in}}%
\pgfpathlineto{\pgfqpoint{2.372950in}{4.290920in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{4.290949in}}%
\pgfpathlineto{\pgfqpoint{2.380967in}{4.314357in}}%
\pgfpathlineto{\pgfqpoint{2.382971in}{4.314357in}}%
\pgfpathlineto{\pgfqpoint{2.382971in}{4.324140in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{4.324531in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{4.347412in}}%
\pgfpathlineto{\pgfqpoint{2.434989in}{4.347622in}}%
\pgfpathlineto{\pgfqpoint{2.434989in}{4.346268in}}%
\pgfpathlineto{\pgfqpoint{2.437319in}{4.346268in}}%
\pgfpathlineto{\pgfqpoint{2.437319in}{4.347433in}}%
\pgfpathlineto{\pgfqpoint{2.453633in}{4.347689in}}%
\pgfpathlineto{\pgfqpoint{2.453633in}{4.384971in}}%
\pgfpathlineto{\pgfqpoint{2.501735in}{4.384380in}}%
\pgfpathlineto{\pgfqpoint{2.501735in}{4.381379in}}%
\pgfpathlineto{\pgfqpoint{2.504407in}{4.381379in}}%
\pgfpathlineto{\pgfqpoint{2.504407in}{4.345977in}}%
\pgfpathlineto{\pgfqpoint{2.507079in}{4.345977in}}%
\pgfpathlineto{\pgfqpoint{2.507079in}{4.352037in}}%
\pgfpathlineto{\pgfqpoint{2.510086in}{4.352037in}}%
\pgfpathlineto{\pgfqpoint{2.510086in}{4.354035in}}%
\pgfpathlineto{\pgfqpoint{2.513092in}{4.354035in}}%
\pgfpathlineto{\pgfqpoint{2.513092in}{4.356064in}}%
\pgfpathlineto{\pgfqpoint{2.516098in}{4.356064in}}%
\pgfpathlineto{\pgfqpoint{2.516098in}{4.389148in}}%
\pgfpathlineto{\pgfqpoint{2.519105in}{4.389148in}}%
\pgfpathlineto{\pgfqpoint{2.519105in}{4.410297in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{4.410297in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{4.414637in}}%
\pgfpathlineto{\pgfqpoint{2.525117in}{4.414637in}}%
\pgfpathlineto{\pgfqpoint{2.525117in}{4.413464in}}%
\pgfpathlineto{\pgfqpoint{2.555181in}{4.413942in}}%
\pgfpathlineto{\pgfqpoint{2.555181in}{4.414943in}}%
\pgfpathlineto{\pgfqpoint{2.567206in}{4.414954in}}%
\pgfpathlineto{\pgfqpoint{2.567206in}{4.442559in}}%
\pgfpathlineto{\pgfqpoint{2.603950in}{4.441794in}}%
\pgfpathlineto{\pgfqpoint{2.603950in}{4.440635in}}%
\pgfpathlineto{\pgfqpoint{2.607290in}{4.440635in}}%
\pgfpathlineto{\pgfqpoint{2.607290in}{4.442525in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{4.442117in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{4.456795in}}%
\pgfpathlineto{\pgfqpoint{2.678106in}{4.456085in}}%
\pgfpathlineto{\pgfqpoint{2.678106in}{4.452570in}}%
\pgfpathlineto{\pgfqpoint{2.681781in}{4.452570in}}%
\pgfpathlineto{\pgfqpoint{2.681781in}{4.424362in}}%
\pgfpathlineto{\pgfqpoint{2.685455in}{4.424362in}}%
\pgfpathlineto{\pgfqpoint{2.685455in}{4.383903in}}%
\pgfpathlineto{\pgfqpoint{2.689130in}{4.383903in}}%
\pgfpathlineto{\pgfqpoint{2.689130in}{4.381984in}}%
\pgfpathlineto{\pgfqpoint{2.696478in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{2.696478in}{4.416604in}}%
\pgfpathlineto{\pgfqpoint{2.700153in}{4.416604in}}%
\pgfpathlineto{\pgfqpoint{2.700153in}{4.447569in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{4.447569in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{4.448725in}}%
\pgfpathlineto{\pgfqpoint{2.707502in}{4.448725in}}%
\pgfpathlineto{\pgfqpoint{2.707502in}{4.486623in}}%
\pgfpathlineto{\pgfqpoint{2.711510in}{4.486623in}}%
\pgfpathlineto{\pgfqpoint{2.711510in}{4.493128in}}%
\pgfpathlineto{\pgfqpoint{2.719527in}{4.493795in}}%
\pgfpathlineto{\pgfqpoint{2.719527in}{4.494640in}}%
\pgfpathlineto{\pgfqpoint{2.727544in}{4.493898in}}%
\pgfpathlineto{\pgfqpoint{2.727544in}{4.493355in}}%
\pgfpathlineto{\pgfqpoint{2.751595in}{4.494090in}}%
\pgfpathlineto{\pgfqpoint{2.751595in}{4.494643in}}%
\pgfpathlineto{\pgfqpoint{2.787671in}{4.493843in}}%
\pgfpathlineto{\pgfqpoint{2.787671in}{4.505076in}}%
\pgfpathlineto{\pgfqpoint{2.831096in}{4.506032in}}%
\pgfpathlineto{\pgfqpoint{2.831096in}{4.506481in}}%
\pgfpathlineto{\pgfqpoint{2.852808in}{4.505663in}}%
\pgfpathlineto{\pgfqpoint{2.852808in}{4.504747in}}%
\pgfpathlineto{\pgfqpoint{2.857151in}{4.504747in}}%
\pgfpathlineto{\pgfqpoint{2.857151in}{4.506816in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{4.507672in}}%
\pgfpathlineto{\pgfqpoint{2.874521in}{4.530461in}}%
\pgfpathlineto{\pgfqpoint{2.897903in}{4.530189in}}%
\pgfpathlineto{\pgfqpoint{2.897903in}{4.489019in}}%
\pgfpathlineto{\pgfqpoint{2.902580in}{4.489019in}}%
\pgfpathlineto{\pgfqpoint{2.902580in}{4.439709in}}%
\pgfpathlineto{\pgfqpoint{2.907256in}{4.439709in}}%
\pgfpathlineto{\pgfqpoint{2.907256in}{4.443592in}}%
\pgfpathlineto{\pgfqpoint{2.911933in}{4.443592in}}%
\pgfpathlineto{\pgfqpoint{2.911933in}{4.441839in}}%
\pgfpathlineto{\pgfqpoint{2.916609in}{4.441839in}}%
\pgfpathlineto{\pgfqpoint{2.916609in}{4.481166in}}%
\pgfpathlineto{\pgfqpoint{2.921286in}{4.481166in}}%
\pgfpathlineto{\pgfqpoint{2.921286in}{4.521995in}}%
\pgfpathlineto{\pgfqpoint{2.925962in}{4.521995in}}%
\pgfpathlineto{\pgfqpoint{2.925962in}{4.520259in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{4.520259in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{4.522979in}}%
\pgfpathlineto{\pgfqpoint{2.939992in}{4.522650in}}%
\pgfpathlineto{\pgfqpoint{2.939992in}{4.531711in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{4.531279in}}%
\pgfpathlineto{\pgfqpoint{2.954021in}{4.533026in}}%
\pgfpathlineto{\pgfqpoint{2.958698in}{4.533026in}}%
\pgfpathlineto{\pgfqpoint{2.958698in}{4.530411in}}%
\pgfpathlineto{\pgfqpoint{2.963374in}{4.530411in}}%
\pgfpathlineto{\pgfqpoint{2.963374in}{4.532219in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{4.532219in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{4.542488in}}%
\pgfpathlineto{\pgfqpoint{3.008136in}{4.542746in}}%
\pgfpathlineto{\pgfqpoint{3.008136in}{4.537867in}}%
\pgfpathlineto{\pgfqpoint{3.013146in}{4.537867in}}%
\pgfpathlineto{\pgfqpoint{3.013146in}{4.542262in}}%
\pgfpathlineto{\pgfqpoint{3.068262in}{4.542891in}}%
\pgfpathlineto{\pgfqpoint{3.068262in}{4.586560in}}%
\pgfpathlineto{\pgfqpoint{3.137742in}{4.586668in}}%
\pgfpathlineto{\pgfqpoint{3.137742in}{4.584921in}}%
\pgfpathlineto{\pgfqpoint{3.143087in}{4.584921in}}%
\pgfpathlineto{\pgfqpoint{3.143087in}{4.567039in}}%
\pgfpathlineto{\pgfqpoint{3.148431in}{4.567039in}}%
\pgfpathlineto{\pgfqpoint{3.148431in}{4.515000in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{4.515000in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{4.483730in}}%
\pgfpathlineto{\pgfqpoint{3.159120in}{4.483730in}}%
\pgfpathlineto{\pgfqpoint{3.159120in}{4.487392in}}%
\pgfpathlineto{\pgfqpoint{3.164465in}{4.487392in}}%
\pgfpathlineto{\pgfqpoint{3.164465in}{4.501574in}}%
\pgfpathlineto{\pgfqpoint{3.169810in}{4.501574in}}%
\pgfpathlineto{\pgfqpoint{3.169810in}{4.585575in}}%
\pgfpathlineto{\pgfqpoint{3.175154in}{4.585575in}}%
\pgfpathlineto{\pgfqpoint{3.175154in}{4.593772in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{4.594538in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{4.592327in}}%
\pgfpathlineto{\pgfqpoint{3.220583in}{4.591776in}}%
\pgfpathlineto{\pgfqpoint{3.220583in}{4.590748in}}%
\pgfpathlineto{\pgfqpoint{3.231941in}{4.591759in}}%
\pgfpathlineto{\pgfqpoint{3.231941in}{4.595381in}}%
\pgfpathlineto{\pgfqpoint{3.283048in}{4.594832in}}%
\pgfpathlineto{\pgfqpoint{3.283048in}{4.594096in}}%
\pgfpathlineto{\pgfqpoint{3.288727in}{4.594096in}}%
\pgfpathlineto{\pgfqpoint{3.288727in}{4.615213in}}%
\pgfpathlineto{\pgfqpoint{3.306765in}{4.615611in}}%
\pgfpathlineto{\pgfqpoint{3.306765in}{4.611531in}}%
\pgfpathlineto{\pgfqpoint{3.312778in}{4.611531in}}%
\pgfpathlineto{\pgfqpoint{3.312778in}{4.615338in}}%
\pgfpathlineto{\pgfqpoint{3.324803in}{4.616066in}}%
\pgfpathlineto{\pgfqpoint{3.324803in}{4.616752in}}%
\pgfpathlineto{\pgfqpoint{3.372905in}{4.616487in}}%
\pgfpathlineto{\pgfqpoint{3.372905in}{4.615391in}}%
\pgfpathlineto{\pgfqpoint{3.390943in}{4.615228in}}%
\pgfpathlineto{\pgfqpoint{3.390943in}{4.617029in}}%
\pgfpathlineto{\pgfqpoint{3.408981in}{4.617503in}}%
\pgfpathlineto{\pgfqpoint{3.408981in}{4.622430in}}%
\pgfpathlineto{\pgfqpoint{3.421674in}{4.621379in}}%
\pgfpathlineto{\pgfqpoint{3.421674in}{4.617801in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{4.617801in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{4.558693in}}%
\pgfpathlineto{\pgfqpoint{3.434367in}{4.558693in}}%
\pgfpathlineto{\pgfqpoint{3.434367in}{4.496792in}}%
\pgfpathlineto{\pgfqpoint{3.447061in}{4.497185in}}%
\pgfpathlineto{\pgfqpoint{3.447061in}{4.515940in}}%
\pgfpathlineto{\pgfqpoint{3.453408in}{4.515940in}}%
\pgfpathlineto{\pgfqpoint{3.453408in}{4.619612in}}%
\pgfpathlineto{\pgfqpoint{3.459754in}{4.619612in}}%
\pgfpathlineto{\pgfqpoint{3.459754in}{4.621050in}}%
\pgfpathlineto{\pgfqpoint{3.485141in}{4.620892in}}%
\pgfpathlineto{\pgfqpoint{3.485141in}{4.619403in}}%
\pgfpathlineto{\pgfqpoint{3.510528in}{4.620468in}}%
\pgfpathlineto{\pgfqpoint{3.510528in}{4.621166in}}%
\pgfpathlineto{\pgfqpoint{3.516875in}{4.621166in}}%
\pgfpathlineto{\pgfqpoint{3.516875in}{4.620009in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{4.619670in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{4.658845in}}%
\pgfpathlineto{\pgfqpoint{3.575999in}{4.658998in}}%
\pgfpathlineto{\pgfqpoint{3.575999in}{4.604278in}}%
\pgfpathlineto{\pgfqpoint{3.582680in}{4.604278in}}%
\pgfpathlineto{\pgfqpoint{3.582680in}{4.618343in}}%
\pgfpathlineto{\pgfqpoint{3.589361in}{4.618343in}}%
\pgfpathlineto{\pgfqpoint{3.589361in}{4.656371in}}%
\pgfpathlineto{\pgfqpoint{3.609403in}{4.655742in}}%
\pgfpathlineto{\pgfqpoint{3.609403in}{4.658329in}}%
\pgfpathlineto{\pgfqpoint{3.669530in}{4.658051in}}%
\pgfpathlineto{\pgfqpoint{3.669530in}{4.658051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{5.434045in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{5.434045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{5.487841in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{5.487841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267103in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.267103in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274095in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.274095in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287770in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.287770in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308146in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.308146in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335203in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.335203in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368941in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.368941in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409352in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.409352in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456305in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.456305in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510086in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.510086in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570546in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.570546in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637688in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.637688in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711510in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.711510in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792013in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.792013in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879197in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.879197in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973062in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073607in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.073607in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180833in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.180833in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294740in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.294740in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415327in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.415327in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542596in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.542596in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{2.238710in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697786in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{4.132704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{5.651000in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968248in,y=5.734333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 200\(\displaystyle \times\)200\(\displaystyle \times\)200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{5.651000in}}%
\pgfpathlineto{\pgfqpoint{3.858285in}{5.651000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.746458in}{5.325860in}}{\pgfqpoint{5.428757in}{5.561436in}}{%
\pgfpathmoveto{\pgfqpoint{3.746458in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.746458in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.887345in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.887679in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.888012in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.888346in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.888680in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.889347in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.889681in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.890014in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.890348in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.890682in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.891015in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.891349in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.891683in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.892016in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.892350in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.892684in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.893017in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.893685in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.894354in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.896358in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.897026in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.897694in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.898362in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.899030in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.900366in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.901702in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.902370in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.903038in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.903707in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.904375in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.905043in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.905711in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.906379in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.908383in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.909385in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.910387in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.911389in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.912392in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.913394in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.914396in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.915398in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.916400in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.917402in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.918404in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.919406in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.920408in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.922413in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.923415in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.925419in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.926421in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.927756in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.929090in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.930425in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.931760in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.933095in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.934429in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.935764in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.937099in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.938433in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.939768in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.941103in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.942437in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.943772in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.945107in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.946441in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.947776in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.949111in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.950445in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.951780in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.953115in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.954783in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.956451in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.958120in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.959788in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.963125in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.964793in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.968130in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.969798in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.971467in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.973135in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.974803in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.976472in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.978140in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.979808in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.981477in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.983145in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.984813in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.986482in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.988484in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.990486in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.992488in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.994490in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.996492in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{3.998494in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.000496in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.002498in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.004500in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.006502in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.008504in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.010506in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.012508in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.014510in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.016512in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.018514in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.020516in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.022518in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.024520in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.026522in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.028858in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.031194in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.033529in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.035865in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.038201in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.040536in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.042872in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.045208in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.047543in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.049879in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.052215in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.054550in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.056886in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.059222in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.061558in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.063893in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.066229in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.068565in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.070900in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.073236in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.075905in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.078575in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.081244in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.083913in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.086583in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.089252in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.091921in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.094591in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.097260in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.099930in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.102599in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.105268in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.107938in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.113276in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.115946in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.118615in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.121284in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.123954in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.126623in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.129626in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.132629in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.135632in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.138635in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.144641in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.147644in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.150647in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.153650in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.156653in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.159657in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.162660in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.165663in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.171669in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.177675in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.180678in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.183681in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.186684in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.190024in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.193365in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.196705in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.203386in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.206726in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.213407in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.216747in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.220088in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.223428in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.226768in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.230109in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.233449in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.236789in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.240130in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.243470in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.246811in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.250151in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.253491in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.257166in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.260840in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.264515in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.268189in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.271863in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.275538in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.279212in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.282887in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.290235in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.293910in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.297584in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.301259in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.304933in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.312282in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.315956in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.319631in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.323305in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.326980in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.330988in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.334996in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.339005in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.343013in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.347022in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.351030in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.355039in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.359047in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.363056in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.367064in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.371073in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.375081in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.379089in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.383098in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.387106in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.391115in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.395123in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.399132in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.403140in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.407149in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.411491in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.415834in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.420176in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.424519in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.433203in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.437546in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.441888in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.446231in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.450573in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.454916in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.459258in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.463601in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.467943in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.472286in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.480971in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.485313in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.489656in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.493998in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.498670in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.503341in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.508012in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.512684in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.517355in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.522027in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.526698in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.531369in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.536041in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.540712in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.545384in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.550055in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.554726in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.559398in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.564069in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.568740in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.573412in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.578083in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.582755in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.587426in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.592431in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.602441in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.607446in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.612451in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.617456in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.622461in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.627466in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.632471in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.637476in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.647487in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.652492in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.657497in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.662502in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.667507in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.672512in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.677517in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.682522in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.687527in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.692866in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.698204in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.703543in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.708882in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.714221in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.719559in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.724898in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.735575in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.740914in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.746253in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.751592in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.756930in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.762269in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.767608in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.772947in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.778285in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.783624in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.788963in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.794301in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.799980in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.805659in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.811337in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.822695in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.828373in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.834052in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.839731in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.851088in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.856766in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.862445in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.868124in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.873802in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.879481in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.890838in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.896517in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.902196in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.907874in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.913887in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.919900in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.925912in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.931925in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.937938in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.943950in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.949963in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.955976in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.961988in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.968001in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.974014in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.980026in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.986039in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.992052in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{4.998064in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.004077in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.010090in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.016102in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.022115in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.028128in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.040807in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.047147in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.053487in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.066166in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.072506in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.078846in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.085185in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.091525in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.097865in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.104204in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.116884in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.123224in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.129563in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.135903in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.142243in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.148583in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.154922in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.161603in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.168284in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.174965in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.181645in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.188326in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.201688in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.208368in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.215049in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.221730in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.228411in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.235091in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.241772in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.248453in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.255134in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.261814in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.268495in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.275176in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.281857in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.428757in}{5.325860in}}%
\pgfpathlineto{\pgfqpoint{5.428757in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.428757in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.281857in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.275176in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.268495in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.261814in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.255134in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.248453in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.241772in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.235091in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.228411in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.221730in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.215049in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.208368in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.201688in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.188326in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.181645in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.174965in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.168284in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.161603in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.154922in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.148583in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.142243in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.135903in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.129563in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.123224in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.116884in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.110544in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.104204in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.097865in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.091525in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.085185in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.078846in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.072506in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.066166in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.053487in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.047147in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.040807in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.028128in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.022115in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.016102in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.010090in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{5.004077in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.998064in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.992052in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.986039in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.980026in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.974014in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.968001in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.961988in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.955976in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.949963in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.943950in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.937938in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.931925in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.925912in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.919900in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.913887in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.907874in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.902196in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.896517in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.890838in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.879481in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.873802in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.868124in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.862445in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.856766in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.851088in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.839731in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.834052in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.828373in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.822695in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.811337in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.805659in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.799980in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.794301in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.788963in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.783624in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.778285in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.772947in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.767608in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.762269in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.756930in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.751592in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.746253in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.740914in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.735575in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.724898in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.719559in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.714221in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.708882in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.703543in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.698204in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.692866in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.687527in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.682522in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.677517in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.672512in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.667507in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.662502in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.657497in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.652492in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.647487in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.642482in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.637476in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.632471in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.627466in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.622461in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.617456in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.612451in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.607446in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.602441in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.592431in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.587426in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.582755in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.578083in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.573412in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.568740in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.564069in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.559398in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.554726in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.550055in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.545384in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.540712in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.536041in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.531369in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.526698in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.522027in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.517355in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.512684in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.508012in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.503341in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.498670in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.493998in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.489656in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.485313in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.480971in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.476628in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.472286in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.467943in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.463601in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.459258in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.454916in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.450573in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.446231in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.441888in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.437546in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.433203in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.424519in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.420176in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.415834in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.411491in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.407149in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.403140in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.399132in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.395123in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.391115in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.387106in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.383098in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.379089in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.375081in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.371073in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.367064in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.363056in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.359047in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.355039in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.351030in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.347022in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.343013in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.339005in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.334996in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.330988in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.326980in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.323305in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.319631in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.315956in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.312282in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.308607in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.304933in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.301259in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.297584in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.293910in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.290235in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.286561in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.282887in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.279212in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.275538in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.271863in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.268189in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.264515in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.260840in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.257166in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.253491in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.250151in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.246811in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.243470in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.240130in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.236789in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.233449in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.230109in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.226768in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.223428in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.220088in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.216747in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.213407in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.206726in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.203386in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.200045in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.196705in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.193365in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.190024in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.186684in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.183681in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.180678in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.177675in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.174672in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.171669in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.165663in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.162660in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.159657in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.156653in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.153650in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.150647in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.147644in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.144641in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.138635in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.135632in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.132629in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.129626in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.126623in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.123954in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.121284in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.118615in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.115946in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.113276in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.110607in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.107938in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.105268in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.102599in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.099930in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.097260in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.094591in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.091921in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.089252in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.086583in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.083913in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.081244in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.078575in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.075905in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.073236in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.070900in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.068565in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.066229in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.063893in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.061558in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.059222in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.056886in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.054550in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.052215in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.049879in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.047543in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.045208in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.042872in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.040536in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.038201in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.035865in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.033529in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.031194in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.028858in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.026522in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.024520in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.022518in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.020516in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.018514in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.016512in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.014510in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.012508in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.010506in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.008504in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.006502in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.004500in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.002498in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{4.000496in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.998494in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.996492in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.994490in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.992488in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.990486in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.988484in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.986482in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.984813in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.983145in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.981477in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.979808in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.978140in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.976472in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.974803in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.973135in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.971467in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.969798in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.968130in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.964793in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.963125in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.959788in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.958120in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.956451in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.954783in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.953115in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.951780in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.950445in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.949111in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.947776in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.946441in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.945107in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.943772in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.942437in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.941103in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.939768in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.938433in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.937099in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.935764in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.934429in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.933095in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.931760in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.930425in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.929090in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.927756in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.926421in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.925419in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.924417in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.923415in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.922413in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.920408in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.919406in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.918404in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.917402in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.916400in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.915398in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.914396in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.913394in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.912392in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.911389in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.910387in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.909385in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.908383in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.906379in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.905711in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.905043in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.904375in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.903707in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.903038in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.902370in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.901702in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.900366in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.899030in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.898362in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.897694in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.897026in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.896358in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.894354in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.893685in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.893017in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.892684in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.892350in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.892016in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.891683in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.891349in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.891015in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.890682in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.890348in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.890014in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.889681in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.889347in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.888680in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.888346in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.888012in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.887679in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.887345in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{5.561436in}}%
\pgfpathlineto{\pgfqpoint{3.746458in}{5.561436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886344in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349320in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812296in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289302in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{4.132704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{4.132704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{4.284533in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{4.284533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{4.284533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{4.436363in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{4.436363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{4.436363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{4.588192in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{4.588192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{4.588192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{4.740022in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{4.740022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{4.740022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{4.891852in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{4.891852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{4.891852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{5.043681in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{5.043681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{5.043681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{5.195511in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{5.195511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{5.195511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{5.347341in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{5.347341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{5.347341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{5.499170in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{5.499170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{5.499170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{5.651000in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{5.651000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914403in}{5.101610in}}%
\pgfpathlineto{\pgfqpoint{3.914403in}{5.359363in}}%
\pgfpathlineto{\pgfqpoint{3.942462in}{5.359363in}}%
\pgfpathlineto{\pgfqpoint{3.942462in}{5.365947in}}%
\pgfpathlineto{\pgfqpoint{3.970521in}{5.365947in}}%
\pgfpathlineto{\pgfqpoint{3.970521in}{5.364468in}}%
\pgfpathlineto{\pgfqpoint{3.998581in}{5.364468in}}%
\pgfpathlineto{\pgfqpoint{3.998581in}{5.365355in}}%
\pgfpathlineto{\pgfqpoint{4.026640in}{5.365355in}}%
\pgfpathlineto{\pgfqpoint{4.026640in}{5.365073in}}%
\pgfpathlineto{\pgfqpoint{4.054699in}{5.365073in}}%
\pgfpathlineto{\pgfqpoint{4.054699in}{5.363882in}}%
\pgfpathlineto{\pgfqpoint{4.082758in}{5.363882in}}%
\pgfpathlineto{\pgfqpoint{4.082758in}{5.095224in}}%
\pgfpathlineto{\pgfqpoint{4.110817in}{5.095224in}}%
\pgfpathlineto{\pgfqpoint{4.110817in}{5.328521in}}%
\pgfpathlineto{\pgfqpoint{4.138876in}{5.328521in}}%
\pgfpathlineto{\pgfqpoint{4.138876in}{5.362697in}}%
\pgfpathlineto{\pgfqpoint{4.166936in}{5.362697in}}%
\pgfpathlineto{\pgfqpoint{4.166936in}{5.365348in}}%
\pgfpathlineto{\pgfqpoint{4.194995in}{5.365348in}}%
\pgfpathlineto{\pgfqpoint{4.194995in}{5.363444in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{5.363444in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{5.364654in}}%
\pgfpathlineto{\pgfqpoint{4.251113in}{5.364654in}}%
\pgfpathlineto{\pgfqpoint{4.251113in}{5.363845in}}%
\pgfpathlineto{\pgfqpoint{4.279172in}{5.363845in}}%
\pgfpathlineto{\pgfqpoint{4.279172in}{5.360938in}}%
\pgfpathlineto{\pgfqpoint{4.307231in}{5.360938in}}%
\pgfpathlineto{\pgfqpoint{4.307231in}{5.046000in}}%
\pgfpathlineto{\pgfqpoint{4.335290in}{5.046000in}}%
\pgfpathlineto{\pgfqpoint{4.335290in}{5.346224in}}%
\pgfpathlineto{\pgfqpoint{4.363350in}{5.346224in}}%
\pgfpathlineto{\pgfqpoint{4.363350in}{5.364881in}}%
\pgfpathlineto{\pgfqpoint{4.391409in}{5.364881in}}%
\pgfpathlineto{\pgfqpoint{4.391409in}{5.365558in}}%
\pgfpathlineto{\pgfqpoint{4.419468in}{5.365558in}}%
\pgfpathlineto{\pgfqpoint{4.419468in}{5.233127in}}%
\pgfpathlineto{\pgfqpoint{4.447527in}{5.233127in}}%
\pgfpathlineto{\pgfqpoint{4.447527in}{5.366074in}}%
\pgfpathlineto{\pgfqpoint{4.475586in}{5.366074in}}%
\pgfpathlineto{\pgfqpoint{4.475586in}{5.363415in}}%
\pgfpathlineto{\pgfqpoint{4.503645in}{5.363415in}}%
\pgfpathlineto{\pgfqpoint{4.503645in}{5.128117in}}%
\pgfpathlineto{\pgfqpoint{4.531705in}{5.128117in}}%
\pgfpathlineto{\pgfqpoint{4.531705in}{5.260996in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{5.260996in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{5.360381in}}%
\pgfpathlineto{\pgfqpoint{4.587823in}{5.360381in}}%
\pgfpathlineto{\pgfqpoint{4.587823in}{5.365846in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{5.365846in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{5.362178in}}%
\pgfpathlineto{\pgfqpoint{4.643941in}{5.362178in}}%
\pgfpathlineto{\pgfqpoint{4.643941in}{5.363352in}}%
\pgfpathlineto{\pgfqpoint{4.672000in}{5.363352in}}%
\pgfpathlineto{\pgfqpoint{4.672000in}{5.365086in}}%
\pgfpathlineto{\pgfqpoint{4.700059in}{5.365086in}}%
\pgfpathlineto{\pgfqpoint{4.700059in}{5.364000in}}%
\pgfpathlineto{\pgfqpoint{4.728119in}{5.364000in}}%
\pgfpathlineto{\pgfqpoint{4.728119in}{5.057897in}}%
\pgfpathlineto{\pgfqpoint{4.756178in}{5.057897in}}%
\pgfpathlineto{\pgfqpoint{4.756178in}{5.358669in}}%
\pgfpathlineto{\pgfqpoint{4.784237in}{5.358669in}}%
\pgfpathlineto{\pgfqpoint{4.784237in}{5.365593in}}%
\pgfpathlineto{\pgfqpoint{4.812296in}{5.365593in}}%
\pgfpathlineto{\pgfqpoint{4.812296in}{5.364416in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{5.364416in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{5.353079in}}%
\pgfpathlineto{\pgfqpoint{4.868414in}{5.353079in}}%
\pgfpathlineto{\pgfqpoint{4.868414in}{5.366051in}}%
\pgfpathlineto{\pgfqpoint{4.896474in}{5.366051in}}%
\pgfpathlineto{\pgfqpoint{4.896474in}{5.363661in}}%
\pgfpathlineto{\pgfqpoint{4.924533in}{5.363661in}}%
\pgfpathlineto{\pgfqpoint{4.924533in}{5.280913in}}%
\pgfpathlineto{\pgfqpoint{4.952592in}{5.280913in}}%
\pgfpathlineto{\pgfqpoint{4.952592in}{5.130071in}}%
\pgfpathlineto{\pgfqpoint{4.980651in}{5.130071in}}%
\pgfpathlineto{\pgfqpoint{4.980651in}{5.360548in}}%
\pgfpathlineto{\pgfqpoint{5.008710in}{5.360548in}}%
\pgfpathlineto{\pgfqpoint{5.008710in}{5.365132in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{5.365132in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{5.363996in}}%
\pgfpathlineto{\pgfqpoint{5.064828in}{5.363996in}}%
\pgfpathlineto{\pgfqpoint{5.064828in}{5.365164in}}%
\pgfpathlineto{\pgfqpoint{5.092888in}{5.365164in}}%
\pgfpathlineto{\pgfqpoint{5.092888in}{5.365601in}}%
\pgfpathlineto{\pgfqpoint{5.120947in}{5.365601in}}%
\pgfpathlineto{\pgfqpoint{5.120947in}{5.363964in}}%
\pgfpathlineto{\pgfqpoint{5.149006in}{5.363964in}}%
\pgfpathlineto{\pgfqpoint{5.149006in}{5.124809in}}%
\pgfpathlineto{\pgfqpoint{5.177065in}{5.124809in}}%
\pgfpathlineto{\pgfqpoint{5.177065in}{5.272109in}}%
\pgfpathlineto{\pgfqpoint{5.205124in}{5.272109in}}%
\pgfpathlineto{\pgfqpoint{5.205124in}{5.360630in}}%
\pgfpathlineto{\pgfqpoint{5.233183in}{5.360630in}}%
\pgfpathlineto{\pgfqpoint{5.233183in}{5.362928in}}%
\pgfpathlineto{\pgfqpoint{5.261243in}{5.362928in}}%
\pgfpathlineto{\pgfqpoint{5.261243in}{5.359899in}}%
\pgfpathlineto{\pgfqpoint{5.289302in}{5.359899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886678in}{4.180452in}}%
\pgfpathlineto{\pgfqpoint{3.887679in}{4.180962in}}%
\pgfpathlineto{\pgfqpoint{3.889681in}{4.180726in}}%
\pgfpathlineto{\pgfqpoint{3.890014in}{4.176225in}}%
\pgfpathlineto{\pgfqpoint{3.890682in}{4.180963in}}%
\pgfpathlineto{\pgfqpoint{3.893017in}{4.180944in}}%
\pgfpathlineto{\pgfqpoint{3.893017in}{4.223924in}}%
\pgfpathlineto{\pgfqpoint{3.893685in}{4.223900in}}%
\pgfpathlineto{\pgfqpoint{3.903038in}{4.223019in}}%
\pgfpathlineto{\pgfqpoint{3.903707in}{4.215485in}}%
\pgfpathlineto{\pgfqpoint{3.904375in}{4.215485in}}%
\pgfpathlineto{\pgfqpoint{3.905043in}{4.223057in}}%
\pgfpathlineto{\pgfqpoint{3.906379in}{4.223524in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{4.237044in}}%
\pgfpathlineto{\pgfqpoint{3.920408in}{4.237030in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{4.228089in}}%
\pgfpathlineto{\pgfqpoint{3.922413in}{4.228089in}}%
\pgfpathlineto{\pgfqpoint{3.923415in}{4.236518in}}%
\pgfpathlineto{\pgfqpoint{3.926421in}{4.236885in}}%
\pgfpathlineto{\pgfqpoint{3.926421in}{4.256015in}}%
\pgfpathlineto{\pgfqpoint{3.941103in}{4.255958in}}%
\pgfpathlineto{\pgfqpoint{3.941103in}{4.254289in}}%
\pgfpathlineto{\pgfqpoint{3.942437in}{4.254289in}}%
\pgfpathlineto{\pgfqpoint{3.942437in}{4.239298in}}%
\pgfpathlineto{\pgfqpoint{3.943772in}{4.239298in}}%
\pgfpathlineto{\pgfqpoint{3.943772in}{4.250121in}}%
\pgfpathlineto{\pgfqpoint{3.945107in}{4.250121in}}%
\pgfpathlineto{\pgfqpoint{3.945107in}{4.255839in}}%
\pgfpathlineto{\pgfqpoint{3.953115in}{4.255784in}}%
\pgfpathlineto{\pgfqpoint{3.953115in}{4.281974in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{4.281362in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{4.259967in}}%
\pgfpathlineto{\pgfqpoint{3.968130in}{4.259967in}}%
\pgfpathlineto{\pgfqpoint{3.968130in}{4.267022in}}%
\pgfpathlineto{\pgfqpoint{3.969798in}{4.267022in}}%
\pgfpathlineto{\pgfqpoint{3.969798in}{4.281682in}}%
\pgfpathlineto{\pgfqpoint{3.986482in}{4.281964in}}%
\pgfpathlineto{\pgfqpoint{3.986482in}{4.309017in}}%
\pgfpathlineto{\pgfqpoint{3.992488in}{4.308268in}}%
\pgfpathlineto{\pgfqpoint{3.992488in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{3.994490in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{3.994490in}{4.280706in}}%
\pgfpathlineto{\pgfqpoint{3.996492in}{4.280706in}}%
\pgfpathlineto{\pgfqpoint{3.996492in}{4.298341in}}%
\pgfpathlineto{\pgfqpoint{3.998494in}{4.298341in}}%
\pgfpathlineto{\pgfqpoint{3.998494in}{4.308295in}}%
\pgfpathlineto{\pgfqpoint{4.010506in}{4.308893in}}%
\pgfpathlineto{\pgfqpoint{4.010506in}{4.304739in}}%
\pgfpathlineto{\pgfqpoint{4.014510in}{4.304391in}}%
\pgfpathlineto{\pgfqpoint{4.014510in}{4.309115in}}%
\pgfpathlineto{\pgfqpoint{4.024520in}{4.308965in}}%
\pgfpathlineto{\pgfqpoint{4.024520in}{4.289495in}}%
\pgfpathlineto{\pgfqpoint{4.026522in}{4.289495in}}%
\pgfpathlineto{\pgfqpoint{4.026522in}{4.303752in}}%
\pgfpathlineto{\pgfqpoint{4.028858in}{4.303752in}}%
\pgfpathlineto{\pgfqpoint{4.028858in}{4.331090in}}%
\pgfpathlineto{\pgfqpoint{4.059222in}{4.331601in}}%
\pgfpathlineto{\pgfqpoint{4.059222in}{4.312170in}}%
\pgfpathlineto{\pgfqpoint{4.061558in}{4.312170in}}%
\pgfpathlineto{\pgfqpoint{4.061558in}{4.306985in}}%
\pgfpathlineto{\pgfqpoint{4.063893in}{4.306985in}}%
\pgfpathlineto{\pgfqpoint{4.063893in}{4.331171in}}%
\pgfpathlineto{\pgfqpoint{4.073236in}{4.331623in}}%
\pgfpathlineto{\pgfqpoint{4.073236in}{4.361488in}}%
\pgfpathlineto{\pgfqpoint{4.097260in}{4.361249in}}%
\pgfpathlineto{\pgfqpoint{4.097260in}{4.343844in}}%
\pgfpathlineto{\pgfqpoint{4.099930in}{4.343844in}}%
\pgfpathlineto{\pgfqpoint{4.099930in}{4.326411in}}%
\pgfpathlineto{\pgfqpoint{4.102599in}{4.326411in}}%
\pgfpathlineto{\pgfqpoint{4.102599in}{4.359888in}}%
\pgfpathlineto{\pgfqpoint{4.107938in}{4.360629in}}%
\pgfpathlineto{\pgfqpoint{4.107938in}{4.361380in}}%
\pgfpathlineto{\pgfqpoint{4.126623in}{4.361419in}}%
\pgfpathlineto{\pgfqpoint{4.126623in}{4.372175in}}%
\pgfpathlineto{\pgfqpoint{4.138635in}{4.371666in}}%
\pgfpathlineto{\pgfqpoint{4.138635in}{4.349071in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{4.349071in}}%
\pgfpathlineto{\pgfqpoint{4.141638in}{4.329635in}}%
\pgfpathlineto{\pgfqpoint{4.144641in}{4.329635in}}%
\pgfpathlineto{\pgfqpoint{4.144641in}{4.370644in}}%
\pgfpathlineto{\pgfqpoint{4.153650in}{4.371509in}}%
\pgfpathlineto{\pgfqpoint{4.153650in}{4.372203in}}%
\pgfpathlineto{\pgfqpoint{4.180678in}{4.371908in}}%
\pgfpathlineto{\pgfqpoint{4.180678in}{4.351860in}}%
\pgfpathlineto{\pgfqpoint{4.183681in}{4.351860in}}%
\pgfpathlineto{\pgfqpoint{4.183681in}{4.329689in}}%
\pgfpathlineto{\pgfqpoint{4.186684in}{4.329689in}}%
\pgfpathlineto{\pgfqpoint{4.186684in}{4.392998in}}%
\pgfpathlineto{\pgfqpoint{4.190024in}{4.392998in}}%
\pgfpathlineto{\pgfqpoint{4.190024in}{4.394492in}}%
\pgfpathlineto{\pgfqpoint{4.196705in}{4.395146in}}%
\pgfpathlineto{\pgfqpoint{4.196705in}{4.395914in}}%
\pgfpathlineto{\pgfqpoint{4.226768in}{4.395673in}}%
\pgfpathlineto{\pgfqpoint{4.226768in}{4.371322in}}%
\pgfpathlineto{\pgfqpoint{4.230109in}{4.371322in}}%
\pgfpathlineto{\pgfqpoint{4.230109in}{4.356939in}}%
\pgfpathlineto{\pgfqpoint{4.233449in}{4.356939in}}%
\pgfpathlineto{\pgfqpoint{4.233449in}{4.392402in}}%
\pgfpathlineto{\pgfqpoint{4.236789in}{4.392402in}}%
\pgfpathlineto{\pgfqpoint{4.236789in}{4.394624in}}%
\pgfpathlineto{\pgfqpoint{4.240130in}{4.394624in}}%
\pgfpathlineto{\pgfqpoint{4.240130in}{4.396207in}}%
\pgfpathlineto{\pgfqpoint{4.253491in}{4.395783in}}%
\pgfpathlineto{\pgfqpoint{4.253491in}{4.405312in}}%
\pgfpathlineto{\pgfqpoint{4.275538in}{4.405047in}}%
\pgfpathlineto{\pgfqpoint{4.275538in}{4.357708in}}%
\pgfpathlineto{\pgfqpoint{4.279212in}{4.357708in}}%
\pgfpathlineto{\pgfqpoint{4.279212in}{4.397585in}}%
\pgfpathlineto{\pgfqpoint{4.282887in}{4.397585in}}%
\pgfpathlineto{\pgfqpoint{4.282887in}{4.404107in}}%
\pgfpathlineto{\pgfqpoint{4.290235in}{4.404916in}}%
\pgfpathlineto{\pgfqpoint{4.290235in}{4.405239in}}%
\pgfpathlineto{\pgfqpoint{4.323305in}{4.404696in}}%
\pgfpathlineto{\pgfqpoint{4.323305in}{4.364918in}}%
\pgfpathlineto{\pgfqpoint{4.326980in}{4.364918in}}%
\pgfpathlineto{\pgfqpoint{4.326980in}{4.410651in}}%
\pgfpathlineto{\pgfqpoint{4.330988in}{4.410651in}}%
\pgfpathlineto{\pgfqpoint{4.330988in}{4.436366in}}%
\pgfpathlineto{\pgfqpoint{4.339005in}{4.436964in}}%
\pgfpathlineto{\pgfqpoint{4.339005in}{4.438092in}}%
\pgfpathlineto{\pgfqpoint{4.375081in}{4.437168in}}%
\pgfpathlineto{\pgfqpoint{4.375081in}{4.418913in}}%
\pgfpathlineto{\pgfqpoint{4.379089in}{4.418913in}}%
\pgfpathlineto{\pgfqpoint{4.379089in}{4.387500in}}%
\pgfpathlineto{\pgfqpoint{4.383098in}{4.387500in}}%
\pgfpathlineto{\pgfqpoint{4.383098in}{4.434162in}}%
\pgfpathlineto{\pgfqpoint{4.387106in}{4.434162in}}%
\pgfpathlineto{\pgfqpoint{4.387106in}{4.436296in}}%
\pgfpathlineto{\pgfqpoint{4.391115in}{4.436296in}}%
\pgfpathlineto{\pgfqpoint{4.391115in}{4.437544in}}%
\pgfpathlineto{\pgfqpoint{4.407149in}{4.438086in}}%
\pgfpathlineto{\pgfqpoint{4.407149in}{4.448570in}}%
\pgfpathlineto{\pgfqpoint{4.424519in}{4.448566in}}%
\pgfpathlineto{\pgfqpoint{4.424519in}{4.447039in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{4.447039in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{4.437261in}}%
\pgfpathlineto{\pgfqpoint{4.433203in}{4.437261in}}%
\pgfpathlineto{\pgfqpoint{4.433203in}{4.388930in}}%
\pgfpathlineto{\pgfqpoint{4.437546in}{4.388930in}}%
\pgfpathlineto{\pgfqpoint{4.437546in}{4.445346in}}%
\pgfpathlineto{\pgfqpoint{4.441888in}{4.445346in}}%
\pgfpathlineto{\pgfqpoint{4.441888in}{4.448010in}}%
\pgfpathlineto{\pgfqpoint{4.463601in}{4.448403in}}%
\pgfpathlineto{\pgfqpoint{4.463601in}{4.436917in}}%
\pgfpathlineto{\pgfqpoint{4.472286in}{4.436934in}}%
\pgfpathlineto{\pgfqpoint{4.472286in}{4.448928in}}%
\pgfpathlineto{\pgfqpoint{4.485313in}{4.448634in}}%
\pgfpathlineto{\pgfqpoint{4.485313in}{4.425769in}}%
\pgfpathlineto{\pgfqpoint{4.489656in}{4.425769in}}%
\pgfpathlineto{\pgfqpoint{4.489656in}{4.396944in}}%
\pgfpathlineto{\pgfqpoint{4.493998in}{4.396944in}}%
\pgfpathlineto{\pgfqpoint{4.493998in}{4.468669in}}%
\pgfpathlineto{\pgfqpoint{4.498670in}{4.468669in}}%
\pgfpathlineto{\pgfqpoint{4.498670in}{4.471117in}}%
\pgfpathlineto{\pgfqpoint{4.512684in}{4.471466in}}%
\pgfpathlineto{\pgfqpoint{4.512684in}{4.472338in}}%
\pgfpathlineto{\pgfqpoint{4.545384in}{4.471991in}}%
\pgfpathlineto{\pgfqpoint{4.545384in}{4.433228in}}%
\pgfpathlineto{\pgfqpoint{4.550055in}{4.433228in}}%
\pgfpathlineto{\pgfqpoint{4.550055in}{4.428620in}}%
\pgfpathlineto{\pgfqpoint{4.554726in}{4.428620in}}%
\pgfpathlineto{\pgfqpoint{4.554726in}{4.470788in}}%
\pgfpathlineto{\pgfqpoint{4.573412in}{4.471721in}}%
\pgfpathlineto{\pgfqpoint{4.573412in}{4.472153in}}%
\pgfpathlineto{\pgfqpoint{4.587426in}{4.471535in}}%
\pgfpathlineto{\pgfqpoint{4.587426in}{4.494833in}}%
\pgfpathlineto{\pgfqpoint{4.607446in}{4.494073in}}%
\pgfpathlineto{\pgfqpoint{4.607446in}{4.437120in}}%
\pgfpathlineto{\pgfqpoint{4.612451in}{4.437120in}}%
\pgfpathlineto{\pgfqpoint{4.612451in}{4.454873in}}%
\pgfpathlineto{\pgfqpoint{4.617456in}{4.454873in}}%
\pgfpathlineto{\pgfqpoint{4.617456in}{4.493877in}}%
\pgfpathlineto{\pgfqpoint{4.667507in}{4.494299in}}%
\pgfpathlineto{\pgfqpoint{4.667507in}{4.490116in}}%
\pgfpathlineto{\pgfqpoint{4.672512in}{4.490116in}}%
\pgfpathlineto{\pgfqpoint{4.672512in}{4.425525in}}%
\pgfpathlineto{\pgfqpoint{4.677517in}{4.425525in}}%
\pgfpathlineto{\pgfqpoint{4.677517in}{4.477945in}}%
\pgfpathlineto{\pgfqpoint{4.682522in}{4.477945in}}%
\pgfpathlineto{\pgfqpoint{4.682522in}{4.494048in}}%
\pgfpathlineto{\pgfqpoint{4.687527in}{4.494048in}}%
\pgfpathlineto{\pgfqpoint{4.687527in}{4.521054in}}%
\pgfpathlineto{\pgfqpoint{4.735575in}{4.519966in}}%
\pgfpathlineto{\pgfqpoint{4.735575in}{4.509652in}}%
\pgfpathlineto{\pgfqpoint{4.740914in}{4.509652in}}%
\pgfpathlineto{\pgfqpoint{4.740914in}{4.448763in}}%
\pgfpathlineto{\pgfqpoint{4.746253in}{4.448763in}}%
\pgfpathlineto{\pgfqpoint{4.746253in}{4.516649in}}%
\pgfpathlineto{\pgfqpoint{4.751592in}{4.516649in}}%
\pgfpathlineto{\pgfqpoint{4.751592in}{4.520744in}}%
\pgfpathlineto{\pgfqpoint{4.783624in}{4.521695in}}%
\pgfpathlineto{\pgfqpoint{4.783624in}{4.521877in}}%
\pgfpathlineto{\pgfqpoint{4.794301in}{4.521734in}}%
\pgfpathlineto{\pgfqpoint{4.794301in}{4.525116in}}%
\pgfpathlineto{\pgfqpoint{4.805659in}{4.525817in}}%
\pgfpathlineto{\pgfqpoint{4.805659in}{4.490926in}}%
\pgfpathlineto{\pgfqpoint{4.811337in}{4.490926in}}%
\pgfpathlineto{\pgfqpoint{4.811337in}{4.468746in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{4.468746in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{4.523097in}}%
\pgfpathlineto{\pgfqpoint{4.822695in}{4.523097in}}%
\pgfpathlineto{\pgfqpoint{4.822695in}{4.525389in}}%
\pgfpathlineto{\pgfqpoint{4.873802in}{4.525856in}}%
\pgfpathlineto{\pgfqpoint{4.873802in}{4.514681in}}%
\pgfpathlineto{\pgfqpoint{4.879481in}{4.514681in}}%
\pgfpathlineto{\pgfqpoint{4.879481in}{4.451177in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{4.451177in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{4.525068in}}%
\pgfpathlineto{\pgfqpoint{4.902196in}{4.523972in}}%
\pgfpathlineto{\pgfqpoint{4.902196in}{4.526307in}}%
\pgfpathlineto{\pgfqpoint{4.907874in}{4.526307in}}%
\pgfpathlineto{\pgfqpoint{4.907874in}{4.546521in}}%
\pgfpathlineto{\pgfqpoint{4.949963in}{4.545748in}}%
\pgfpathlineto{\pgfqpoint{4.949963in}{4.466240in}}%
\pgfpathlineto{\pgfqpoint{4.955976in}{4.466240in}}%
\pgfpathlineto{\pgfqpoint{4.955976in}{4.530125in}}%
\pgfpathlineto{\pgfqpoint{4.961988in}{4.530125in}}%
\pgfpathlineto{\pgfqpoint{4.961988in}{4.544844in}}%
\pgfpathlineto{\pgfqpoint{4.974014in}{4.545831in}}%
\pgfpathlineto{\pgfqpoint{4.974014in}{4.546726in}}%
\pgfpathlineto{\pgfqpoint{5.010090in}{4.546140in}}%
\pgfpathlineto{\pgfqpoint{5.010090in}{4.545422in}}%
\pgfpathlineto{\pgfqpoint{5.022115in}{4.546093in}}%
\pgfpathlineto{\pgfqpoint{5.022115in}{4.469946in}}%
\pgfpathlineto{\pgfqpoint{5.028128in}{4.469946in}}%
\pgfpathlineto{\pgfqpoint{5.028128in}{4.525479in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{4.525479in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{4.552804in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{4.553551in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{4.554375in}}%
\pgfpathlineto{\pgfqpoint{5.085185in}{4.554199in}}%
\pgfpathlineto{\pgfqpoint{5.085185in}{4.552914in}}%
\pgfpathlineto{\pgfqpoint{5.091525in}{4.552914in}}%
\pgfpathlineto{\pgfqpoint{5.091525in}{4.545597in}}%
\pgfpathlineto{\pgfqpoint{5.097865in}{4.545597in}}%
\pgfpathlineto{\pgfqpoint{5.097865in}{4.467427in}}%
\pgfpathlineto{\pgfqpoint{5.104204in}{4.467427in}}%
\pgfpathlineto{\pgfqpoint{5.104204in}{4.553195in}}%
\pgfpathlineto{\pgfqpoint{5.142243in}{4.553782in}}%
\pgfpathlineto{\pgfqpoint{5.142243in}{4.516999in}}%
\pgfpathlineto{\pgfqpoint{5.148583in}{4.516999in}}%
\pgfpathlineto{\pgfqpoint{5.148583in}{4.526731in}}%
\pgfpathlineto{\pgfqpoint{5.154922in}{4.526731in}}%
\pgfpathlineto{\pgfqpoint{5.154922in}{4.586994in}}%
\pgfpathlineto{\pgfqpoint{5.168284in}{4.586448in}}%
\pgfpathlineto{\pgfqpoint{5.168284in}{4.534402in}}%
\pgfpathlineto{\pgfqpoint{5.174965in}{4.534402in}}%
\pgfpathlineto{\pgfqpoint{5.174965in}{4.530454in}}%
\pgfpathlineto{\pgfqpoint{5.181645in}{4.530454in}}%
\pgfpathlineto{\pgfqpoint{5.181645in}{4.585876in}}%
\pgfpathlineto{\pgfqpoint{5.188326in}{4.585876in}}%
\pgfpathlineto{\pgfqpoint{5.188326in}{4.584416in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{4.584416in}}%
\pgfpathlineto{\pgfqpoint{5.195007in}{4.586338in}}%
\pgfpathlineto{\pgfqpoint{5.248453in}{4.586670in}}%
\pgfpathlineto{\pgfqpoint{5.248453in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{5.255134in}{4.536424in}}%
\pgfpathlineto{\pgfqpoint{5.255134in}{4.527045in}}%
\pgfpathlineto{\pgfqpoint{5.261814in}{4.527045in}}%
\pgfpathlineto{\pgfqpoint{5.261814in}{4.586267in}}%
\pgfpathlineto{\pgfqpoint{5.288537in}{4.586550in}}%
\pgfpathlineto{\pgfqpoint{5.288537in}{4.586550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{5.443648in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{5.443648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{5.490634in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{5.490634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886678in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893685in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.893685in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907381in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927756in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.927756in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954783in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.954783in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988484in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.988484in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028858in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.028858in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075905in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.075905in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129626in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.129626in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190024in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.190024in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257166in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.257166in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330988in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.330988in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411491in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.411491in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498670in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.498670in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592431in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.592431in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692866in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.692866in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799980in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.799980in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913887in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.913887in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034467in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{5.034467in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{4.132704in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161603in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{5.161603in}{4.193435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{3.858285in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317361in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{4.132704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{5.651000in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{5.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587823in,y=5.734333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 300\(\displaystyle \times\)300\(\displaystyle \times\)300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{3.859370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.507240in}{3.320152in}}{\pgfqpoint{2.190354in}{3.417599in}}{%
\pgfpathmoveto{\pgfqpoint{0.507240in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.507240in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.647859in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.648191in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.648523in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.648855in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.649187in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.649518in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.649850in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.650182in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.650514in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.650846in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.651178in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.651510in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.651842in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.652173in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.652505in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.653169in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.653501in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.653833in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.654499in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.655165in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.655831in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.657162in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.657828in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.659160in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.659826in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.660492in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.661158in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.661824in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.662490in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.663156in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.663821in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.664487in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.665153in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.665819in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.666485in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.667151in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.668153in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.669155in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.670157in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.671160in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.672162in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.673164in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.674166in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.675168in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.676170in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.677172in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.678174in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.679176in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.680179in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.681181in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.682183in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.683185in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.684187in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.685189in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.686191in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.687193in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.688529in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.689866in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.691202in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.692538in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.693874in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.695210in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.696546in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.697883in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.699219in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.700555in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.701891in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.703227in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.704563in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.705899in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.708572in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.709908in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.711244in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.712580in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.713916in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.715587in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.717257in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.718927in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.720597in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.722267in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.723937in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.725608in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.727278in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.728948in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.730618in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.732288in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.733959in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.735629in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.737299in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.738969in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.740639in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.743980in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.745650in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.749324in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.751329in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.753333in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.755337in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.757341in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.759345in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.761350in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.763354in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.765358in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.767362in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.769367in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.773375in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.775379in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.777383in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.781392in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.783396in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.785400in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.787405in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.789743in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.792081in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.794419in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.796758in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.799096in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.801434in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.803772in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.806111in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.808449in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.810787in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.813125in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.815464in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.817802in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.822479in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.824817in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.829493in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.831832in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.834170in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.836842in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.839514in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.842187in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.844859in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.850204in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.852876in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.855548in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.858221in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.860893in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.863565in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.866237in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.868910in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.871582in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.874254in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.882271in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.884944in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.890622in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.896635in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.899641in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.902648in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.908660in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.911667in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.917679in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.920686in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.923692in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.926698in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.929705in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.932711in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.935717in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.938724in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.941730in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.951083in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.954423in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.957764in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.961104in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.964444in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.967785in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.971125in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.974466in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.977806in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.984487in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.987827in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.991167in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.994508in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{0.997848in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.001189in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.007869in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.011210in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.014550in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.018225in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.021899in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.025573in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.029248in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.032922in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.036597in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.043945in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.047620in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.051294in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.054969in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.058643in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.062317in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.065992in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.069666in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.073341in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.077015in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.080690in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.092047in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.096055in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.100064in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.104072in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.108081in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.112089in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.116098in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.120106in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.124114in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.128123in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.132131in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.136140in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.140148in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.144157in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.148165in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.152174in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.156182in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.160190in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.164199in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.168207in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.172550in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.176892in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.181235in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.185577in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.189920in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.198605in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.202947in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.207290in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.211632in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.233345in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.237687in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.242030in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.246372in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.250715in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.255057in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.264410in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.269087in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.273763in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.278440in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.283116in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.287793in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.292469in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.301822in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.306499in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.311175in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.315852in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.320528in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.325205in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.329882in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.334558in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.339235in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.343911in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.348588in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.353598in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.358609in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.363619in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.368630in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.378651in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.383662in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.388672in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.393683in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.398693in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.408714in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.413725in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.418736in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.423746in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.428757in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.433767in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.438778in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.443788in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.448799in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.454144in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.459488in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.464833in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.470177in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.475522in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.480867in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.491556in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.496900in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.502245in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.507590in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.512934in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.518279in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.523623in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.528968in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.534313in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.539657in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.545002in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.555691in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.567048in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.578405in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.589763in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.595441in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.606799in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.612477in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.618156in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.623835in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.629513in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.635192in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.640871in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.646549in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.652228in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.663585in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.669264in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.675276in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.681289in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.687302in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.693314in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.699327in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.705340in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.723378in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.729390in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.735403in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.741416in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.747428in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.759454in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.765467in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.771479in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.777492in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.783505in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.808557in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.814904in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.821251in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.827597in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.833944in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.840291in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.846638in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.852984in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.859331in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.865678in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.872024in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.878371in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.884718in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.891065in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.903758in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.910105in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.916451in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.923132in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.929813in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.936494in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.943174in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.949855in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.956536in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.963217in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.969897in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.976578in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.983259in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.989940in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{1.996620in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{2.003301in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{2.009982in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{2.016663in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{2.030024in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{2.036705in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{2.043386in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{2.190354in}{3.320152in}}%
\pgfpathlineto{\pgfqpoint{2.190354in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{2.190354in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{2.043386in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{2.036705in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{2.030024in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{2.016663in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{2.009982in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{2.003301in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.996620in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.989940in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.983259in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.976578in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.969897in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.963217in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.956536in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.949855in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.943174in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.936494in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.929813in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.923132in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.916451in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.910105in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.903758in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.891065in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.884718in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.878371in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.872024in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.865678in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.859331in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.852984in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.846638in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.840291in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.833944in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.827597in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.821251in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.814904in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.808557in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.783505in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.777492in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.771479in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.765467in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.759454in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.747428in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.741416in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.735403in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.729390in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.723378in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.705340in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.699327in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.693314in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.687302in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.681289in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.675276in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.669264in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.663585in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.652228in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.646549in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.640871in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.635192in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.629513in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.623835in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.618156in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.612477in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.606799in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.595441in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.589763in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.578405in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.567048in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.555691in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.545002in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.539657in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.534313in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.528968in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.523623in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.518279in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.512934in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.507590in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.502245in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.496900in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.491556in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.480867in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.475522in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.470177in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.464833in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.459488in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.454144in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.448799in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.443788in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.438778in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.433767in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.428757in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.423746in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.418736in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.413725in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.408714in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.398693in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.393683in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.388672in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.383662in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.378651in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.368630in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.363619in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.358609in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.353598in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.348588in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.343911in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.339235in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.334558in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.329882in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.325205in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.320528in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.315852in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.311175in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.306499in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.301822in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.292469in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.287793in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.283116in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.278440in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.273763in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.269087in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.264410in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.255057in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.250715in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.246372in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.242030in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.237687in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.233345in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.229002in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.211632in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.207290in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.202947in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.198605in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.189920in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.185577in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.181235in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.176892in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.172550in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.168207in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.164199in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.160190in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.156182in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.152174in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.148165in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.144157in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.140148in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.136140in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.132131in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.128123in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.124114in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.120106in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.116098in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.112089in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.108081in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.104072in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.100064in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.096055in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.092047in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.080690in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.077015in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.073341in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.069666in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.065992in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.062317in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.058643in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.054969in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.051294in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.047620in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.043945in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.036597in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.032922in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.029248in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.025573in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.021899in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.018225in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.014550in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.011210in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.007869in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{1.001189in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.997848in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.994508in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.991167in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.987827in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.984487in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.977806in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.974466in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.971125in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.967785in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.964444in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.961104in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.957764in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.954423in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.951083in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.944736in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.941730in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.938724in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.935717in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.932711in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.929705in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.926698in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.923692in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.920686in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.917679in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.911667in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.908660in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.902648in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.899641in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.896635in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.890622in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.884944in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.882271in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.876927in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.874254in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.871582in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.868910in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.866237in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.863565in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.860893in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.858221in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.855548in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.852876in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.850204in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.844859in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.842187in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.839514in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.836842in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.834170in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.831832in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.829493in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.824817in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.822479in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.817802in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.815464in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.813125in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.810787in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.808449in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.806111in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.803772in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.801434in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.799096in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.796758in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.794419in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.792081in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.789743in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.787405in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.785400in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.783396in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.781392in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.777383in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.775379in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.773375in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.769367in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.767362in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.765358in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.763354in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.761350in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.759345in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.757341in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.755337in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.753333in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.751329in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.749324in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.745650in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.743980in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.740639in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.738969in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.737299in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.735629in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.733959in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.732288in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.730618in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.728948in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.727278in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.725608in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.723937in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.722267in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.720597in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.718927in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.717257in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.715587in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.713916in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.712580in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.711244in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.709908in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.708572in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.705899in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.704563in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.703227in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.701891in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.700555in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.699219in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.697883in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.696546in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.695210in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.693874in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.692538in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.691202in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.689866in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.688529in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.687193in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.686191in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.685189in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.684187in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.683185in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.682183in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.681181in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.680179in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.679176in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.678174in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.677172in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.676170in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.675168in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.674166in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.673164in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.672162in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.671160in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.670157in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.669155in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.668153in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.667151in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.666485in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.665819in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.665153in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.664487in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.663821in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.663156in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.662490in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.661824in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.661158in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.660492in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.659826in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.659160in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.657828in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.657162in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.655831in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.655165in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.654499in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.653833in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.653501in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.653169in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.652505in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.652173in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.651842in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.651510in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.651178in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.650846in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.650514in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.650182in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.649850in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.649518in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.649187in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.648855in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.648523in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.648191in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.647859in}{3.417599in}}%
\pgfpathlineto{\pgfqpoint{0.507240in}{3.417599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647195in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110171in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573147in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050153in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.341074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.292879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.492903in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.492903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.492903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.444709in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.644733in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.644733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.644733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.596539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.796563in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.796563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.796563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.748368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.948392in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.948392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.948392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.900198in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.100222in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.100222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.100222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.052028in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.252052in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.252052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.252052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.203857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.403881in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.403881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.403881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.355687in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.555711in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.555711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.555711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.507517in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.707541in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.707541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.707541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.659346in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.859370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.811176in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=3.100222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficiency (Threads: 12)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675254in}{2.572958in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{2.827272in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{2.827272in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{2.827756in}}%
\pgfpathlineto{\pgfqpoint{0.731373in}{2.827756in}}%
\pgfpathlineto{\pgfqpoint{0.731373in}{2.829083in}}%
\pgfpathlineto{\pgfqpoint{0.759432in}{2.829083in}}%
\pgfpathlineto{\pgfqpoint{0.759432in}{2.828417in}}%
\pgfpathlineto{\pgfqpoint{0.787491in}{2.828417in}}%
\pgfpathlineto{\pgfqpoint{0.787491in}{2.828851in}}%
\pgfpathlineto{\pgfqpoint{0.815550in}{2.828851in}}%
\pgfpathlineto{\pgfqpoint{0.815550in}{2.827824in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{2.827824in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{2.829449in}}%
\pgfpathlineto{\pgfqpoint{0.871668in}{2.829449in}}%
\pgfpathlineto{\pgfqpoint{0.871668in}{2.829484in}}%
\pgfpathlineto{\pgfqpoint{0.899728in}{2.829484in}}%
\pgfpathlineto{\pgfqpoint{0.899728in}{2.829980in}}%
\pgfpathlineto{\pgfqpoint{0.927787in}{2.829980in}}%
\pgfpathlineto{\pgfqpoint{0.927787in}{2.829874in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{2.829874in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{2.829003in}}%
\pgfpathlineto{\pgfqpoint{0.983905in}{2.829003in}}%
\pgfpathlineto{\pgfqpoint{0.983905in}{2.828788in}}%
\pgfpathlineto{\pgfqpoint{1.011964in}{2.828788in}}%
\pgfpathlineto{\pgfqpoint{1.011964in}{2.829346in}}%
\pgfpathlineto{\pgfqpoint{1.040023in}{2.829346in}}%
\pgfpathlineto{\pgfqpoint{1.040023in}{2.828814in}}%
\pgfpathlineto{\pgfqpoint{1.068083in}{2.828814in}}%
\pgfpathlineto{\pgfqpoint{1.068083in}{2.830168in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.830168in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.829778in}}%
\pgfpathlineto{\pgfqpoint{1.124201in}{2.829778in}}%
\pgfpathlineto{\pgfqpoint{1.124201in}{2.828561in}}%
\pgfpathlineto{\pgfqpoint{1.152260in}{2.828561in}}%
\pgfpathlineto{\pgfqpoint{1.152260in}{2.828306in}}%
\pgfpathlineto{\pgfqpoint{1.180319in}{2.828306in}}%
\pgfpathlineto{\pgfqpoint{1.180319in}{2.829979in}}%
\pgfpathlineto{\pgfqpoint{1.208378in}{2.829979in}}%
\pgfpathlineto{\pgfqpoint{1.208378in}{2.828813in}}%
\pgfpathlineto{\pgfqpoint{1.236437in}{2.828813in}}%
\pgfpathlineto{\pgfqpoint{1.236437in}{2.830439in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.830439in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.829760in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{2.829760in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{2.828459in}}%
\pgfpathlineto{\pgfqpoint{1.320615in}{2.828459in}}%
\pgfpathlineto{\pgfqpoint{1.320615in}{2.828631in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{2.828631in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{2.829357in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{2.829357in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{2.828516in}}%
\pgfpathlineto{\pgfqpoint{1.404792in}{2.828516in}}%
\pgfpathlineto{\pgfqpoint{1.404792in}{2.829911in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{2.829911in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{2.829752in}}%
\pgfpathlineto{\pgfqpoint{1.460911in}{2.829752in}}%
\pgfpathlineto{\pgfqpoint{1.460911in}{2.828495in}}%
\pgfpathlineto{\pgfqpoint{1.488970in}{2.828495in}}%
\pgfpathlineto{\pgfqpoint{1.488970in}{2.828423in}}%
\pgfpathlineto{\pgfqpoint{1.517029in}{2.828423in}}%
\pgfpathlineto{\pgfqpoint{1.517029in}{2.824862in}}%
\pgfpathlineto{\pgfqpoint{1.545088in}{2.824862in}}%
\pgfpathlineto{\pgfqpoint{1.545088in}{2.817131in}}%
\pgfpathlineto{\pgfqpoint{1.573147in}{2.817131in}}%
\pgfpathlineto{\pgfqpoint{1.573147in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{1.601206in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{1.601206in}{2.826363in}}%
\pgfpathlineto{\pgfqpoint{1.629266in}{2.826363in}}%
\pgfpathlineto{\pgfqpoint{1.629266in}{2.826710in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{2.826710in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{2.825381in}}%
\pgfpathlineto{\pgfqpoint{1.685384in}{2.825381in}}%
\pgfpathlineto{\pgfqpoint{1.685384in}{2.825132in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{2.825132in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{2.826595in}}%
\pgfpathlineto{\pgfqpoint{1.741502in}{2.826595in}}%
\pgfpathlineto{\pgfqpoint{1.741502in}{2.826390in}}%
\pgfpathlineto{\pgfqpoint{1.769561in}{2.826390in}}%
\pgfpathlineto{\pgfqpoint{1.769561in}{2.825801in}}%
\pgfpathlineto{\pgfqpoint{1.797621in}{2.825801in}}%
\pgfpathlineto{\pgfqpoint{1.797621in}{2.826886in}}%
\pgfpathlineto{\pgfqpoint{1.825680in}{2.826886in}}%
\pgfpathlineto{\pgfqpoint{1.825680in}{2.826787in}}%
\pgfpathlineto{\pgfqpoint{1.853739in}{2.826787in}}%
\pgfpathlineto{\pgfqpoint{1.853739in}{2.825593in}}%
\pgfpathlineto{\pgfqpoint{1.881798in}{2.825593in}}%
\pgfpathlineto{\pgfqpoint{1.881798in}{2.826730in}}%
\pgfpathlineto{\pgfqpoint{1.909857in}{2.826730in}}%
\pgfpathlineto{\pgfqpoint{1.909857in}{2.826996in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{2.826996in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{2.826642in}}%
\pgfpathlineto{\pgfqpoint{1.965975in}{2.826642in}}%
\pgfpathlineto{\pgfqpoint{1.965975in}{2.825477in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{2.825477in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{2.825435in}}%
\pgfpathlineto{\pgfqpoint{2.022094in}{2.825435in}}%
\pgfpathlineto{\pgfqpoint{2.022094in}{2.794129in}}%
\pgfpathlineto{\pgfqpoint{2.050153in}{2.794129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647527in}{2.739858in}}%
\pgfpathlineto{\pgfqpoint{0.647527in}{2.739858in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{2.739858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647527in}{2.362640in}}%
\pgfpathlineto{\pgfqpoint{0.648523in}{2.363215in}}%
\pgfpathlineto{\pgfqpoint{0.653833in}{2.362968in}}%
\pgfpathlineto{\pgfqpoint{0.654499in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{0.667151in}{2.391256in}}%
\pgfpathlineto{\pgfqpoint{0.667151in}{2.411232in}}%
\pgfpathlineto{\pgfqpoint{0.668153in}{2.410964in}}%
\pgfpathlineto{\pgfqpoint{0.687193in}{2.411477in}}%
\pgfpathlineto{\pgfqpoint{0.687193in}{2.430292in}}%
\pgfpathlineto{\pgfqpoint{0.696546in}{2.430207in}}%
\pgfpathlineto{\pgfqpoint{0.696546in}{2.431869in}}%
\pgfpathlineto{\pgfqpoint{0.697883in}{2.431869in}}%
\pgfpathlineto{\pgfqpoint{0.697883in}{2.430527in}}%
\pgfpathlineto{\pgfqpoint{0.713916in}{2.429543in}}%
\pgfpathlineto{\pgfqpoint{0.713916in}{2.448013in}}%
\pgfpathlineto{\pgfqpoint{0.730618in}{2.448267in}}%
\pgfpathlineto{\pgfqpoint{0.730618in}{2.446867in}}%
\pgfpathlineto{\pgfqpoint{0.732288in}{2.446867in}}%
\pgfpathlineto{\pgfqpoint{0.732288in}{2.448320in}}%
\pgfpathlineto{\pgfqpoint{0.740639in}{2.448267in}}%
\pgfpathlineto{\pgfqpoint{0.740639in}{2.446859in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{2.446859in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{2.446982in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{2.462303in}}%
\pgfpathlineto{\pgfqpoint{0.749324in}{2.462303in}}%
\pgfpathlineto{\pgfqpoint{0.749324in}{2.460774in}}%
\pgfpathlineto{\pgfqpoint{0.755337in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{0.755337in}{2.462266in}}%
\pgfpathlineto{\pgfqpoint{0.757341in}{2.462266in}}%
\pgfpathlineto{\pgfqpoint{0.757341in}{2.460738in}}%
\pgfpathlineto{\pgfqpoint{0.759345in}{2.460738in}}%
\pgfpathlineto{\pgfqpoint{0.759345in}{2.462574in}}%
\pgfpathlineto{\pgfqpoint{0.761350in}{2.462574in}}%
\pgfpathlineto{\pgfqpoint{0.761350in}{2.459902in}}%
\pgfpathlineto{\pgfqpoint{0.763354in}{2.459902in}}%
\pgfpathlineto{\pgfqpoint{0.763354in}{2.461395in}}%
\pgfpathlineto{\pgfqpoint{0.767362in}{2.461064in}}%
\pgfpathlineto{\pgfqpoint{0.767362in}{2.462938in}}%
\pgfpathlineto{\pgfqpoint{0.769367in}{2.462938in}}%
\pgfpathlineto{\pgfqpoint{0.769367in}{2.460526in}}%
\pgfpathlineto{\pgfqpoint{0.775379in}{2.461521in}}%
\pgfpathlineto{\pgfqpoint{0.775379in}{2.462109in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{2.461829in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{2.460913in}}%
\pgfpathlineto{\pgfqpoint{0.783396in}{2.460942in}}%
\pgfpathlineto{\pgfqpoint{0.783396in}{2.462344in}}%
\pgfpathlineto{\pgfqpoint{0.787405in}{2.462349in}}%
\pgfpathlineto{\pgfqpoint{0.787405in}{2.473914in}}%
\pgfpathlineto{\pgfqpoint{0.789743in}{2.473914in}}%
\pgfpathlineto{\pgfqpoint{0.789743in}{2.470426in}}%
\pgfpathlineto{\pgfqpoint{0.792081in}{2.470426in}}%
\pgfpathlineto{\pgfqpoint{0.792081in}{2.473133in}}%
\pgfpathlineto{\pgfqpoint{0.796758in}{2.473558in}}%
\pgfpathlineto{\pgfqpoint{0.796758in}{2.471997in}}%
\pgfpathlineto{\pgfqpoint{0.801434in}{2.472390in}}%
\pgfpathlineto{\pgfqpoint{0.801434in}{2.474004in}}%
\pgfpathlineto{\pgfqpoint{0.803772in}{2.474004in}}%
\pgfpathlineto{\pgfqpoint{0.803772in}{2.471366in}}%
\pgfpathlineto{\pgfqpoint{0.806111in}{2.471366in}}%
\pgfpathlineto{\pgfqpoint{0.806111in}{2.473243in}}%
\pgfpathlineto{\pgfqpoint{0.808449in}{2.473243in}}%
\pgfpathlineto{\pgfqpoint{0.808449in}{2.471076in}}%
\pgfpathlineto{\pgfqpoint{0.813125in}{2.472068in}}%
\pgfpathlineto{\pgfqpoint{0.813125in}{2.472589in}}%
\pgfpathlineto{\pgfqpoint{0.815464in}{2.472589in}}%
\pgfpathlineto{\pgfqpoint{0.815464in}{2.474271in}}%
\pgfpathlineto{\pgfqpoint{0.817802in}{2.474271in}}%
\pgfpathlineto{\pgfqpoint{0.817802in}{2.470466in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{2.470466in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{2.474321in}}%
\pgfpathlineto{\pgfqpoint{0.822479in}{2.474321in}}%
\pgfpathlineto{\pgfqpoint{0.822479in}{2.472426in}}%
\pgfpathlineto{\pgfqpoint{0.824817in}{2.472426in}}%
\pgfpathlineto{\pgfqpoint{0.824817in}{2.470001in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{2.470001in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{2.472031in}}%
\pgfpathlineto{\pgfqpoint{0.829493in}{2.472031in}}%
\pgfpathlineto{\pgfqpoint{0.829493in}{2.475086in}}%
\pgfpathlineto{\pgfqpoint{0.831832in}{2.475086in}}%
\pgfpathlineto{\pgfqpoint{0.831832in}{2.472076in}}%
\pgfpathlineto{\pgfqpoint{0.834170in}{2.472076in}}%
\pgfpathlineto{\pgfqpoint{0.834170in}{2.482796in}}%
\pgfpathlineto{\pgfqpoint{0.844859in}{2.483587in}}%
\pgfpathlineto{\pgfqpoint{0.844859in}{2.480631in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{2.480631in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{2.484179in}}%
\pgfpathlineto{\pgfqpoint{0.863565in}{2.483698in}}%
\pgfpathlineto{\pgfqpoint{0.863565in}{2.482501in}}%
\pgfpathlineto{\pgfqpoint{0.866237in}{2.482501in}}%
\pgfpathlineto{\pgfqpoint{0.866237in}{2.484116in}}%
\pgfpathlineto{\pgfqpoint{0.882271in}{2.483802in}}%
\pgfpathlineto{\pgfqpoint{0.882271in}{2.485399in}}%
\pgfpathlineto{\pgfqpoint{0.884944in}{2.485399in}}%
\pgfpathlineto{\pgfqpoint{0.884944in}{2.482469in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.482469in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.476364in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{2.475916in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{2.475031in}}%
\pgfpathlineto{\pgfqpoint{0.899641in}{2.475862in}}%
\pgfpathlineto{\pgfqpoint{0.899641in}{2.476203in}}%
\pgfpathlineto{\pgfqpoint{0.902648in}{2.476203in}}%
\pgfpathlineto{\pgfqpoint{0.902648in}{2.473657in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{2.473657in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{2.477233in}}%
\pgfpathlineto{\pgfqpoint{0.908660in}{2.477233in}}%
\pgfpathlineto{\pgfqpoint{0.908660in}{2.474113in}}%
\pgfpathlineto{\pgfqpoint{0.911667in}{2.474113in}}%
\pgfpathlineto{\pgfqpoint{0.911667in}{2.476801in}}%
\pgfpathlineto{\pgfqpoint{0.920686in}{2.476045in}}%
\pgfpathlineto{\pgfqpoint{0.920686in}{2.474580in}}%
\pgfpathlineto{\pgfqpoint{0.923692in}{2.474580in}}%
\pgfpathlineto{\pgfqpoint{0.923692in}{2.477132in}}%
\pgfpathlineto{\pgfqpoint{0.926698in}{2.477132in}}%
\pgfpathlineto{\pgfqpoint{0.926698in}{2.475188in}}%
\pgfpathlineto{\pgfqpoint{0.929705in}{2.475188in}}%
\pgfpathlineto{\pgfqpoint{0.929705in}{2.476765in}}%
\pgfpathlineto{\pgfqpoint{0.932711in}{2.476765in}}%
\pgfpathlineto{\pgfqpoint{0.932711in}{2.475310in}}%
\pgfpathlineto{\pgfqpoint{0.938724in}{2.475475in}}%
\pgfpathlineto{\pgfqpoint{0.938724in}{2.473889in}}%
\pgfpathlineto{\pgfqpoint{0.941730in}{2.473889in}}%
\pgfpathlineto{\pgfqpoint{0.941730in}{2.476679in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{2.476010in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{2.485660in}}%
\pgfpathlineto{\pgfqpoint{0.964444in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{0.964444in}{2.486787in}}%
\pgfpathlineto{\pgfqpoint{0.974466in}{2.486211in}}%
\pgfpathlineto{\pgfqpoint{0.974466in}{2.485063in}}%
\pgfpathlineto{\pgfqpoint{0.984487in}{2.485483in}}%
\pgfpathlineto{\pgfqpoint{0.984487in}{2.486694in}}%
\pgfpathlineto{\pgfqpoint{0.997848in}{2.486761in}}%
\pgfpathlineto{\pgfqpoint{0.997848in}{2.485090in}}%
\pgfpathlineto{\pgfqpoint{1.011210in}{2.486101in}}%
\pgfpathlineto{\pgfqpoint{1.011210in}{2.486311in}}%
\pgfpathlineto{\pgfqpoint{1.014550in}{2.486311in}}%
\pgfpathlineto{\pgfqpoint{1.014550in}{2.493390in}}%
\pgfpathlineto{\pgfqpoint{1.021899in}{2.493472in}}%
\pgfpathlineto{\pgfqpoint{1.021899in}{2.495381in}}%
\pgfpathlineto{\pgfqpoint{1.029248in}{2.494315in}}%
\pgfpathlineto{\pgfqpoint{1.029248in}{2.491296in}}%
\pgfpathlineto{\pgfqpoint{1.032922in}{2.491296in}}%
\pgfpathlineto{\pgfqpoint{1.032922in}{2.480495in}}%
\pgfpathlineto{\pgfqpoint{1.036597in}{2.480495in}}%
\pgfpathlineto{\pgfqpoint{1.036597in}{2.490971in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{2.490971in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{2.485414in}}%
\pgfpathlineto{\pgfqpoint{1.043945in}{2.485414in}}%
\pgfpathlineto{\pgfqpoint{1.043945in}{2.489624in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{2.489481in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.092047in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.092047in}{2.497493in}}%
\pgfpathlineto{\pgfqpoint{1.096055in}{2.497493in}}%
\pgfpathlineto{\pgfqpoint{1.096055in}{2.495777in}}%
\pgfpathlineto{\pgfqpoint{1.108081in}{2.495958in}}%
\pgfpathlineto{\pgfqpoint{1.108081in}{2.497657in}}%
\pgfpathlineto{\pgfqpoint{1.112089in}{2.497657in}}%
\pgfpathlineto{\pgfqpoint{1.112089in}{2.494984in}}%
\pgfpathlineto{\pgfqpoint{1.120106in}{2.495092in}}%
\pgfpathlineto{\pgfqpoint{1.120106in}{2.496494in}}%
\pgfpathlineto{\pgfqpoint{1.128123in}{2.496528in}}%
\pgfpathlineto{\pgfqpoint{1.128123in}{2.494811in}}%
\pgfpathlineto{\pgfqpoint{1.132131in}{2.494811in}}%
\pgfpathlineto{\pgfqpoint{1.132131in}{2.496235in}}%
\pgfpathlineto{\pgfqpoint{1.144157in}{2.497218in}}%
\pgfpathlineto{\pgfqpoint{1.144157in}{2.494767in}}%
\pgfpathlineto{\pgfqpoint{1.148165in}{2.494767in}}%
\pgfpathlineto{\pgfqpoint{1.148165in}{2.492868in}}%
\pgfpathlineto{\pgfqpoint{1.152174in}{2.492868in}}%
\pgfpathlineto{\pgfqpoint{1.152174in}{2.481722in}}%
\pgfpathlineto{\pgfqpoint{1.164199in}{2.482188in}}%
\pgfpathlineto{\pgfqpoint{1.164199in}{2.483232in}}%
\pgfpathlineto{\pgfqpoint{1.168207in}{2.483232in}}%
\pgfpathlineto{\pgfqpoint{1.168207in}{2.487848in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.488162in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.442853in}}%
\pgfpathlineto{\pgfqpoint{1.198605in}{2.442853in}}%
\pgfpathlineto{\pgfqpoint{1.198605in}{2.467563in}}%
\pgfpathlineto{\pgfqpoint{1.202947in}{2.467563in}}%
\pgfpathlineto{\pgfqpoint{1.202947in}{2.490214in}}%
\pgfpathlineto{\pgfqpoint{1.207290in}{2.490214in}}%
\pgfpathlineto{\pgfqpoint{1.207290in}{2.496721in}}%
\pgfpathlineto{\pgfqpoint{1.211632in}{2.496721in}}%
\pgfpathlineto{\pgfqpoint{1.211632in}{2.494132in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{2.494132in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{2.496487in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{2.496487in}}%
\pgfpathlineto{\pgfqpoint{1.220317in}{2.497660in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{2.497660in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{2.500022in}}%
\pgfpathlineto{\pgfqpoint{1.237687in}{2.499651in}}%
\pgfpathlineto{\pgfqpoint{1.237687in}{2.498645in}}%
\pgfpathlineto{\pgfqpoint{1.255057in}{2.498257in}}%
\pgfpathlineto{\pgfqpoint{1.255057in}{2.501323in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{2.501323in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{2.476587in}}%
\pgfpathlineto{\pgfqpoint{1.269087in}{2.475496in}}%
\pgfpathlineto{\pgfqpoint{1.269087in}{2.474756in}}%
\pgfpathlineto{\pgfqpoint{1.273763in}{2.474756in}}%
\pgfpathlineto{\pgfqpoint{1.273763in}{2.476041in}}%
\pgfpathlineto{\pgfqpoint{1.292469in}{2.476009in}}%
\pgfpathlineto{\pgfqpoint{1.292469in}{2.474764in}}%
\pgfpathlineto{\pgfqpoint{1.301822in}{2.474965in}}%
\pgfpathlineto{\pgfqpoint{1.301822in}{2.475914in}}%
\pgfpathlineto{\pgfqpoint{1.325205in}{2.476399in}}%
\pgfpathlineto{\pgfqpoint{1.325205in}{2.478720in}}%
\pgfpathlineto{\pgfqpoint{1.329882in}{2.478720in}}%
\pgfpathlineto{\pgfqpoint{1.329882in}{2.475788in}}%
\pgfpathlineto{\pgfqpoint{1.343911in}{2.476508in}}%
\pgfpathlineto{\pgfqpoint{1.343911in}{2.477290in}}%
\pgfpathlineto{\pgfqpoint{1.398693in}{2.478014in}}%
\pgfpathlineto{\pgfqpoint{1.398693in}{2.480064in}}%
\pgfpathlineto{\pgfqpoint{1.413725in}{2.480426in}}%
\pgfpathlineto{\pgfqpoint{1.413725in}{2.482935in}}%
\pgfpathlineto{\pgfqpoint{1.418736in}{2.482935in}}%
\pgfpathlineto{\pgfqpoint{1.418736in}{2.480842in}}%
\pgfpathlineto{\pgfqpoint{1.423746in}{2.480842in}}%
\pgfpathlineto{\pgfqpoint{1.423746in}{2.481954in}}%
\pgfpathlineto{\pgfqpoint{1.443788in}{2.481374in}}%
\pgfpathlineto{\pgfqpoint{1.443788in}{2.480788in}}%
\pgfpathlineto{\pgfqpoint{1.448799in}{2.480788in}}%
\pgfpathlineto{\pgfqpoint{1.448799in}{2.489178in}}%
\pgfpathlineto{\pgfqpoint{1.459488in}{2.489527in}}%
\pgfpathlineto{\pgfqpoint{1.459488in}{2.487452in}}%
\pgfpathlineto{\pgfqpoint{1.555691in}{2.487925in}}%
\pgfpathlineto{\pgfqpoint{1.555691in}{2.486082in}}%
\pgfpathlineto{\pgfqpoint{1.567048in}{2.485153in}}%
\pgfpathlineto{\pgfqpoint{1.567048in}{2.483889in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{2.484575in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{2.485090in}}%
\pgfpathlineto{\pgfqpoint{1.606799in}{2.485914in}}%
\pgfpathlineto{\pgfqpoint{1.606799in}{2.486702in}}%
\pgfpathlineto{\pgfqpoint{1.618156in}{2.486770in}}%
\pgfpathlineto{\pgfqpoint{1.618156in}{2.484366in}}%
\pgfpathlineto{\pgfqpoint{1.652228in}{2.484630in}}%
\pgfpathlineto{\pgfqpoint{1.652228in}{2.482722in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{2.482722in}}%
\pgfpathlineto{\pgfqpoint{1.657906in}{2.484557in}}%
\pgfpathlineto{\pgfqpoint{1.663585in}{2.484557in}}%
\pgfpathlineto{\pgfqpoint{1.663585in}{2.489590in}}%
\pgfpathlineto{\pgfqpoint{1.675276in}{2.489179in}}%
\pgfpathlineto{\pgfqpoint{1.675276in}{2.485285in}}%
\pgfpathlineto{\pgfqpoint{1.681289in}{2.485285in}}%
\pgfpathlineto{\pgfqpoint{1.681289in}{2.483574in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{2.483266in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{2.485305in}}%
\pgfpathlineto{\pgfqpoint{1.723378in}{2.485757in}}%
\pgfpathlineto{\pgfqpoint{1.723378in}{2.489183in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{2.490025in}}%
\pgfpathlineto{\pgfqpoint{1.789517in}{2.492482in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{2.493045in}}%
\pgfpathlineto{\pgfqpoint{1.802211in}{2.493695in}}%
\pgfpathlineto{\pgfqpoint{1.814904in}{2.494271in}}%
\pgfpathlineto{\pgfqpoint{1.814904in}{2.502268in}}%
\pgfpathlineto{\pgfqpoint{1.821251in}{2.502268in}}%
\pgfpathlineto{\pgfqpoint{1.821251in}{2.504044in}}%
\pgfpathlineto{\pgfqpoint{1.916451in}{2.503970in}}%
\pgfpathlineto{\pgfqpoint{1.916451in}{2.516063in}}%
\pgfpathlineto{\pgfqpoint{1.936494in}{2.516789in}}%
\pgfpathlineto{\pgfqpoint{1.936494in}{2.517298in}}%
\pgfpathlineto{\pgfqpoint{1.943174in}{2.517298in}}%
\pgfpathlineto{\pgfqpoint{1.943174in}{2.515963in}}%
\pgfpathlineto{\pgfqpoint{2.016663in}{2.515618in}}%
\pgfpathlineto{\pgfqpoint{2.016663in}{2.514564in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{2.514564in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{2.515812in}}%
\pgfpathlineto{\pgfqpoint{2.043386in}{2.514776in}}%
\pgfpathlineto{\pgfqpoint{2.043386in}{2.513836in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{2.513836in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{2.513836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.368876in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.368876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.385504in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.385504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647527in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.647527in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654499in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.654499in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668153in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.668153in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688529in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.688529in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715587in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.715587in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749324in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.749324in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789743in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.789743in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836842in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.836842in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890622in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.890622in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951083in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.951083in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018225in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{1.018225in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092047in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{1.092047in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172550in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{1.172550in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259734in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353598in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{1.353598in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454144in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{1.454144in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561370in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675276in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{1.675276in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795864in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923132in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{1.923132in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078212in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.341074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892101in}{2.973815in}}%
\pgfpathlineto{\pgfqpoint{1.980990in}{2.973815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008768in}{2.973815in}}{\pgfqpoint{2.008768in}{3.001593in}}%
\pgfpathlineto{\pgfqpoint{2.008768in}{3.762148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008768in}{3.789926in}}{\pgfqpoint{1.980990in}{3.789926in}}%
\pgfpathlineto{\pgfqpoint{0.892101in}{3.789926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.864323in}{3.789926in}}{\pgfqpoint{0.864323in}{3.762148in}}%
\pgfpathlineto{\pgfqpoint{0.864323in}{3.001593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.864323in}{2.973815in}}{\pgfqpoint{0.892101in}{2.973815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919879in}{3.685759in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{3.685759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308768in,y=3.637148in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919879in}{3.492148in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{3.492148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308768in,y=3.443537in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OMP ALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919879in}{3.298537in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{3.298537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308768in,y=3.249926in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919879in}{3.104926in}}%
\pgfpathlineto{\pgfqpoint{1.197657in}{3.104926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308768in,y=3.056315in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GEMM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{2.238710in}{3.859370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.126813in}{3.387816in}}{\pgfqpoint{3.809963in}{3.568014in}}{%
\pgfpathmoveto{\pgfqpoint{2.126813in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.126813in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.267437in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.268104in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.268437in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.269104in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.269438in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.269771in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.270105in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.270438in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.271105in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.271438in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.271772in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.272439in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.272772in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.273106in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.273439in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.274107in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.274776in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.275444in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.276112in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.276780in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.277448in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.278116in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.278784in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.279452in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.280120in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.280788in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.281456in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.282124in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.282792in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.283461in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.284129in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.284797in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.285465in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.286133in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.286801in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.287803in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.288805in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.289807in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.290809in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.291811in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.292814in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.293816in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.295820in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.296822in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.297824in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.298826in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.299828in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.300830in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.301833in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.302835in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.303837in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.304839in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.306843in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.309511in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.310845in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.312179in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.313513in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.314847in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.316181in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.317515in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.318849in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.320183in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.321517in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.322851in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.324185in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.325519in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.326852in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.328186in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.329520in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.330854in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.333522in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.335192in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.336863in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.338533in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.340203in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.341873in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.345214in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.346884in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.348554in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.350224in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.351894in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.353565in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.355235in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.356905in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.358575in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.360245in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.361915in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.363586in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.365256in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.366926in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.368930in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.370934in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.372939in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.374943in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.378951in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.380956in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.384964in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.386968in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.388973in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.390977in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.392981in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.394985in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.398994in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.400998in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.403002in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.405006in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.407011in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.411687in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.414025in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.418702in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.421040in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.423378in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.428055in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.430393in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.432731in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.437408in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.439746in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.442084in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.444423in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.446761in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.449099in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.451438in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.456448in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.459120in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.461793in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.464465in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.467137in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.472482in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.475154in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.477826in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.480499in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.483171in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.485843in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.488516in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.491188in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.493860in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.496533in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.499205in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.501877in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.504550in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.507222in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.510228in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.516241in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.522253in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.525260in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.528266in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.531273in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.534279in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.537285in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.540292in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.543298in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.546304in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.552317in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.555323in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.558330in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.561336in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.564342in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.567349in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.570689in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.574029in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.577370in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.580710in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.584050in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.587391in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.590731in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.594072in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.597412in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.604093in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.607433in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.610773in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.614114in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.620795in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.624135in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.627475in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.630816in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.634156in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.637830in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.641505in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.645179in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.648854in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.652528in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.656203in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.659877in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.663551in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.667226in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.670900in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.674575in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.678249in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.681923in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.685598in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.689272in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.692947in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.696621in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.703970in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.707644in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.711653in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.715661in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.723678in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.727687in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.731695in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.735703in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.743720in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.747729in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.751737in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.755746in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.759754in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.767771in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.771780in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.775788in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.779796in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.783805in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.787813in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.792156in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.796498in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.800841in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.805183in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.809526in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.813868in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.818211in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.822553in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.826896in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.831238in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.835581in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.839923in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.844266in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.848608in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.852951in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.857293in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.861636in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.865978in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.874663in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.879340in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.884016in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.893369in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.898046in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.902722in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.907399in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.912075in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.916752in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.921428in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.926105in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.930781in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.935458in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.940134in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.944811in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.949488in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.954164in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.958841in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.963517in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.968194in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.978215in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.983225in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.988236in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.993246in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{2.998257in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.003268in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.008278in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.013289in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.018299in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.023310in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.028320in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.033331in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.038341in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.043352in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.048363in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.053373in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.058384in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.063394in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.068405in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.079094in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.084439in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.089783in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.095128in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.100472in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.105817in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.111162in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.116506in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.121851in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.127195in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.132540in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.137885in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.143229in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.148574in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.153918in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.159263in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.164608in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.169952in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.175297in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.180976in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.186654in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.192333in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.198011in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.203690in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.209369in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.215047in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.220726in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.232083in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.237762in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.243441in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.249119in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.254798in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.260476in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.266155in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.271834in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.277512in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.283191in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.288870in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.294882in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.300895in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.306908in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.312920in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.318933in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.324946in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.330958in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.336971in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.342984in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.348996in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.355009in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.367034in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.373047in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.379060in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.385072in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.391085in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.397098in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.403110in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.409123in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.415470in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.421817in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.428163in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.434510in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.440857in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.447203in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.453550in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.459897in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.466244in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.472590in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.478937in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.485284in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.491630in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.497977in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.504324in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.510671in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.517017in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.523364in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.529711in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.536057in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.542738in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.549419in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.556100in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.562780in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.569461in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.576142in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.589503in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.596184in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.602865in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.609546in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.616226in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.622907in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.629588in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.636269in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.642949in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.649630in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.656311in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.662992in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.809963in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{3.809963in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.809963in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.662992in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.656311in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.649630in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.642949in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.636269in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.629588in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.622907in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.616226in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.609546in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.602865in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.596184in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.589503in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.576142in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.569461in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.562780in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.556100in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.549419in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.542738in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.536057in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.529711in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.523364in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.517017in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.510671in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.504324in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.497977in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.491630in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.485284in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.478937in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.472590in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.466244in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.459897in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.453550in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.447203in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.440857in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.434510in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.428163in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.421817in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.415470in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.409123in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.403110in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.397098in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.391085in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.385072in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.379060in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.373047in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.367034in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.361022in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.355009in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.348996in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.342984in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.336971in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.330958in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.324946in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.318933in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.312920in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.306908in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.300895in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.294882in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.288870in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.283191in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.277512in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.271834in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.266155in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.260476in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.254798in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.249119in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.243441in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.237762in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.232083in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.220726in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.215047in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.209369in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.203690in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.198011in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.192333in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.186654in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.180976in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.175297in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.169952in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.164608in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.159263in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.153918in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.148574in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.143229in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.137885in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.132540in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.127195in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.121851in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.116506in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.111162in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.105817in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.100472in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.095128in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.089783in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.084439in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.079094in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.068405in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.063394in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.058384in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.053373in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.048363in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.043352in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.038341in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.033331in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.028320in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.023310in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.018299in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.013289in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.008278in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{3.003268in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.998257in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.993246in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.988236in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.983225in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.978215in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.968194in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.963517in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.958841in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.954164in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.949488in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.944811in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.940134in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.935458in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.930781in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.926105in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.921428in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.916752in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.912075in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.907399in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.902722in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.898046in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.893369in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.884016in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.879340in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.874663in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.865978in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.861636in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.857293in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.852951in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.848608in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.844266in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.839923in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.835581in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.831238in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.826896in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.822553in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.818211in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.813868in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.809526in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.805183in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.800841in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.796498in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.792156in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.787813in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.783805in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.779796in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.775788in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.771780in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.767771in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.759754in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.755746in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.751737in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.747729in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.743720in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.735703in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.731695in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.727687in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.723678in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.715661in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.711653in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.707644in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.703970in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.696621in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.692947in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.689272in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.685598in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.681923in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.678249in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.674575in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.670900in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.667226in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.663551in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.659877in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.656203in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.652528in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.648854in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.645179in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.641505in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.637830in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.634156in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.630816in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.627475in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.624135in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.620795in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.614114in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.610773in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.607433in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.604093in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.597412in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.594072in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.590731in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.587391in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.584050in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.580710in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.577370in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.574029in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.570689in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.567349in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.564342in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.561336in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.558330in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.555323in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.552317in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.549311in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.546304in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.543298in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.540292in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.537285in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.534279in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.531273in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.528266in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.525260in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.522253in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.516241in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.510228in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.507222in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.504550in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.501877in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.499205in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.496533in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.493860in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.491188in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.488516in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.485843in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.483171in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.480499in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.477826in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.475154in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.472482in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.467137in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.464465in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.461793in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.459120in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.456448in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.451438in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.449099in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.446761in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.444423in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.442084in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.439746in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.437408in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.432731in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.430393in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.428055in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.423378in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.421040in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.418702in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.414025in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.411687in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.407011in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.405006in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.403002in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.400998in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.398994in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.394985in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.392981in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.390977in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.388973in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.386968in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.384964in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.380956in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.378951in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.376947in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.374943in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.372939in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.370934in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.368930in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.366926in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.365256in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.363586in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.361915in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.360245in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.358575in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.356905in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.355235in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.353565in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.351894in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.350224in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.348554in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.346884in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.345214in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.341873in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.340203in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.338533in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.336863in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.335192in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.333522in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.330854in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.329520in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.328186in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.326852in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.325519in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.324185in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.322851in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.321517in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.320183in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.318849in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.317515in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.316181in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.314847in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.313513in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.312179in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.310845in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.309511in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.306843in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.305841in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.304839in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.303837in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.302835in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.301833in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.300830in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.299828in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.298826in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.297824in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.296822in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.295820in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.293816in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.292814in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.291811in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.290809in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.289807in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.288805in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.287803in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.286801in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.286133in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.285465in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.284797in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.284129in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.283461in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.282792in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.282124in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.281456in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.280788in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.280120in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.279452in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.278784in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.278116in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.277448in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.276780in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.276112in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.275444in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.274776in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.274107in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.273439in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.273106in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.272772in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.272439in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.271772in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.271438in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.271105in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.270771in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.270438in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.270105in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.269771in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.269438in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.269104in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.268437in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.268104in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.267437in}{3.568014in}}%
\pgfpathlineto{\pgfqpoint{2.126813in}{3.568014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266770in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729746in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192722in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669727in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.341074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{2.492903in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.492903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{2.492903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{2.644733in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.644733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{2.644733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{2.796563in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.796563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{2.796563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{2.948392in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.948392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{2.948392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{3.100222in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.100222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{3.100222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{3.252052in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.252052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{3.252052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{3.403881in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.403881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{3.403881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{3.555711in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.555711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{3.555711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{3.707541in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.707541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{3.707541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{3.859370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294829in}{2.762611in}}%
\pgfpathlineto{\pgfqpoint{2.294829in}{3.070988in}}%
\pgfpathlineto{\pgfqpoint{2.322888in}{3.070988in}}%
\pgfpathlineto{\pgfqpoint{2.322888in}{3.069613in}}%
\pgfpathlineto{\pgfqpoint{2.350947in}{3.069613in}}%
\pgfpathlineto{\pgfqpoint{2.350947in}{3.066004in}}%
\pgfpathlineto{\pgfqpoint{2.379006in}{3.066004in}}%
\pgfpathlineto{\pgfqpoint{2.379006in}{3.062428in}}%
\pgfpathlineto{\pgfqpoint{2.407065in}{3.062428in}}%
\pgfpathlineto{\pgfqpoint{2.407065in}{3.065365in}}%
\pgfpathlineto{\pgfqpoint{2.435125in}{3.065365in}}%
\pgfpathlineto{\pgfqpoint{2.435125in}{3.066905in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{3.066905in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{3.071764in}}%
\pgfpathlineto{\pgfqpoint{2.491243in}{3.071764in}}%
\pgfpathlineto{\pgfqpoint{2.491243in}{3.065623in}}%
\pgfpathlineto{\pgfqpoint{2.519302in}{3.065623in}}%
\pgfpathlineto{\pgfqpoint{2.519302in}{3.066640in}}%
\pgfpathlineto{\pgfqpoint{2.547361in}{3.066640in}}%
\pgfpathlineto{\pgfqpoint{2.547361in}{3.063662in}}%
\pgfpathlineto{\pgfqpoint{2.575420in}{3.063662in}}%
\pgfpathlineto{\pgfqpoint{2.575420in}{3.063648in}}%
\pgfpathlineto{\pgfqpoint{2.603479in}{3.063648in}}%
\pgfpathlineto{\pgfqpoint{2.603479in}{3.068100in}}%
\pgfpathlineto{\pgfqpoint{2.631539in}{3.068100in}}%
\pgfpathlineto{\pgfqpoint{2.631539in}{3.064222in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{3.064222in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{3.063709in}}%
\pgfpathlineto{\pgfqpoint{2.687657in}{3.063709in}}%
\pgfpathlineto{\pgfqpoint{2.687657in}{3.063649in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{3.063649in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{3.070906in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{3.070906in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{3.065622in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{3.065622in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{3.064869in}}%
\pgfpathlineto{\pgfqpoint{2.799894in}{3.064869in}}%
\pgfpathlineto{\pgfqpoint{2.799894in}{3.056189in}}%
\pgfpathlineto{\pgfqpoint{2.827953in}{3.056189in}}%
\pgfpathlineto{\pgfqpoint{2.827953in}{3.058667in}}%
\pgfpathlineto{\pgfqpoint{2.856012in}{3.058667in}}%
\pgfpathlineto{\pgfqpoint{2.856012in}{3.057237in}}%
\pgfpathlineto{\pgfqpoint{2.884071in}{3.057237in}}%
\pgfpathlineto{\pgfqpoint{2.884071in}{3.056537in}}%
\pgfpathlineto{\pgfqpoint{2.912130in}{3.056537in}}%
\pgfpathlineto{\pgfqpoint{2.912130in}{3.056233in}}%
\pgfpathlineto{\pgfqpoint{2.940189in}{3.056233in}}%
\pgfpathlineto{\pgfqpoint{2.940189in}{3.058828in}}%
\pgfpathlineto{\pgfqpoint{2.968248in}{3.058828in}}%
\pgfpathlineto{\pgfqpoint{2.968248in}{3.058948in}}%
\pgfpathlineto{\pgfqpoint{2.996308in}{3.058948in}}%
\pgfpathlineto{\pgfqpoint{2.996308in}{3.057141in}}%
\pgfpathlineto{\pgfqpoint{3.024367in}{3.057141in}}%
\pgfpathlineto{\pgfqpoint{3.024367in}{3.059680in}}%
\pgfpathlineto{\pgfqpoint{3.052426in}{3.059680in}}%
\pgfpathlineto{\pgfqpoint{3.052426in}{3.059288in}}%
\pgfpathlineto{\pgfqpoint{3.080485in}{3.059288in}}%
\pgfpathlineto{\pgfqpoint{3.080485in}{3.065487in}}%
\pgfpathlineto{\pgfqpoint{3.108544in}{3.065487in}}%
\pgfpathlineto{\pgfqpoint{3.108544in}{3.065565in}}%
\pgfpathlineto{\pgfqpoint{3.136603in}{3.065565in}}%
\pgfpathlineto{\pgfqpoint{3.136603in}{3.054856in}}%
\pgfpathlineto{\pgfqpoint{3.164663in}{3.054856in}}%
\pgfpathlineto{\pgfqpoint{3.164663in}{3.056781in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{3.056781in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{3.056226in}}%
\pgfpathlineto{\pgfqpoint{3.220781in}{3.056226in}}%
\pgfpathlineto{\pgfqpoint{3.220781in}{3.056964in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{3.056964in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{3.061053in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{3.061053in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{3.057565in}}%
\pgfpathlineto{\pgfqpoint{3.304958in}{3.057565in}}%
\pgfpathlineto{\pgfqpoint{3.304958in}{3.062325in}}%
\pgfpathlineto{\pgfqpoint{3.333017in}{3.062325in}}%
\pgfpathlineto{\pgfqpoint{3.333017in}{3.061985in}}%
\pgfpathlineto{\pgfqpoint{3.361077in}{3.061985in}}%
\pgfpathlineto{\pgfqpoint{3.361077in}{3.058218in}}%
\pgfpathlineto{\pgfqpoint{3.389136in}{3.058218in}}%
\pgfpathlineto{\pgfqpoint{3.389136in}{3.057687in}}%
\pgfpathlineto{\pgfqpoint{3.417195in}{3.057687in}}%
\pgfpathlineto{\pgfqpoint{3.417195in}{3.058104in}}%
\pgfpathlineto{\pgfqpoint{3.445254in}{3.058104in}}%
\pgfpathlineto{\pgfqpoint{3.445254in}{3.058380in}}%
\pgfpathlineto{\pgfqpoint{3.473313in}{3.058380in}}%
\pgfpathlineto{\pgfqpoint{3.473313in}{3.058454in}}%
\pgfpathlineto{\pgfqpoint{3.501372in}{3.058454in}}%
\pgfpathlineto{\pgfqpoint{3.501372in}{3.063926in}}%
\pgfpathlineto{\pgfqpoint{3.529432in}{3.063926in}}%
\pgfpathlineto{\pgfqpoint{3.529432in}{3.058356in}}%
\pgfpathlineto{\pgfqpoint{3.557491in}{3.058356in}}%
\pgfpathlineto{\pgfqpoint{3.557491in}{3.064272in}}%
\pgfpathlineto{\pgfqpoint{3.585550in}{3.064272in}}%
\pgfpathlineto{\pgfqpoint{3.585550in}{3.058531in}}%
\pgfpathlineto{\pgfqpoint{3.613609in}{3.058531in}}%
\pgfpathlineto{\pgfqpoint{3.613609in}{3.064320in}}%
\pgfpathlineto{\pgfqpoint{3.641668in}{3.064320in}}%
\pgfpathlineto{\pgfqpoint{3.641668in}{3.042651in}}%
\pgfpathlineto{\pgfqpoint{3.669727in}{3.042651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267103in}{2.631506in}}%
\pgfpathlineto{\pgfqpoint{2.267103in}{2.631506in}}%
\pgfpathlineto{\pgfqpoint{3.669672in}{2.631506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267103in}{2.362461in}}%
\pgfpathlineto{\pgfqpoint{2.267437in}{2.362568in}}%
\pgfpathlineto{\pgfqpoint{2.268104in}{2.362539in}}%
\pgfpathlineto{\pgfqpoint{2.286801in}{2.362782in}}%
\pgfpathlineto{\pgfqpoint{2.286801in}{2.370762in}}%
\pgfpathlineto{\pgfqpoint{2.287803in}{2.370747in}}%
\pgfpathlineto{\pgfqpoint{2.306843in}{2.370811in}}%
\pgfpathlineto{\pgfqpoint{2.306843in}{2.406626in}}%
\pgfpathlineto{\pgfqpoint{2.318849in}{2.406234in}}%
\pgfpathlineto{\pgfqpoint{2.318849in}{2.405199in}}%
\pgfpathlineto{\pgfqpoint{2.324185in}{2.405806in}}%
\pgfpathlineto{\pgfqpoint{2.324185in}{2.403843in}}%
\pgfpathlineto{\pgfqpoint{2.333522in}{2.403799in}}%
\pgfpathlineto{\pgfqpoint{2.333522in}{2.425214in}}%
\pgfpathlineto{\pgfqpoint{2.355235in}{2.425699in}}%
\pgfpathlineto{\pgfqpoint{2.355235in}{2.428279in}}%
\pgfpathlineto{\pgfqpoint{2.366926in}{2.428113in}}%
\pgfpathlineto{\pgfqpoint{2.366926in}{2.443767in}}%
\pgfpathlineto{\pgfqpoint{2.407011in}{2.444140in}}%
\pgfpathlineto{\pgfqpoint{2.407011in}{2.459161in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{2.459202in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{2.472786in}}%
\pgfpathlineto{\pgfqpoint{2.507222in}{2.472795in}}%
\pgfpathlineto{\pgfqpoint{2.507222in}{2.485112in}}%
\pgfpathlineto{\pgfqpoint{2.567349in}{2.485241in}}%
\pgfpathlineto{\pgfqpoint{2.567349in}{2.499497in}}%
\pgfpathlineto{\pgfqpoint{2.634156in}{2.499420in}}%
\pgfpathlineto{\pgfqpoint{2.634156in}{2.513652in}}%
\pgfpathlineto{\pgfqpoint{2.689272in}{2.513533in}}%
\pgfpathlineto{\pgfqpoint{2.689272in}{2.512041in}}%
\pgfpathlineto{\pgfqpoint{2.692947in}{2.512041in}}%
\pgfpathlineto{\pgfqpoint{2.692947in}{2.513763in}}%
\pgfpathlineto{\pgfqpoint{2.707644in}{2.513820in}}%
\pgfpathlineto{\pgfqpoint{2.707644in}{2.527096in}}%
\pgfpathlineto{\pgfqpoint{2.731695in}{2.527060in}}%
\pgfpathlineto{\pgfqpoint{2.731695in}{2.525839in}}%
\pgfpathlineto{\pgfqpoint{2.735703in}{2.525839in}}%
\pgfpathlineto{\pgfqpoint{2.735703in}{2.527008in}}%
\pgfpathlineto{\pgfqpoint{2.787813in}{2.526613in}}%
\pgfpathlineto{\pgfqpoint{2.787813in}{2.538925in}}%
\pgfpathlineto{\pgfqpoint{2.874663in}{2.538649in}}%
\pgfpathlineto{\pgfqpoint{2.874663in}{2.550673in}}%
\pgfpathlineto{\pgfqpoint{2.968194in}{2.550524in}}%
\pgfpathlineto{\pgfqpoint{2.968194in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{3.068405in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.068405in}{2.573684in}}%
\pgfpathlineto{\pgfqpoint{3.169952in}{2.573278in}}%
\pgfpathlineto{\pgfqpoint{3.169952in}{2.564293in}}%
\pgfpathlineto{\pgfqpoint{3.175297in}{2.564293in}}%
\pgfpathlineto{\pgfqpoint{3.175297in}{2.583027in}}%
\pgfpathlineto{\pgfqpoint{3.192333in}{2.582920in}}%
\pgfpathlineto{\pgfqpoint{3.192333in}{2.580299in}}%
\pgfpathlineto{\pgfqpoint{3.198011in}{2.580299in}}%
\pgfpathlineto{\pgfqpoint{3.198011in}{2.575121in}}%
\pgfpathlineto{\pgfqpoint{3.215047in}{2.575258in}}%
\pgfpathlineto{\pgfqpoint{3.215047in}{2.577765in}}%
\pgfpathlineto{\pgfqpoint{3.220726in}{2.577765in}}%
\pgfpathlineto{\pgfqpoint{3.220726in}{2.570226in}}%
\pgfpathlineto{\pgfqpoint{3.288870in}{2.570497in}}%
\pgfpathlineto{\pgfqpoint{3.288870in}{2.581946in}}%
\pgfpathlineto{\pgfqpoint{3.294882in}{2.581946in}}%
\pgfpathlineto{\pgfqpoint{3.294882in}{2.580792in}}%
\pgfpathlineto{\pgfqpoint{3.300895in}{2.580792in}}%
\pgfpathlineto{\pgfqpoint{3.300895in}{2.582710in}}%
\pgfpathlineto{\pgfqpoint{3.306908in}{2.582710in}}%
\pgfpathlineto{\pgfqpoint{3.306908in}{2.581103in}}%
\pgfpathlineto{\pgfqpoint{3.324946in}{2.581292in}}%
\pgfpathlineto{\pgfqpoint{3.324946in}{2.582427in}}%
\pgfpathlineto{\pgfqpoint{3.330958in}{2.582427in}}%
\pgfpathlineto{\pgfqpoint{3.330958in}{2.585927in}}%
\pgfpathlineto{\pgfqpoint{3.336971in}{2.585927in}}%
\pgfpathlineto{\pgfqpoint{3.336971in}{2.588209in}}%
\pgfpathlineto{\pgfqpoint{3.342984in}{2.588209in}}%
\pgfpathlineto{\pgfqpoint{3.342984in}{2.593617in}}%
\pgfpathlineto{\pgfqpoint{3.391085in}{2.594017in}}%
\pgfpathlineto{\pgfqpoint{3.391085in}{2.595014in}}%
\pgfpathlineto{\pgfqpoint{3.409123in}{2.595137in}}%
\pgfpathlineto{\pgfqpoint{3.409123in}{2.606788in}}%
\pgfpathlineto{\pgfqpoint{3.536057in}{2.606689in}}%
\pgfpathlineto{\pgfqpoint{3.536057in}{2.617032in}}%
\pgfpathlineto{\pgfqpoint{3.549419in}{2.616625in}}%
\pgfpathlineto{\pgfqpoint{3.549419in}{2.615608in}}%
\pgfpathlineto{\pgfqpoint{3.556100in}{2.615608in}}%
\pgfpathlineto{\pgfqpoint{3.556100in}{2.613706in}}%
\pgfpathlineto{\pgfqpoint{3.562780in}{2.613706in}}%
\pgfpathlineto{\pgfqpoint{3.562780in}{2.615904in}}%
\pgfpathlineto{\pgfqpoint{3.656311in}{2.615916in}}%
\pgfpathlineto{\pgfqpoint{3.656311in}{2.614428in}}%
\pgfpathlineto{\pgfqpoint{3.662992in}{2.614428in}}%
\pgfpathlineto{\pgfqpoint{3.662992in}{2.616054in}}%
\pgfpathlineto{\pgfqpoint{3.669672in}{2.616054in}}%
\pgfpathlineto{\pgfqpoint{3.669672in}{2.616054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{3.477915in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.477915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{3.477895in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.477895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267103in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.267103in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274107in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.274107in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287803in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.287803in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308177in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.308177in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335192in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.335192in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368930in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.368930in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409349in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456448in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.456448in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510228in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.510228in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570689in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.570689in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637830in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.637830in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711653in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.711653in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792156in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.792156in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879340in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.879340in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973204in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073749in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180976in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.180976in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294882in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.294882in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415470in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.415470in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542738in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.542738in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{2.238710in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697786in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.341074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{3.858285in}{3.859370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.746402in}{3.564073in}}{\pgfqpoint{5.429379in}{3.721233in}}{%
\pgfpathmoveto{\pgfqpoint{3.746402in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.746402in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.887012in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.887346in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.887680in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.888348in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.888682in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.889016in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.889350in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.889684in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.890018in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.890352in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.890686in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.891020in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.891355in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.892023in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.892357in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.892691in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.893025in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.893692in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.894359in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.895694in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.896361in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.897029in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.897696in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.898363in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.899031in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.900365in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.901033in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.901700in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.902367in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.903035in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.903702in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.904370in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.905037in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.905704in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.906372in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.907373in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.908374in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.910376in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.911377in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.912378in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.913379in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.914380in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.915381in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.916382in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.917383in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.918384in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.919385in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.920386in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.921387in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.922388in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.923389in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.924390in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.925391in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.926392in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.927726in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.929061in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.930396in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.931730in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.934400in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.935734in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.937069in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.938404in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.939739in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.941073in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.942408in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.945077in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.946412in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.947747in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.949081in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.950416in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.951751in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.953085in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.954754in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.956422in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.958090in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.959759in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.961427in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.963095in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.964764in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.968100in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.969769in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.973106in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.974774in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.976442in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.978111in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.979779in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.981447in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.983116in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.984784in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.986452in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.988454in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.990456in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.992458in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.994460in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.996462in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{3.998464in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.000466in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.002469in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.004471in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.006473in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.008475in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.010477in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.012479in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.014481in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.016483in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.018485in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.020487in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.024491in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.026493in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.028828in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.031164in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.033500in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.035836in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.038171in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.040507in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.042843in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.045178in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.047514in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.049850in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.052185in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.054521in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.056857in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.059192in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.061528in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.063864in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.066199in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.070871in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.073207in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.075879in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.078551in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.081223in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.083896in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.089240in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.091913in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.094585in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.097257in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.099930in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.102602in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.105274in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.107946in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.110619in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.115963in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.118636in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.121308in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.123980in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.129659in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.132665in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.135672in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.138678in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.141684in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.144691in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.147697in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.150703in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.153710in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.156716in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.159722in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.162729in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.165735in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.168741in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.171748in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.174754in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.177760in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.180767in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.183773in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.186779in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.190120in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.193460in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.196800in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.203481in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.206822in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.210162in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.213502in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.216843in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.220183in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.226864in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.230204in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.233545in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.236885in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.240225in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.243566in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.246906in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.250246in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.253587in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.260936in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.264610in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.268284in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.271959in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.275633in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.282982in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.286657in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.290331in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.294005in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.297680in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.301354in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.305029in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.308703in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.312377in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.319726in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.323401in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.327075in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.331084in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.335092in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.339100in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.343109in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.351126in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.355134in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.359143in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.363151in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.367160in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.371168in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.375177in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.379185in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.383193in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.387202in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.391210in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.399227in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.403236in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.407244in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.411587in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.415929in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.420272in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.424614in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.428957in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.433299in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.437642in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.441984in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.446327in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.450669in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.455011in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.459354in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.463696in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.468039in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.472381in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.476724in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.481066in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.485409in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.489751in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.494094in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.498770in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.503447in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.508123in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.512800in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.517476in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.522153in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.526830in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.531506in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.536183in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.540859in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.545536in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.550212in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.554889in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.559565in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.564242in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.568918in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.573595in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.578271in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.582948in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.587624in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.592635in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.597646in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.602656in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.607667in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.612677in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.617688in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.622698in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.627709in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.632719in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.637730in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.642741in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.647751in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.652762in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.657772in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.662783in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.667793in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.672804in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.677815in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.682825in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.687836in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.693180in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.698525in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.703869in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.709214in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.714559in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.719903in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.725248in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.730592in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.735937in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.741282in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.746626in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.757315in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.762660in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.768005in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.773349in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.778694in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.784038in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.789383in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.794728in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.800406in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.806085in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.811764in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.817442in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.823121in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.828799in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.834478in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.840157in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.845835in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.857193in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.862871in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.868550in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.874229in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.879907in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.885586in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.891265in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.896943in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.902622in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.908300in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.914313in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.920326in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.926338in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.932351in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.938364in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.944376in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.950389in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.956402in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.962415in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.968427in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.974440in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.980453in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.986465in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.992478in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{4.998491in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.004503in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.010516in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.016529in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.022541in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.028554in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.034901in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.041247in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.047594in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.053941in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.060288in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.066634in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.072981in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.079328in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.085674in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.092021in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.098368in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.104715in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.111061in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.117408in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.123755in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.130101in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.136448in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.142795in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.149141in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.155488in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.162169in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.168850in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.175530in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.182211in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.188892in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.195573in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.202253in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.208934in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.215615in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.222296in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.228976in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.235657in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.242338in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.249019in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.255699in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.262380in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.269061in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.275742in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.282422in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.429379in}{3.564073in}}%
\pgfpathlineto{\pgfqpoint{5.429379in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.429379in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.282422in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.275742in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.269061in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.262380in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.255699in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.249019in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.242338in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.235657in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.228976in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.222296in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.215615in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.208934in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.202253in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.195573in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.188892in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.182211in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.175530in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.168850in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.162169in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.155488in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.149141in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.142795in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.136448in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.130101in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.123755in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.117408in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.111061in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.104715in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.098368in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.092021in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.085674in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.079328in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.072981in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.066634in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.060288in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.053941in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.047594in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.041247in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.034901in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.028554in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.022541in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.016529in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.010516in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{5.004503in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.998491in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.992478in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.986465in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.980453in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.974440in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.968427in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.962415in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.956402in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.950389in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.944376in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.938364in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.932351in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.926338in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.920326in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.914313in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.908300in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.902622in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.896943in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.891265in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.885586in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.879907in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.874229in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.868550in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.862871in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.857193in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.851514in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.845835in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.840157in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.834478in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.828799in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.823121in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.817442in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.811764in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.806085in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.800406in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.794728in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.789383in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.784038in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.778694in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.773349in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.768005in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.762660in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.757315in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.746626in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.741282in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.735937in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.730592in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.725248in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.719903in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.714559in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.709214in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.703869in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.698525in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.693180in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.687836in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.682825in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.677815in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.672804in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.667793in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.662783in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.657772in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.652762in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.647751in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.642741in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.637730in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.632719in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.627709in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.622698in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.617688in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.612677in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.607667in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.602656in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.597646in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.592635in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.587624in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.582948in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.578271in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.573595in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.568918in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.564242in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.559565in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.554889in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.550212in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.545536in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.540859in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.536183in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.531506in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.526830in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.522153in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.517476in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.512800in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.508123in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.503447in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.498770in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.494094in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.489751in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.485409in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.481066in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.476724in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.472381in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.468039in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.463696in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.459354in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.455011in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.450669in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.446327in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.441984in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.437642in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.433299in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.428957in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.424614in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.420272in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.415929in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.411587in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.407244in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.403236in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.399227in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.395219in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.391210in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.387202in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.383193in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.379185in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.375177in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.371168in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.367160in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.363151in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.359143in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.355134in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.351126in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.347117in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.343109in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.339100in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.335092in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.331084in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.327075in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.323401in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.319726in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.316052in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.312377in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.308703in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.305029in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.301354in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.297680in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.294005in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.290331in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.286657in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.282982in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.275633in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.271959in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.268284in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.264610in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.260936in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.253587in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.250246in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.246906in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.243566in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.240225in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.236885in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.233545in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.230204in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.226864in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.220183in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.216843in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.213502in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.210162in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.206822in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.203481in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.196800in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.193460in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.190120in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.186779in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.183773in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.180767in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.177760in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.174754in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.171748in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.168741in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.165735in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.162729in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.159722in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.156716in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.153710in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.150703in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.147697in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.144691in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.141684in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.138678in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.135672in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.132665in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.129659in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.123980in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.121308in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.118636in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.115963in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.113291in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.110619in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.107946in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.105274in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.102602in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.099930in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.097257in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.094585in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.091913in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.089240in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.086568in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.083896in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.081223in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.078551in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.075879in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.073207in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.070871in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.068535in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.066199in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.063864in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.061528in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.059192in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.056857in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.054521in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.052185in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.049850in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.047514in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.045178in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.042843in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.040507in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.038171in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.035836in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.033500in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.031164in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.028828in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.026493in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.024491in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.022489in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.020487in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.018485in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.016483in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.014481in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.012479in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.010477in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.008475in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.006473in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.004471in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.002469in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{4.000466in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.998464in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.996462in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.994460in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.992458in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.990456in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.988454in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.986452in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.984784in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.983116in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.981447in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.979779in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.978111in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.976442in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.974774in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.973106in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.971437in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.969769in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.968100in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.964764in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.963095in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.961427in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.959759in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.958090in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.956422in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.954754in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.953085in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.951751in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.950416in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.949081in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.947747in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.946412in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.945077in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.942408in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.941073in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.939739in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.938404in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.937069in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.935734in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.934400in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.931730in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.930396in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.929061in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.927726in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.926392in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.925391in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.924390in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.923389in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.922388in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.921387in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.920386in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.919385in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.918384in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.917383in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.916382in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.915381in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.914380in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.913379in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.912378in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.911377in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.910376in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.908374in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.907373in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.906372in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.905704in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.905037in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.904370in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.903702in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.903035in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.902367in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.901700in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.901033in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.900365in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.899698in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.899031in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.898363in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.897696in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.897029in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.896361in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.895694in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.894359in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.893692in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.893025in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.892691in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.892357in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.892023in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.891355in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.891020in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.890686in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.890352in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.890018in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.889684in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.889350in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.889016in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.888682in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.888348in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.888014in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.887680in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.887346in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.887012in}{3.721233in}}%
\pgfpathlineto{\pgfqpoint{3.746402in}{3.721233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886344in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349320in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812296in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289302in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.341074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{2.341074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{2.492903in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.492903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{2.492903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{2.644733in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.644733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{2.644733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{2.796563in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.796563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{2.796563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{2.948392in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.948392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{2.948392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{3.100222in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.100222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{3.100222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{3.252052in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.252052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{3.252052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{3.403881in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.403881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{3.403881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{3.555711in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.555711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{3.555711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{3.707541in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.707541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{3.707541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{3.859370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914403in}{2.857154in}}%
\pgfpathlineto{\pgfqpoint{3.914403in}{3.141028in}}%
\pgfpathlineto{\pgfqpoint{3.942462in}{3.141028in}}%
\pgfpathlineto{\pgfqpoint{3.942462in}{3.139833in}}%
\pgfpathlineto{\pgfqpoint{3.970521in}{3.139833in}}%
\pgfpathlineto{\pgfqpoint{3.970521in}{3.139003in}}%
\pgfpathlineto{\pgfqpoint{3.998581in}{3.139003in}}%
\pgfpathlineto{\pgfqpoint{3.998581in}{3.140630in}}%
\pgfpathlineto{\pgfqpoint{4.026640in}{3.140630in}}%
\pgfpathlineto{\pgfqpoint{4.026640in}{3.140473in}}%
\pgfpathlineto{\pgfqpoint{4.054699in}{3.140473in}}%
\pgfpathlineto{\pgfqpoint{4.054699in}{3.140458in}}%
\pgfpathlineto{\pgfqpoint{4.082758in}{3.140458in}}%
\pgfpathlineto{\pgfqpoint{4.082758in}{3.140906in}}%
\pgfpathlineto{\pgfqpoint{4.110817in}{3.140906in}}%
\pgfpathlineto{\pgfqpoint{4.110817in}{3.140424in}}%
\pgfpathlineto{\pgfqpoint{4.138876in}{3.140424in}}%
\pgfpathlineto{\pgfqpoint{4.138876in}{3.139572in}}%
\pgfpathlineto{\pgfqpoint{4.166936in}{3.139572in}}%
\pgfpathlineto{\pgfqpoint{4.166936in}{3.139832in}}%
\pgfpathlineto{\pgfqpoint{4.194995in}{3.139832in}}%
\pgfpathlineto{\pgfqpoint{4.194995in}{3.138367in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{3.138367in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{3.138406in}}%
\pgfpathlineto{\pgfqpoint{4.251113in}{3.138406in}}%
\pgfpathlineto{\pgfqpoint{4.251113in}{3.137656in}}%
\pgfpathlineto{\pgfqpoint{4.279172in}{3.137656in}}%
\pgfpathlineto{\pgfqpoint{4.279172in}{3.137515in}}%
\pgfpathlineto{\pgfqpoint{4.307231in}{3.137515in}}%
\pgfpathlineto{\pgfqpoint{4.307231in}{3.137705in}}%
\pgfpathlineto{\pgfqpoint{4.335290in}{3.137705in}}%
\pgfpathlineto{\pgfqpoint{4.335290in}{3.138366in}}%
\pgfpathlineto{\pgfqpoint{4.363350in}{3.138366in}}%
\pgfpathlineto{\pgfqpoint{4.363350in}{3.139989in}}%
\pgfpathlineto{\pgfqpoint{4.391409in}{3.139989in}}%
\pgfpathlineto{\pgfqpoint{4.391409in}{3.140261in}}%
\pgfpathlineto{\pgfqpoint{4.419468in}{3.140261in}}%
\pgfpathlineto{\pgfqpoint{4.419468in}{3.140037in}}%
\pgfpathlineto{\pgfqpoint{4.447527in}{3.140037in}}%
\pgfpathlineto{\pgfqpoint{4.447527in}{3.139229in}}%
\pgfpathlineto{\pgfqpoint{4.475586in}{3.139229in}}%
\pgfpathlineto{\pgfqpoint{4.475586in}{3.137092in}}%
\pgfpathlineto{\pgfqpoint{4.503645in}{3.137092in}}%
\pgfpathlineto{\pgfqpoint{4.503645in}{3.134689in}}%
\pgfpathlineto{\pgfqpoint{4.531705in}{3.134689in}}%
\pgfpathlineto{\pgfqpoint{4.531705in}{3.133919in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{3.133919in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{3.134609in}}%
\pgfpathlineto{\pgfqpoint{4.587823in}{3.134609in}}%
\pgfpathlineto{\pgfqpoint{4.587823in}{3.135042in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{3.135042in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{3.136573in}}%
\pgfpathlineto{\pgfqpoint{4.643941in}{3.136573in}}%
\pgfpathlineto{\pgfqpoint{4.643941in}{3.138768in}}%
\pgfpathlineto{\pgfqpoint{4.672000in}{3.138768in}}%
\pgfpathlineto{\pgfqpoint{4.672000in}{3.137123in}}%
\pgfpathlineto{\pgfqpoint{4.700059in}{3.137123in}}%
\pgfpathlineto{\pgfqpoint{4.700059in}{3.126681in}}%
\pgfpathlineto{\pgfqpoint{4.728119in}{3.126681in}}%
\pgfpathlineto{\pgfqpoint{4.728119in}{3.081212in}}%
\pgfpathlineto{\pgfqpoint{4.756178in}{3.081212in}}%
\pgfpathlineto{\pgfqpoint{4.756178in}{3.060107in}}%
\pgfpathlineto{\pgfqpoint{4.784237in}{3.060107in}}%
\pgfpathlineto{\pgfqpoint{4.784237in}{3.060132in}}%
\pgfpathlineto{\pgfqpoint{4.812296in}{3.060132in}}%
\pgfpathlineto{\pgfqpoint{4.812296in}{3.079655in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{3.079655in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{3.124295in}}%
\pgfpathlineto{\pgfqpoint{4.868414in}{3.124295in}}%
\pgfpathlineto{\pgfqpoint{4.868414in}{3.123234in}}%
\pgfpathlineto{\pgfqpoint{4.896474in}{3.123234in}}%
\pgfpathlineto{\pgfqpoint{4.896474in}{3.128348in}}%
\pgfpathlineto{\pgfqpoint{4.924533in}{3.128348in}}%
\pgfpathlineto{\pgfqpoint{4.924533in}{3.128177in}}%
\pgfpathlineto{\pgfqpoint{4.952592in}{3.128177in}}%
\pgfpathlineto{\pgfqpoint{4.952592in}{3.133911in}}%
\pgfpathlineto{\pgfqpoint{4.980651in}{3.133911in}}%
\pgfpathlineto{\pgfqpoint{4.980651in}{3.133166in}}%
\pgfpathlineto{\pgfqpoint{5.008710in}{3.133166in}}%
\pgfpathlineto{\pgfqpoint{5.008710in}{3.133790in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{3.133790in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{3.130694in}}%
\pgfpathlineto{\pgfqpoint{5.064828in}{3.130694in}}%
\pgfpathlineto{\pgfqpoint{5.064828in}{3.130946in}}%
\pgfpathlineto{\pgfqpoint{5.092888in}{3.130946in}}%
\pgfpathlineto{\pgfqpoint{5.092888in}{3.130643in}}%
\pgfpathlineto{\pgfqpoint{5.120947in}{3.130643in}}%
\pgfpathlineto{\pgfqpoint{5.120947in}{3.132022in}}%
\pgfpathlineto{\pgfqpoint{5.149006in}{3.132022in}}%
\pgfpathlineto{\pgfqpoint{5.149006in}{3.131496in}}%
\pgfpathlineto{\pgfqpoint{5.177065in}{3.131496in}}%
\pgfpathlineto{\pgfqpoint{5.177065in}{3.133903in}}%
\pgfpathlineto{\pgfqpoint{5.205124in}{3.133903in}}%
\pgfpathlineto{\pgfqpoint{5.205124in}{3.133958in}}%
\pgfpathlineto{\pgfqpoint{5.233183in}{3.133958in}}%
\pgfpathlineto{\pgfqpoint{5.233183in}{3.134033in}}%
\pgfpathlineto{\pgfqpoint{5.261243in}{3.134033in}}%
\pgfpathlineto{\pgfqpoint{5.261243in}{3.128174in}}%
\pgfpathlineto{\pgfqpoint{5.289302in}{3.128174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886678in}{2.585472in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{2.585472in}}%
\pgfpathlineto{\pgfqpoint{5.289103in}{2.585472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886678in}{2.362263in}}%
\pgfpathlineto{\pgfqpoint{3.887680in}{2.362275in}}%
\pgfpathlineto{\pgfqpoint{3.893025in}{2.362268in}}%
\pgfpathlineto{\pgfqpoint{3.893692in}{2.382934in}}%
\pgfpathlineto{\pgfqpoint{3.906372in}{2.382973in}}%
\pgfpathlineto{\pgfqpoint{3.906372in}{2.401580in}}%
\pgfpathlineto{\pgfqpoint{3.907373in}{2.401564in}}%
\pgfpathlineto{\pgfqpoint{3.921387in}{2.401588in}}%
\pgfpathlineto{\pgfqpoint{3.921387in}{2.399631in}}%
\pgfpathlineto{\pgfqpoint{3.922388in}{2.401280in}}%
\pgfpathlineto{\pgfqpoint{3.926392in}{2.400870in}}%
\pgfpathlineto{\pgfqpoint{3.926392in}{2.412290in}}%
\pgfpathlineto{\pgfqpoint{3.930396in}{2.412294in}}%
\pgfpathlineto{\pgfqpoint{3.930396in}{2.413624in}}%
\pgfpathlineto{\pgfqpoint{3.953085in}{2.413862in}}%
\pgfpathlineto{\pgfqpoint{3.953085in}{2.431025in}}%
\pgfpathlineto{\pgfqpoint{3.978111in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{3.978111in}{2.429189in}}%
\pgfpathlineto{\pgfqpoint{3.986452in}{2.429931in}}%
\pgfpathlineto{\pgfqpoint{3.986452in}{2.446778in}}%
\pgfpathlineto{\pgfqpoint{4.026493in}{2.447362in}}%
\pgfpathlineto{\pgfqpoint{4.026493in}{2.462702in}}%
\pgfpathlineto{\pgfqpoint{4.073207in}{2.462196in}}%
\pgfpathlineto{\pgfqpoint{4.073207in}{2.477304in}}%
\pgfpathlineto{\pgfqpoint{4.078551in}{2.478062in}}%
\pgfpathlineto{\pgfqpoint{4.078551in}{2.475302in}}%
\pgfpathlineto{\pgfqpoint{4.094585in}{2.474738in}}%
\pgfpathlineto{\pgfqpoint{4.094585in}{2.477288in}}%
\pgfpathlineto{\pgfqpoint{4.105274in}{2.478129in}}%
\pgfpathlineto{\pgfqpoint{4.105274in}{2.478403in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{2.478071in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{2.489049in}}%
\pgfpathlineto{\pgfqpoint{4.186779in}{2.489173in}}%
\pgfpathlineto{\pgfqpoint{4.186779in}{2.503677in}}%
\pgfpathlineto{\pgfqpoint{4.253587in}{2.503839in}}%
\pgfpathlineto{\pgfqpoint{4.253587in}{2.518459in}}%
\pgfpathlineto{\pgfqpoint{4.271959in}{2.518445in}}%
\pgfpathlineto{\pgfqpoint{4.271959in}{2.512275in}}%
\pgfpathlineto{\pgfqpoint{4.275633in}{2.512275in}}%
\pgfpathlineto{\pgfqpoint{4.275633in}{2.518687in}}%
\pgfpathlineto{\pgfqpoint{4.319726in}{2.518605in}}%
\pgfpathlineto{\pgfqpoint{4.319726in}{2.515975in}}%
\pgfpathlineto{\pgfqpoint{4.323401in}{2.515975in}}%
\pgfpathlineto{\pgfqpoint{4.323401in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{4.327075in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{4.327075in}{2.532522in}}%
\pgfpathlineto{\pgfqpoint{4.331084in}{2.532522in}}%
\pgfpathlineto{\pgfqpoint{4.331084in}{2.527057in}}%
\pgfpathlineto{\pgfqpoint{4.335092in}{2.527057in}}%
\pgfpathlineto{\pgfqpoint{4.335092in}{2.525644in}}%
\pgfpathlineto{\pgfqpoint{4.343109in}{2.526738in}}%
\pgfpathlineto{\pgfqpoint{4.343109in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{4.355134in}{2.527919in}}%
\pgfpathlineto{\pgfqpoint{4.355134in}{2.532727in}}%
\pgfpathlineto{\pgfqpoint{4.407244in}{2.532032in}}%
\pgfpathlineto{\pgfqpoint{4.407244in}{2.544932in}}%
\pgfpathlineto{\pgfqpoint{4.494094in}{2.545107in}}%
\pgfpathlineto{\pgfqpoint{4.494094in}{2.557002in}}%
\pgfpathlineto{\pgfqpoint{4.587624in}{2.556945in}}%
\pgfpathlineto{\pgfqpoint{4.587624in}{2.569365in}}%
\pgfpathlineto{\pgfqpoint{4.662783in}{2.568440in}}%
\pgfpathlineto{\pgfqpoint{4.662783in}{2.568136in}}%
\pgfpathlineto{\pgfqpoint{4.667793in}{2.568136in}}%
\pgfpathlineto{\pgfqpoint{4.667793in}{2.561043in}}%
\pgfpathlineto{\pgfqpoint{4.687836in}{2.560689in}}%
\pgfpathlineto{\pgfqpoint{4.687836in}{2.572124in}}%
\pgfpathlineto{\pgfqpoint{4.693180in}{2.572124in}}%
\pgfpathlineto{\pgfqpoint{4.693180in}{2.574321in}}%
\pgfpathlineto{\pgfqpoint{4.698525in}{2.574321in}}%
\pgfpathlineto{\pgfqpoint{4.698525in}{2.580086in}}%
\pgfpathlineto{\pgfqpoint{4.794728in}{2.579521in}}%
\pgfpathlineto{\pgfqpoint{4.794728in}{2.585449in}}%
\pgfpathlineto{\pgfqpoint{4.811764in}{2.586220in}}%
\pgfpathlineto{\pgfqpoint{4.811764in}{2.586811in}}%
\pgfpathlineto{\pgfqpoint{4.879907in}{2.586106in}}%
\pgfpathlineto{\pgfqpoint{4.879907in}{2.585438in}}%
\pgfpathlineto{\pgfqpoint{4.908300in}{2.585169in}}%
\pgfpathlineto{\pgfqpoint{4.908300in}{2.598443in}}%
\pgfpathlineto{\pgfqpoint{5.028554in}{2.598122in}}%
\pgfpathlineto{\pgfqpoint{5.028554in}{2.609501in}}%
\pgfpathlineto{\pgfqpoint{5.053941in}{2.609800in}}%
\pgfpathlineto{\pgfqpoint{5.053941in}{2.608161in}}%
\pgfpathlineto{\pgfqpoint{5.066634in}{2.607564in}}%
\pgfpathlineto{\pgfqpoint{5.066634in}{2.598353in}}%
\pgfpathlineto{\pgfqpoint{5.085674in}{2.598068in}}%
\pgfpathlineto{\pgfqpoint{5.085674in}{2.600749in}}%
\pgfpathlineto{\pgfqpoint{5.092021in}{2.600749in}}%
\pgfpathlineto{\pgfqpoint{5.092021in}{2.603795in}}%
\pgfpathlineto{\pgfqpoint{5.098368in}{2.603795in}}%
\pgfpathlineto{\pgfqpoint{5.098368in}{2.609597in}}%
\pgfpathlineto{\pgfqpoint{5.155488in}{2.609926in}}%
\pgfpathlineto{\pgfqpoint{5.155488in}{2.620252in}}%
\pgfpathlineto{\pgfqpoint{5.289103in}{2.620768in}}%
\pgfpathlineto{\pgfqpoint{5.289103in}{2.620768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{3.642653in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.642653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{3.683026in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.683026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886678in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893692in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.893692in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907373in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.907373in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927726in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.927726in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954754in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.954754in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988454in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.988454in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028828in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.028828in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075879in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.075879in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129659in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.129659in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190120in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.190120in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257261in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.257261in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331084in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.331084in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411587in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.411587in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498770in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.498770in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592635in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.592635in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693180in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.693180in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800406in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.800406in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914313in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{4.914313in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034901in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{5.034901in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{2.341074in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162169in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{5.162169in}{2.401806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{3.858285in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317361in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{2.341074in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.341074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{3.859370in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{3.859370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.067741in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{2.067741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.507294in}{1.296347in}}{\pgfqpoint{2.189759in}{1.486235in}}{%
\pgfpathmoveto{\pgfqpoint{0.507294in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.507294in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.647859in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.648191in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.648523in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.648855in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.649187in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.649518in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.649850in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.650182in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.650514in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.650846in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.651178in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.651510in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.651842in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.652173in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.652505in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.653169in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.653501in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.653833in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.654499in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.655165in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.655831in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.657162in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.657828in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.659160in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.659826in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.660492in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.661158in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.661824in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.662490in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.663156in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.663821in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.664487in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.665153in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.665819in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.666485in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.667151in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.668150in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.669149in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.670148in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.675142in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.676141in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.677140in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.678139in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.679138in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.680136in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.681135in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.682134in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.683133in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.684132in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.685131in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.686130in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.687128in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.688465in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.691137in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.692473in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.693809in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.695145in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.696482in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.697818in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.699154in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.701826in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.703162in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.704498in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.705835in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.708507in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.709843in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.711179in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.712515in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.713851in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.715522in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.717192in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.718862in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.720532in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.725543in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.727213in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.728883in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.730553in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.732224in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.733894in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.735564in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.737234in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.740574in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.742245in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.743915in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.745585in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.747255in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.749259in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.751264in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.753268in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.755272in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.757276in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.759281in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.761285in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.763289in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.765293in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.767297in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.769302in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.775314in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.777319in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.779323in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.781327in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.783331in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.785336in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.787340in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.789678in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.792016in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.796693in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.799031in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.801369in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.803708in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.806046in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.808384in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.810722in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.813061in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.815399in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.817737in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.820075in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.822414in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.827090in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.834105in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.836769in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.839432in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.842096in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.844760in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.847423in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.850087in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.852751in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.855414in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.860742in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.863405in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.866069in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.868733in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.871396in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.874060in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.876723in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.879387in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.882051in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.884714in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.887378in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.893391in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.896397in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.899403in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.902410in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.905416in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.911429in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.914435in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.917441in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.920448in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.923454in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.926460in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.929467in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.932473in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.935479in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.938486in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.941492in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.944499in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.947505in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.950845in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.957526in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.964207in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.967547in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.970887in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.974228in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.984249in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.987589in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.990930in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.994270in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.000951in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.007632in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.014312in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.021661in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.025336in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.032684in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.040033in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.043708in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.047382in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.054731in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.058405in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.062080in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.065754in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.069429in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.073103in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.076777in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.080452in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.084126in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.087801in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.095818in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.099826in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.103834in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.107843in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.111851in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.115860in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.119868in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.123877in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.127885in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.131894in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.135902in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.139910in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.147927in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.151936in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.155944in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.159953in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.163961in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.167970in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.172312in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.180997in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.185340in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.194025in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.198367in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.202710in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.207052in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.211395in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.215737in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.220079in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.224422in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.228764in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.233107in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.237449in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.246134in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.250477in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.254819in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.259481in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.264142in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.268804in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.273465in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.278126in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.282788in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.287449in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.292111in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.296772in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.301433in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.310756in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.320079in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.324740in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.334063in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.338725in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.343386in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.348047in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.353058in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.358068in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.363079in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.378111in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.388132in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.393142in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.403163in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.408174in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.413185in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.423206in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.428216in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.433227in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.438237in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.443248in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.453603in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.458948in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.464292in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.469637in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.485671in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.491015in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.501705in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.507049in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.512394in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.517738in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.523083in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.528428in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.533772in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.539117in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.544461in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.549806in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.560829in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.566508in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.572186in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.577865in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.583544in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.589222in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.594901in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.600580in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.611937in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.623294in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.628973in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.634652in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.640330in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.646009in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.651687in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.663045in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.668723in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.674736in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.680749in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.686761in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.692774in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.698787in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.704799in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.710812in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.716825in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.722837in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.728850in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.734863in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.746888in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.752901in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.758913in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.764926in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.770939in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.782964in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.788977in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.801670in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.808017in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.814364in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.820710in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.827057in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.833404in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.839751in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.846097in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.852444in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.858791in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.865137in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.871484in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.877831in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.884178in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.890524in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.896871in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.903218in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.909564in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.915911in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.922592in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.929273in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.935953in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.942634in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.949315in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.955996in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.962676in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.969357in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.982719in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.989399in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.996080in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{2.002761in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{2.009442in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{2.016122in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{2.022803in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{2.029484in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{2.036165in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{2.042845in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{2.189759in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{2.189759in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{2.189759in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{2.042845in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{2.036165in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{2.029484in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{2.022803in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{2.016122in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{2.009442in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{2.002761in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.996080in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.989399in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.982719in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.969357in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.962676in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.955996in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.949315in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.942634in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.935953in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.929273in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.922592in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.915911in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.909564in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.903218in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.896871in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.890524in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.884178in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.877831in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.871484in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.865137in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.858791in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.852444in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.846097in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.839751in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.833404in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.827057in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.820710in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.814364in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.808017in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.801670in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.788977in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.782964in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.776952in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.770939in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.764926in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.758913in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.752901in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.746888in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.734863in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.728850in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.722837in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.716825in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.710812in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.704799in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.698787in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.692774in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.686761in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.680749in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.674736in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.668723in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.663045in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.657366in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.651687in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.646009in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.640330in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.634652in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.628973in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.623294in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.611937in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.600580in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.594901in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.589222in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.583544in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.577865in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.572186in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.566508in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.560829in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.549806in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.544461in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.539117in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.533772in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.528428in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.523083in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.517738in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.512394in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.507049in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.501705in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.496360in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.491015in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.485671in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.469637in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.464292in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.458948in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.453603in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.443248in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.438237in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.433227in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.428216in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.423206in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.413185in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.408174in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.403163in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.393142in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.388132in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.383121in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.378111in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.363079in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.358068in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.353058in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.348047in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.343386in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.338725in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.334063in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.324740in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.320079in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.310756in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.301433in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.296772in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.292111in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.287449in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.282788in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.278126in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.273465in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.268804in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.264142in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.259481in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.254819in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.250477in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.246134in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.237449in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.233107in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.228764in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.224422in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.220079in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.215737in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.211395in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.207052in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.202710in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.198367in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.194025in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.185340in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.180997in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.172312in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.167970in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.163961in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.159953in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.155944in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.151936in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.147927in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.139910in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.135902in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.131894in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.127885in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.123877in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.119868in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.115860in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.111851in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.107843in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.103834in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.099826in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.095818in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.087801in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.084126in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.080452in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.076777in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.073103in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.069429in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.065754in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.062080in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.058405in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.054731in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.047382in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.043708in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.040033in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.032684in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.025336in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.021661in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.014312in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.007632in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{1.000951in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.994270in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.990930in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.987589in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.984249in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.974228in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.970887in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.967547in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.964207in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.957526in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.950845in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.947505in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.944499in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.941492in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.938486in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.935479in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.932473in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.929467in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.926460in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.923454in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.920448in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.917441in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.914435in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.911429in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.905416in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.902410in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.899403in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.896397in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.893391in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.887378in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.884714in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.882051in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.879387in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.876723in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.874060in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.871396in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.868733in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.866069in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.863405in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.860742in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.855414in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.852751in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.850087in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.847423in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.844760in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.842096in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.839432in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.836769in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.834105in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.827090in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.822414in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.820075in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.817737in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.815399in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.813061in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.810722in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.808384in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.806046in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.803708in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.801369in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.799031in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.796693in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.794355in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.792016in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.789678in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.787340in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.785336in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.783331in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.781327in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.779323in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.777319in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.775314in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.769302in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.767297in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.765293in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.763289in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.761285in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.759281in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.757276in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.755272in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.753268in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.751264in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.749259in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.747255in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.745585in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.743915in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.742245in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.740574in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.737234in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.735564in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.733894in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.732224in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.730553in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.728883in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.727213in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.725543in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.723873in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.720532in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.718862in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.717192in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.715522in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.713851in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.712515in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.711179in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.709843in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.708507in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.705835in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.704498in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.703162in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.701826in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.699154in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.697818in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.696482in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.695145in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.693809in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.692473in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.691137in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.688465in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.687128in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.686130in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.685131in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.684132in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.683133in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.682134in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.681135in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.680136in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.679138in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.678139in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.677140in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.676141in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.675142in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.670148in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.669149in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.668150in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.667151in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.666485in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.665819in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.665153in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.664487in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.663821in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.663156in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.662490in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.661824in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.661158in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.660492in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.659826in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.659160in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.657828in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.657162in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.655831in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.655165in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.654499in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.653833in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.653501in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.653169in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.652505in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.652173in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.651842in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.651510in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.651178in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.650846in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.650514in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.650182in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.649850in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.649518in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.649187in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.648855in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.648523in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.648191in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.647859in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{0.507294in}{1.486235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647195in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647195in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110171in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110171in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573147in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573147in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050153in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050153in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348674in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total computation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.501250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.701274in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{0.701274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{0.701274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.653079in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.853103in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{0.853103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{0.853103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.804909in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.004933in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.004933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.004933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.956739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.156763in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.156763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.156763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.108568in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.308592in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.308592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.308592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.260398in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.460422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.460422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.412228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.612252in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.612252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.612252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.564057in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.764081in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.764081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.764081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.715887in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.915911in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.915911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.915911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.867717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.067741in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.067741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.019546in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.308592in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficiency (Threads: 24)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675254in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{0.731373in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{0.731373in}{1.011760in}}%
\pgfpathlineto{\pgfqpoint{0.759432in}{1.011760in}}%
\pgfpathlineto{\pgfqpoint{0.759432in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{0.787491in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{0.787491in}{1.011867in}}%
\pgfpathlineto{\pgfqpoint{0.815550in}{1.011867in}}%
\pgfpathlineto{\pgfqpoint{0.815550in}{1.010973in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{1.010973in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{1.011408in}}%
\pgfpathlineto{\pgfqpoint{0.871668in}{1.011408in}}%
\pgfpathlineto{\pgfqpoint{0.871668in}{1.011583in}}%
\pgfpathlineto{\pgfqpoint{0.899728in}{1.011583in}}%
\pgfpathlineto{\pgfqpoint{0.899728in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{0.927787in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{0.927787in}{1.011077in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.011077in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.011423in}}%
\pgfpathlineto{\pgfqpoint{0.983905in}{1.011423in}}%
\pgfpathlineto{\pgfqpoint{0.983905in}{1.011953in}}%
\pgfpathlineto{\pgfqpoint{1.011964in}{1.011953in}}%
\pgfpathlineto{\pgfqpoint{1.011964in}{1.011671in}}%
\pgfpathlineto{\pgfqpoint{1.040023in}{1.011671in}}%
\pgfpathlineto{\pgfqpoint{1.040023in}{1.011683in}}%
\pgfpathlineto{\pgfqpoint{1.068083in}{1.011683in}}%
\pgfpathlineto{\pgfqpoint{1.068083in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{1.012023in}}%
\pgfpathlineto{\pgfqpoint{1.124201in}{1.012023in}}%
\pgfpathlineto{\pgfqpoint{1.124201in}{1.012534in}}%
\pgfpathlineto{\pgfqpoint{1.152260in}{1.012534in}}%
\pgfpathlineto{\pgfqpoint{1.152260in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{1.180319in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{1.180319in}{1.011854in}}%
\pgfpathlineto{\pgfqpoint{1.208378in}{1.011854in}}%
\pgfpathlineto{\pgfqpoint{1.208378in}{1.012466in}}%
\pgfpathlineto{\pgfqpoint{1.236437in}{1.012466in}}%
\pgfpathlineto{\pgfqpoint{1.236437in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.012057in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{1.012057in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{1.011195in}}%
\pgfpathlineto{\pgfqpoint{1.320615in}{1.011195in}}%
\pgfpathlineto{\pgfqpoint{1.320615in}{1.011997in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{1.011997in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{1.012100in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{1.012100in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{1.010653in}}%
\pgfpathlineto{\pgfqpoint{1.404792in}{1.010653in}}%
\pgfpathlineto{\pgfqpoint{1.404792in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{1.432852in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{1.460911in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{1.460911in}{1.010630in}}%
\pgfpathlineto{\pgfqpoint{1.488970in}{1.010630in}}%
\pgfpathlineto{\pgfqpoint{1.488970in}{1.011810in}}%
\pgfpathlineto{\pgfqpoint{1.517029in}{1.011810in}}%
\pgfpathlineto{\pgfqpoint{1.517029in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{1.545088in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{1.545088in}{1.012534in}}%
\pgfpathlineto{\pgfqpoint{1.573147in}{1.012534in}}%
\pgfpathlineto{\pgfqpoint{1.573147in}{1.012036in}}%
\pgfpathlineto{\pgfqpoint{1.601206in}{1.012036in}}%
\pgfpathlineto{\pgfqpoint{1.601206in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{1.629266in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{1.629266in}{1.012595in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{1.012595in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{1.011732in}}%
\pgfpathlineto{\pgfqpoint{1.685384in}{1.011732in}}%
\pgfpathlineto{\pgfqpoint{1.685384in}{1.011790in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{1.011790in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{1.012460in}}%
\pgfpathlineto{\pgfqpoint{1.741502in}{1.012460in}}%
\pgfpathlineto{\pgfqpoint{1.741502in}{1.012063in}}%
\pgfpathlineto{\pgfqpoint{1.769561in}{1.012063in}}%
\pgfpathlineto{\pgfqpoint{1.769561in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{1.797621in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{1.797621in}{1.009980in}}%
\pgfpathlineto{\pgfqpoint{1.825680in}{1.009980in}}%
\pgfpathlineto{\pgfqpoint{1.825680in}{1.008730in}}%
\pgfpathlineto{\pgfqpoint{1.853739in}{1.008730in}}%
\pgfpathlineto{\pgfqpoint{1.853739in}{1.009937in}}%
\pgfpathlineto{\pgfqpoint{1.881798in}{1.009937in}}%
\pgfpathlineto{\pgfqpoint{1.881798in}{1.009187in}}%
\pgfpathlineto{\pgfqpoint{1.909857in}{1.009187in}}%
\pgfpathlineto{\pgfqpoint{1.909857in}{1.010065in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{1.010065in}}%
\pgfpathlineto{\pgfqpoint{1.937916in}{1.009245in}}%
\pgfpathlineto{\pgfqpoint{1.965975in}{1.009245in}}%
\pgfpathlineto{\pgfqpoint{1.965975in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{1.009344in}}%
\pgfpathlineto{\pgfqpoint{2.022094in}{1.009344in}}%
\pgfpathlineto{\pgfqpoint{2.022094in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{2.050153in}{0.963223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647527in}{0.998184in}}%
\pgfpathlineto{\pgfqpoint{0.647527in}{0.998184in}}%
\pgfpathlineto{\pgfqpoint{2.049526in}{0.998184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647527in}{0.564963in}}%
\pgfpathlineto{\pgfqpoint{0.648523in}{0.565682in}}%
\pgfpathlineto{\pgfqpoint{0.653833in}{0.565540in}}%
\pgfpathlineto{\pgfqpoint{0.654499in}{0.579937in}}%
\pgfpathlineto{\pgfqpoint{0.666485in}{0.579443in}}%
\pgfpathlineto{\pgfqpoint{0.666485in}{0.576244in}}%
\pgfpathlineto{\pgfqpoint{0.667151in}{0.588346in}}%
\pgfpathlineto{\pgfqpoint{0.683133in}{0.588198in}}%
\pgfpathlineto{\pgfqpoint{0.683133in}{0.586583in}}%
\pgfpathlineto{\pgfqpoint{0.684132in}{0.588605in}}%
\pgfpathlineto{\pgfqpoint{0.687128in}{0.588536in}}%
\pgfpathlineto{\pgfqpoint{0.687128in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{0.688465in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{0.688465in}{0.603086in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{0.603086in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{0.600111in}}%
\pgfpathlineto{\pgfqpoint{0.691137in}{0.600111in}}%
\pgfpathlineto{\pgfqpoint{0.691137in}{0.603431in}}%
\pgfpathlineto{\pgfqpoint{0.692473in}{0.603431in}}%
\pgfpathlineto{\pgfqpoint{0.692473in}{0.601050in}}%
\pgfpathlineto{\pgfqpoint{0.693809in}{0.601050in}}%
\pgfpathlineto{\pgfqpoint{0.693809in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{0.695145in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{0.695145in}{0.601307in}}%
\pgfpathlineto{\pgfqpoint{0.697818in}{0.601771in}}%
\pgfpathlineto{\pgfqpoint{0.697818in}{0.603031in}}%
\pgfpathlineto{\pgfqpoint{0.699154in}{0.603031in}}%
\pgfpathlineto{\pgfqpoint{0.699154in}{0.600850in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{0.600850in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{0.602564in}}%
\pgfpathlineto{\pgfqpoint{0.703162in}{0.601796in}}%
\pgfpathlineto{\pgfqpoint{0.703162in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{0.704498in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{0.704498in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{0.705835in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{0.705835in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{0.707171in}{0.603227in}}%
\pgfpathlineto{\pgfqpoint{0.708507in}{0.603227in}}%
\pgfpathlineto{\pgfqpoint{0.708507in}{0.601738in}}%
\pgfpathlineto{\pgfqpoint{0.713851in}{0.600808in}}%
\pgfpathlineto{\pgfqpoint{0.713851in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.717192in}{0.610175in}}%
\pgfpathlineto{\pgfqpoint{0.717192in}{0.611764in}}%
\pgfpathlineto{\pgfqpoint{0.718862in}{0.611764in}}%
\pgfpathlineto{\pgfqpoint{0.718862in}{0.613523in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.613459in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{0.610667in}}%
\pgfpathlineto{\pgfqpoint{0.728883in}{0.611653in}}%
\pgfpathlineto{\pgfqpoint{0.728883in}{0.613208in}}%
\pgfpathlineto{\pgfqpoint{0.730553in}{0.613208in}}%
\pgfpathlineto{\pgfqpoint{0.730553in}{0.609038in}}%
\pgfpathlineto{\pgfqpoint{0.737234in}{0.609462in}}%
\pgfpathlineto{\pgfqpoint{0.737234in}{0.611565in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{0.611565in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{0.613023in}}%
\pgfpathlineto{\pgfqpoint{0.740574in}{0.613023in}}%
\pgfpathlineto{\pgfqpoint{0.740574in}{0.604235in}}%
\pgfpathlineto{\pgfqpoint{0.742245in}{0.604235in}}%
\pgfpathlineto{\pgfqpoint{0.742245in}{0.609826in}}%
\pgfpathlineto{\pgfqpoint{0.743915in}{0.609826in}}%
\pgfpathlineto{\pgfqpoint{0.743915in}{0.608086in}}%
\pgfpathlineto{\pgfqpoint{0.745585in}{0.608086in}}%
\pgfpathlineto{\pgfqpoint{0.745585in}{0.609468in}}%
\pgfpathlineto{\pgfqpoint{0.747255in}{0.609468in}}%
\pgfpathlineto{\pgfqpoint{0.747255in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{0.751264in}{0.620570in}}%
\pgfpathlineto{\pgfqpoint{0.751264in}{0.617365in}}%
\pgfpathlineto{\pgfqpoint{0.757276in}{0.618032in}}%
\pgfpathlineto{\pgfqpoint{0.757276in}{0.620767in}}%
\pgfpathlineto{\pgfqpoint{0.759281in}{0.620767in}}%
\pgfpathlineto{\pgfqpoint{0.759281in}{0.619215in}}%
\pgfpathlineto{\pgfqpoint{0.761285in}{0.619215in}}%
\pgfpathlineto{\pgfqpoint{0.761285in}{0.612841in}}%
\pgfpathlineto{\pgfqpoint{0.763289in}{0.612841in}}%
\pgfpathlineto{\pgfqpoint{0.763289in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{0.765293in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{0.765293in}{0.618061in}}%
\pgfpathlineto{\pgfqpoint{0.767297in}{0.618061in}}%
\pgfpathlineto{\pgfqpoint{0.767297in}{0.619651in}}%
\pgfpathlineto{\pgfqpoint{0.769302in}{0.619651in}}%
\pgfpathlineto{\pgfqpoint{0.769302in}{0.616576in}}%
\pgfpathlineto{\pgfqpoint{0.775314in}{0.616916in}}%
\pgfpathlineto{\pgfqpoint{0.775314in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{0.779323in}{0.619401in}}%
\pgfpathlineto{\pgfqpoint{0.779323in}{0.615674in}}%
\pgfpathlineto{\pgfqpoint{0.783331in}{0.615463in}}%
\pgfpathlineto{\pgfqpoint{0.783331in}{0.620423in}}%
\pgfpathlineto{\pgfqpoint{0.787340in}{0.620757in}}%
\pgfpathlineto{\pgfqpoint{0.787340in}{0.626514in}}%
\pgfpathlineto{\pgfqpoint{0.789678in}{0.626514in}}%
\pgfpathlineto{\pgfqpoint{0.789678in}{0.620999in}}%
\pgfpathlineto{\pgfqpoint{0.792016in}{0.620999in}}%
\pgfpathlineto{\pgfqpoint{0.792016in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{0.796693in}{0.624675in}}%
\pgfpathlineto{\pgfqpoint{0.796693in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{0.799031in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{0.799031in}{0.624472in}}%
\pgfpathlineto{\pgfqpoint{0.801369in}{0.624472in}}%
\pgfpathlineto{\pgfqpoint{0.801369in}{0.625806in}}%
\pgfpathlineto{\pgfqpoint{0.803708in}{0.625806in}}%
\pgfpathlineto{\pgfqpoint{0.803708in}{0.617447in}}%
\pgfpathlineto{\pgfqpoint{0.806046in}{0.617447in}}%
\pgfpathlineto{\pgfqpoint{0.806046in}{0.624194in}}%
\pgfpathlineto{\pgfqpoint{0.808384in}{0.624194in}}%
\pgfpathlineto{\pgfqpoint{0.808384in}{0.627001in}}%
\pgfpathlineto{\pgfqpoint{0.810722in}{0.627001in}}%
\pgfpathlineto{\pgfqpoint{0.810722in}{0.622890in}}%
\pgfpathlineto{\pgfqpoint{0.815399in}{0.623946in}}%
\pgfpathlineto{\pgfqpoint{0.815399in}{0.628220in}}%
\pgfpathlineto{\pgfqpoint{0.817737in}{0.628220in}}%
\pgfpathlineto{\pgfqpoint{0.817737in}{0.625097in}}%
\pgfpathlineto{\pgfqpoint{0.820075in}{0.625097in}}%
\pgfpathlineto{\pgfqpoint{0.820075in}{0.627124in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{0.626663in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{0.621640in}}%
\pgfpathlineto{\pgfqpoint{0.827090in}{0.621640in}}%
\pgfpathlineto{\pgfqpoint{0.827090in}{0.626051in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{0.834105in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{0.834105in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{0.836769in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{0.836769in}{0.632808in}}%
\pgfpathlineto{\pgfqpoint{0.852751in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{0.852751in}{0.629589in}}%
\pgfpathlineto{\pgfqpoint{0.855414in}{0.629589in}}%
\pgfpathlineto{\pgfqpoint{0.855414in}{0.633120in}}%
\pgfpathlineto{\pgfqpoint{0.860742in}{0.633238in}}%
\pgfpathlineto{\pgfqpoint{0.860742in}{0.631811in}}%
\pgfpathlineto{\pgfqpoint{0.863405in}{0.631811in}}%
\pgfpathlineto{\pgfqpoint{0.863405in}{0.633475in}}%
\pgfpathlineto{\pgfqpoint{0.887378in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{0.887378in}{0.625432in}}%
\pgfpathlineto{\pgfqpoint{0.905416in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{0.905416in}{0.626965in}}%
\pgfpathlineto{\pgfqpoint{0.911429in}{0.626422in}}%
\pgfpathlineto{\pgfqpoint{0.911429in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{0.917441in}{0.625460in}}%
\pgfpathlineto{\pgfqpoint{0.917441in}{0.627242in}}%
\pgfpathlineto{\pgfqpoint{0.920448in}{0.627242in}}%
\pgfpathlineto{\pgfqpoint{0.920448in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{0.932473in}{0.624551in}}%
\pgfpathlineto{\pgfqpoint{0.932473in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{0.935479in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{0.935479in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{0.938486in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{0.938486in}{0.626739in}}%
\pgfpathlineto{\pgfqpoint{0.944499in}{0.625986in}}%
\pgfpathlineto{\pgfqpoint{0.944499in}{0.625589in}}%
\pgfpathlineto{\pgfqpoint{0.947505in}{0.625589in}}%
\pgfpathlineto{\pgfqpoint{0.947505in}{0.632070in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.631695in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.629482in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{0.629450in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{0.964207in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{0.964207in}{0.632228in}}%
\pgfpathlineto{\pgfqpoint{0.967547in}{0.632228in}}%
\pgfpathlineto{\pgfqpoint{0.967547in}{0.630289in}}%
\pgfpathlineto{\pgfqpoint{0.984249in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{0.984249in}{0.625716in}}%
\pgfpathlineto{\pgfqpoint{0.987589in}{0.625716in}}%
\pgfpathlineto{\pgfqpoint{0.987589in}{0.630161in}}%
\pgfpathlineto{\pgfqpoint{0.994270in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{0.994270in}{0.631276in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.631276in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.629859in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{0.629028in}}%
\pgfpathlineto{\pgfqpoint{1.004291in}{0.631156in}}%
\pgfpathlineto{\pgfqpoint{1.007632in}{0.631156in}}%
\pgfpathlineto{\pgfqpoint{1.007632in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{0.629590in}}%
\pgfpathlineto{\pgfqpoint{1.014312in}{0.629590in}}%
\pgfpathlineto{\pgfqpoint{1.014312in}{0.636181in}}%
\pgfpathlineto{\pgfqpoint{1.021661in}{0.636166in}}%
\pgfpathlineto{\pgfqpoint{1.021661in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{1.025336in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{1.025336in}{0.636866in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{0.636866in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{0.611731in}}%
\pgfpathlineto{\pgfqpoint{1.032684in}{0.611731in}}%
\pgfpathlineto{\pgfqpoint{1.032684in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{0.608017in}}%
\pgfpathlineto{\pgfqpoint{1.054731in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.054731in}{0.606627in}}%
\pgfpathlineto{\pgfqpoint{1.076777in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{1.076777in}{0.604896in}}%
\pgfpathlineto{\pgfqpoint{1.080452in}{0.604896in}}%
\pgfpathlineto{\pgfqpoint{1.080452in}{0.606090in}}%
\pgfpathlineto{\pgfqpoint{1.084126in}{0.606090in}}%
\pgfpathlineto{\pgfqpoint{1.084126in}{0.604799in}}%
\pgfpathlineto{\pgfqpoint{1.087801in}{0.604799in}}%
\pgfpathlineto{\pgfqpoint{1.087801in}{0.609728in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.609728in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.571443in}}%
\pgfpathlineto{\pgfqpoint{1.095818in}{0.571443in}}%
\pgfpathlineto{\pgfqpoint{1.095818in}{0.639980in}}%
\pgfpathlineto{\pgfqpoint{1.099826in}{0.639980in}}%
\pgfpathlineto{\pgfqpoint{1.099826in}{0.641188in}}%
\pgfpathlineto{\pgfqpoint{1.107843in}{0.641407in}}%
\pgfpathlineto{\pgfqpoint{1.107843in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{1.115860in}{0.639248in}}%
\pgfpathlineto{\pgfqpoint{1.115860in}{0.642217in}}%
\pgfpathlineto{\pgfqpoint{1.123877in}{0.641251in}}%
\pgfpathlineto{\pgfqpoint{1.123877in}{0.640112in}}%
\pgfpathlineto{\pgfqpoint{1.139910in}{0.640377in}}%
\pgfpathlineto{\pgfqpoint{1.139910in}{0.606463in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{0.606463in}}%
\pgfpathlineto{\pgfqpoint{1.143919in}{0.641458in}}%
\pgfpathlineto{\pgfqpoint{1.147927in}{0.641458in}}%
\pgfpathlineto{\pgfqpoint{1.147927in}{0.636029in}}%
\pgfpathlineto{\pgfqpoint{1.151936in}{0.636029in}}%
\pgfpathlineto{\pgfqpoint{1.151936in}{0.638886in}}%
\pgfpathlineto{\pgfqpoint{1.155944in}{0.638886in}}%
\pgfpathlineto{\pgfqpoint{1.155944in}{0.640629in}}%
\pgfpathlineto{\pgfqpoint{1.159953in}{0.640629in}}%
\pgfpathlineto{\pgfqpoint{1.159953in}{0.636119in}}%
\pgfpathlineto{\pgfqpoint{1.167970in}{0.636968in}}%
\pgfpathlineto{\pgfqpoint{1.167970in}{0.641030in}}%
\pgfpathlineto{\pgfqpoint{1.220079in}{0.640866in}}%
\pgfpathlineto{\pgfqpoint{1.220079in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{1.254819in}{0.640617in}}%
\pgfpathlineto{\pgfqpoint{1.254819in}{0.637742in}}%
\pgfpathlineto{\pgfqpoint{1.259481in}{0.637742in}}%
\pgfpathlineto{\pgfqpoint{1.259481in}{0.639642in}}%
\pgfpathlineto{\pgfqpoint{1.348047in}{0.639812in}}%
\pgfpathlineto{\pgfqpoint{1.348047in}{0.641098in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{0.640243in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{0.642212in}}%
\pgfpathlineto{\pgfqpoint{1.408174in}{0.642032in}}%
\pgfpathlineto{\pgfqpoint{1.408174in}{0.640122in}}%
\pgfpathlineto{\pgfqpoint{1.428216in}{0.640160in}}%
\pgfpathlineto{\pgfqpoint{1.428216in}{0.642134in}}%
\pgfpathlineto{\pgfqpoint{1.433227in}{0.642134in}}%
\pgfpathlineto{\pgfqpoint{1.433227in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{1.438237in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{1.438237in}{0.641900in}}%
\pgfpathlineto{\pgfqpoint{1.443248in}{0.641900in}}%
\pgfpathlineto{\pgfqpoint{1.443248in}{0.640434in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{0.640434in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{0.646227in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.646311in}}%
\pgfpathlineto{\pgfqpoint{1.555151in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.668723in}{0.642442in}}%
\pgfpathlineto{\pgfqpoint{1.668723in}{0.645547in}}%
\pgfpathlineto{\pgfqpoint{1.788977in}{0.645389in}}%
\pgfpathlineto{\pgfqpoint{1.788977in}{0.648527in}}%
\pgfpathlineto{\pgfqpoint{1.903218in}{0.648597in}}%
\pgfpathlineto{\pgfqpoint{1.903218in}{0.649659in}}%
\pgfpathlineto{\pgfqpoint{1.909564in}{0.649659in}}%
\pgfpathlineto{\pgfqpoint{1.909564in}{0.648487in}}%
\pgfpathlineto{\pgfqpoint{1.915911in}{0.648487in}}%
\pgfpathlineto{\pgfqpoint{1.915911in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{2.049526in}{0.651619in}}%
\pgfpathlineto{\pgfqpoint{2.049526in}{0.651619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.391291in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.391291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.409101in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{1.409101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647527in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.647527in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654499in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.654499in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668150in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.668150in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688465in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.688465in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715522in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.715522in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749259in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.749259in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789678in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.789678in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836769in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.836769in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890384in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950845in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.950845in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017987in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091809in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172312in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.172312in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259481in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.259481in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353058in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.353058in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453603in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.453603in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560829in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.560829in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674736in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.674736in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795324in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922592in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.922592in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078212in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.067741in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.067741in}}%
\pgfpathlineto{\pgfqpoint{2.238710in}{2.067741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.126836in}{1.662498in}}{\pgfqpoint{3.809709in}{1.696307in}}{%
\pgfpathmoveto{\pgfqpoint{2.126836in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.126836in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.267438in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.267772in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.268106in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.268440in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.268774in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.269108in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.269442in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.269776in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.270110in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.270444in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.270778in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.271112in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.271446in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.271780in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.272448in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.272782in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.273116in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.273450in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.275455in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.276123in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.276791in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.277459in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.278127in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.278795in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.279463in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.280131in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.280799in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.281467in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.282135in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.283471in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.284140in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.284808in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.285476in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.286144in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.286812in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.287812in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.288813in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.289813in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.290814in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.292815in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.293815in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.294816in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.295816in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.297817in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.298817in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.299818in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.300818in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.301819in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.302819in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.303820in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.304820in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.305821in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.306821in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.308157in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.309494in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.310830in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.312166in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.313502in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.314838in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.316174in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.317510in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.318847in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.320183in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.321519in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.322855in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.324191in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.325527in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.328200in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.329536in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.330872in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.332208in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.333544in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.335212in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.336879in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.340214in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.341881in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.346884in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.348551in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.350219in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.351886in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.355221in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.356888in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.358556in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.360223in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.361891in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.363558in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.365226in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.366893in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.368897in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.370902in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.372906in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.374910in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.376914in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.378918in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.380923in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.382927in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.384931in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.386935in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.388940in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.390944in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.394952in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.396957in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.398961in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.400965in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.402969in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.404973in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.406978in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.409316in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.411654in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.413992in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.416331in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.421007in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.423345in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.425684in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.428022in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.430360in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.432699in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.435037in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.437375in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.439713in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.442052in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.444390in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.446728in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.449066in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.451405in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.453743in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.456415in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.459087in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.461760in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.464432in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.467104in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.469777in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.472449in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.475121in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.477794in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.480466in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.483138in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.485810in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.491155in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.493827in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.496500in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.499172in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.501844in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.504517in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.507189in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.510195in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.513202in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.516208in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.519214in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.522221in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.525227in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.528233in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.540259in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.543265in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.546271in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.549278in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.552284in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.555290in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.561303in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.564309in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.567316in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.570656in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.573996in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.577337in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.584018in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.587358in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.590698in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.594039in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.597379in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.604060in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.607400in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.610741in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.614081in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.617421in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.620762in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.624102in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.627442in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.630783in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.634123in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.637798in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.641472in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.645146in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.648821in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.652495in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.656170in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.659844in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.667193in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.670867in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.674542in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.678216in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.681891in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.685565in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.689239in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.692914in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.696588in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.700263in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.707611in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.711620in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.715628in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.719637in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.723645in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.727654in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.731662in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.735671in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.739679in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.743687in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.747696in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.751704in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.755713in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.759721in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.763730in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.767738in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.771747in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.775755in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.779764in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.783772in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.787780in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.792123in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.796465in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.800808in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.805150in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.809493in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.813835in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.818178in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.822520in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.826863in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.831205in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.835548in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.839890in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.844233in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.848575in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.852918in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.857260in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.861603in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.865945in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.870288in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.874630in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.879307in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.883983in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.888660in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.893336in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.902689in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.907366in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.912042in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.916719in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.921395in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.926072in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.930749in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.935425in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.940102in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.944778in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.949455in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.954131in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.958808in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.963484in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.968161in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.973171in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.978182in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.983192in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.988203in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.993214in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{2.998224in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.003235in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.008245in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.013256in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.018266in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.023277in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.028287in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.033298in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.038309in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.043319in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.053340in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.058351in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.063361in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.068372in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.073717in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.079061in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.084406in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.089750in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.095095in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.100440in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.105784in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.111129in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.116473in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.121818in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.127163in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.132507in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.137852in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.143196in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.148541in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.153886in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.159230in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.164575in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.169919in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.175264in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.180943in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.186621in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.192300in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.197979in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.203657in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.209336in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.220693in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.226372in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.232050in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.237729in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.243408in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.249086in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.254765in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.260444in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.266122in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.271801in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.277479in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.283158in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.288837in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.294840in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.300842in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.306845in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.312848in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.318851in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.324854in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.330856in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.336859in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.342862in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.348865in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.354868in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.360870in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.366873in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.372876in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.378879in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.384882in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.390884in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.396887in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.402890in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.408893in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.415240in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.421586in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.427933in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.434280in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.440626in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.446973in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.453320in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.459667in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.466013in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.472360in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.478707in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.485053in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.491400in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.497747in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.504094in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.523134in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.529480in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.535827in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.542508in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.549189in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.555869in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.562550in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.569231in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.575912in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.582592in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.589273in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.595954in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.602635in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.609315in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.615996in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.622677in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.629358in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.636038in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.642719in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.649400in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.656081in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.662761in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.809709in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.662761in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.656081in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.649400in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.642719in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.636038in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.629358in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.622677in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.615996in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.609315in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.602635in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.595954in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.589273in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.582592in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.575912in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.569231in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.562550in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.555869in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.549189in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.542508in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.535827in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.529480in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.523134in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.516787in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.504094in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.497747in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.491400in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.485053in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.478707in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.472360in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.466013in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.459667in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.453320in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.446973in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.440626in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.434280in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.427933in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.421586in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.415240in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.408893in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.402890in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.396887in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.390884in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.384882in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.378879in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.372876in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.366873in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.360870in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.354868in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.348865in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.342862in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.336859in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.330856in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.324854in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.318851in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.312848in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.306845in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.300842in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.294840in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.288837in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.283158in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.277479in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.271801in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.266122in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.260444in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.254765in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.249086in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.243408in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.237729in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.232050in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.226372in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.220693in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.209336in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.203657in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.197979in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.192300in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.186621in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.180943in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.175264in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.169919in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.164575in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.159230in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.153886in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.148541in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.143196in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.137852in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.132507in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.127163in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.121818in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.116473in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.111129in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.105784in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.100440in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.095095in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.089750in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.084406in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.079061in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.073717in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.068372in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.063361in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.058351in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.053340in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.043319in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.038309in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.033298in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.028287in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.023277in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.018266in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.013256in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.008245in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{3.003235in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.998224in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.993214in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.988203in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.983192in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.978182in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.973171in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.968161in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.963484in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.958808in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.954131in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.949455in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.944778in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.940102in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.935425in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.930749in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.926072in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.921395in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.916719in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.912042in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.907366in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.902689in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.893336in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.888660in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.883983in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.879307in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.874630in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.870288in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.865945in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.861603in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.857260in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.852918in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.848575in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.844233in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.839890in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.835548in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.831205in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.826863in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.822520in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.818178in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.813835in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.809493in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.805150in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.800808in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.796465in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.792123in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.787780in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.783772in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.779764in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.775755in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.771747in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.767738in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.763730in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.759721in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.755713in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.751704in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.747696in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.743687in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.739679in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.735671in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.731662in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.727654in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.723645in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.719637in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.715628in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.711620in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.707611in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.703937in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.700263in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.696588in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.692914in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.689239in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.685565in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.681891in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.678216in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.674542in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.670867in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.667193in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.659844in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.656170in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.652495in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.648821in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.645146in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.641472in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.637798in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.634123in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.630783in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.627442in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.624102in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.620762in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.617421in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.614081in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.610741in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.607400in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.604060in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.597379in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.594039in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.590698in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.587358in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.584018in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.577337in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.573996in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.570656in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.567316in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.564309in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.561303in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.555290in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.552284in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.549278in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.546271in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.543265in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.540259in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.528233in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.525227in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.522221in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.519214in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.516208in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.513202in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.510195in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.507189in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.504517in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.501844in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.499172in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.496500in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.493827in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.491155in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.485810in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.483138in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.480466in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.477794in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.475121in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.472449in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.469777in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.467104in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.464432in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.461760in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.459087in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.456415in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.453743in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.451405in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.449066in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.446728in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.444390in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.442052in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.439713in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.437375in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.435037in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.432699in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.430360in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.428022in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.425684in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.423345in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.421007in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.418669in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.416331in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.413992in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.411654in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.409316in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.406978in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.404973in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.402969in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.400965in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.398961in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.396957in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.394952in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.392948in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.390944in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.388940in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.386935in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.384931in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.382927in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.380923in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.378918in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.376914in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.374910in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.372906in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.370902in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.368897in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.366893in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.365226in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.363558in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.361891in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.360223in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.358556in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.356888in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.355221in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.351886in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.350219in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.348551in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.346884in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.341881in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.340214in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.336879in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.335212in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.333544in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.332208in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.330872in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.329536in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.328200in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.325527in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.324191in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.322855in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.321519in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.320183in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.318847in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.317510in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.316174in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.314838in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.313502in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.312166in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.310830in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.309494in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.308157in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.306821in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.305821in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.304820in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.303820in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.302819in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.301819in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.300818in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.299818in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.298817in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.297817in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.295816in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.294816in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.293815in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.292815in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.290814in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.289813in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.288813in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.287812in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.286812in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.286144in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.285476in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.284808in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.284140in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.283471in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.282135in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.281467in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.280799in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.280131in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.279463in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.278795in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.278127in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.277459in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.276791in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.276123in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.275455in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.273450in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.273116in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.272782in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.272448in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.271780in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.271446in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.271112in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.270778in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.270444in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.270110in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.269776in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.269442in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.269108in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.268774in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.268440in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.268106in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.267772in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.267438in}{1.696307in}}%
\pgfpathlineto{\pgfqpoint{2.126836in}{1.696307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266770in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266770in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729746in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729746in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192722in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192722in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669727in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669727in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968248in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total computation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{0.701274in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{0.701274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{0.701274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{0.853103in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{0.853103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{0.853103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{1.004933in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{1.004933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{1.004933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{1.156763in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{1.156763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{1.156763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{1.308592in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{1.308592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{1.308592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{1.460422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{1.460422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{1.612252in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{1.612252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{1.612252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{1.764081in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{1.764081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{1.764081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{1.915911in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{1.915911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{1.915911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{2.067741in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238710in}{2.067741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294829in}{0.866065in}}%
\pgfpathlineto{\pgfqpoint{2.294829in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{2.322888in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{2.322888in}{1.256930in}}%
\pgfpathlineto{\pgfqpoint{2.350947in}{1.256930in}}%
\pgfpathlineto{\pgfqpoint{2.350947in}{1.249389in}}%
\pgfpathlineto{\pgfqpoint{2.379006in}{1.249389in}}%
\pgfpathlineto{\pgfqpoint{2.379006in}{1.250238in}}%
\pgfpathlineto{\pgfqpoint{2.407065in}{1.250238in}}%
\pgfpathlineto{\pgfqpoint{2.407065in}{1.256561in}}%
\pgfpathlineto{\pgfqpoint{2.435125in}{1.256561in}}%
\pgfpathlineto{\pgfqpoint{2.435125in}{1.267794in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{1.267794in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{2.491243in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{2.491243in}{1.243723in}}%
\pgfpathlineto{\pgfqpoint{2.519302in}{1.243723in}}%
\pgfpathlineto{\pgfqpoint{2.519302in}{1.247593in}}%
\pgfpathlineto{\pgfqpoint{2.547361in}{1.247593in}}%
\pgfpathlineto{\pgfqpoint{2.547361in}{1.245152in}}%
\pgfpathlineto{\pgfqpoint{2.575420in}{1.245152in}}%
\pgfpathlineto{\pgfqpoint{2.575420in}{1.247009in}}%
\pgfpathlineto{\pgfqpoint{2.603479in}{1.247009in}}%
\pgfpathlineto{\pgfqpoint{2.603479in}{1.246338in}}%
\pgfpathlineto{\pgfqpoint{2.631539in}{1.246338in}}%
\pgfpathlineto{\pgfqpoint{2.631539in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{1.244316in}}%
\pgfpathlineto{\pgfqpoint{2.687657in}{1.244316in}}%
\pgfpathlineto{\pgfqpoint{2.687657in}{1.246774in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{1.246774in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{1.246971in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{1.246971in}}%
\pgfpathlineto{\pgfqpoint{2.743775in}{1.245906in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{1.245906in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{1.244373in}}%
\pgfpathlineto{\pgfqpoint{2.799894in}{1.244373in}}%
\pgfpathlineto{\pgfqpoint{2.799894in}{1.245549in}}%
\pgfpathlineto{\pgfqpoint{2.827953in}{1.245549in}}%
\pgfpathlineto{\pgfqpoint{2.827953in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{2.856012in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{2.856012in}{1.246031in}}%
\pgfpathlineto{\pgfqpoint{2.884071in}{1.246031in}}%
\pgfpathlineto{\pgfqpoint{2.884071in}{1.247240in}}%
\pgfpathlineto{\pgfqpoint{2.912130in}{1.247240in}}%
\pgfpathlineto{\pgfqpoint{2.912130in}{1.245516in}}%
\pgfpathlineto{\pgfqpoint{2.940189in}{1.245516in}}%
\pgfpathlineto{\pgfqpoint{2.940189in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{2.968248in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{2.968248in}{1.248334in}}%
\pgfpathlineto{\pgfqpoint{2.996308in}{1.248334in}}%
\pgfpathlineto{\pgfqpoint{2.996308in}{1.243220in}}%
\pgfpathlineto{\pgfqpoint{3.024367in}{1.243220in}}%
\pgfpathlineto{\pgfqpoint{3.024367in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{3.052426in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{3.052426in}{1.246689in}}%
\pgfpathlineto{\pgfqpoint{3.080485in}{1.246689in}}%
\pgfpathlineto{\pgfqpoint{3.080485in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{3.108544in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{3.108544in}{1.244650in}}%
\pgfpathlineto{\pgfqpoint{3.136603in}{1.244650in}}%
\pgfpathlineto{\pgfqpoint{3.136603in}{1.248114in}}%
\pgfpathlineto{\pgfqpoint{3.164663in}{1.248114in}}%
\pgfpathlineto{\pgfqpoint{3.164663in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{3.220781in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{3.220781in}{1.247960in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{1.247960in}}%
\pgfpathlineto{\pgfqpoint{3.248840in}{1.246364in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{1.246364in}}%
\pgfpathlineto{\pgfqpoint{3.276899in}{1.246547in}}%
\pgfpathlineto{\pgfqpoint{3.304958in}{1.246547in}}%
\pgfpathlineto{\pgfqpoint{3.304958in}{1.242693in}}%
\pgfpathlineto{\pgfqpoint{3.333017in}{1.242693in}}%
\pgfpathlineto{\pgfqpoint{3.333017in}{1.243603in}}%
\pgfpathlineto{\pgfqpoint{3.361077in}{1.243603in}}%
\pgfpathlineto{\pgfqpoint{3.361077in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{3.389136in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{3.389136in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{3.417195in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{3.417195in}{1.247845in}}%
\pgfpathlineto{\pgfqpoint{3.445254in}{1.247845in}}%
\pgfpathlineto{\pgfqpoint{3.445254in}{1.248815in}}%
\pgfpathlineto{\pgfqpoint{3.473313in}{1.248815in}}%
\pgfpathlineto{\pgfqpoint{3.473313in}{1.243639in}}%
\pgfpathlineto{\pgfqpoint{3.501372in}{1.243639in}}%
\pgfpathlineto{\pgfqpoint{3.501372in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{3.529432in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{3.529432in}{1.244323in}}%
\pgfpathlineto{\pgfqpoint{3.557491in}{1.244323in}}%
\pgfpathlineto{\pgfqpoint{3.557491in}{1.246315in}}%
\pgfpathlineto{\pgfqpoint{3.585550in}{1.246315in}}%
\pgfpathlineto{\pgfqpoint{3.585550in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{3.613609in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{3.613609in}{1.247011in}}%
\pgfpathlineto{\pgfqpoint{3.641668in}{1.247011in}}%
\pgfpathlineto{\pgfqpoint{3.641668in}{1.220488in}}%
\pgfpathlineto{\pgfqpoint{3.669727in}{1.220488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267104in}{0.776516in}}%
\pgfpathlineto{\pgfqpoint{2.267104in}{0.776516in}}%
\pgfpathlineto{\pgfqpoint{3.669442in}{0.776516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267104in}{0.560738in}}%
\pgfpathlineto{\pgfqpoint{2.267438in}{0.560758in}}%
\pgfpathlineto{\pgfqpoint{2.268106in}{0.560748in}}%
\pgfpathlineto{\pgfqpoint{2.273450in}{0.560753in}}%
\pgfpathlineto{\pgfqpoint{2.273450in}{0.562307in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.562298in}}%
\pgfpathlineto{\pgfqpoint{2.286812in}{0.562305in}}%
\pgfpathlineto{\pgfqpoint{2.287812in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{2.306821in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{2.306821in}{0.584785in}}%
\pgfpathlineto{\pgfqpoint{2.333544in}{0.584769in}}%
\pgfpathlineto{\pgfqpoint{2.333544in}{0.596456in}}%
\pgfpathlineto{\pgfqpoint{2.351886in}{0.596424in}}%
\pgfpathlineto{\pgfqpoint{2.351886in}{0.592005in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{0.592005in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{0.596391in}}%
\pgfpathlineto{\pgfqpoint{2.361891in}{0.596413in}}%
\pgfpathlineto{\pgfqpoint{2.361891in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{2.363558in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{2.363558in}{0.596409in}}%
\pgfpathlineto{\pgfqpoint{2.366893in}{0.596369in}}%
\pgfpathlineto{\pgfqpoint{2.366893in}{0.599085in}}%
\pgfpathlineto{\pgfqpoint{2.368897in}{0.599085in}}%
\pgfpathlineto{\pgfqpoint{2.368897in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{2.406978in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{2.406978in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{2.453743in}{0.616564in}}%
\pgfpathlineto{\pgfqpoint{2.453743in}{0.624940in}}%
\pgfpathlineto{\pgfqpoint{2.507189in}{0.624973in}}%
\pgfpathlineto{\pgfqpoint{2.507189in}{0.631543in}}%
\pgfpathlineto{\pgfqpoint{2.567316in}{0.631731in}}%
\pgfpathlineto{\pgfqpoint{2.567316in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{2.634123in}{0.639806in}}%
\pgfpathlineto{\pgfqpoint{2.634123in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{2.707611in}{0.647840in}}%
\pgfpathlineto{\pgfqpoint{2.707611in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{2.787780in}{0.655636in}}%
\pgfpathlineto{\pgfqpoint{2.787780in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{2.874630in}{0.663183in}}%
\pgfpathlineto{\pgfqpoint{2.874630in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{2.968161in}{0.670963in}}%
\pgfpathlineto{\pgfqpoint{2.968161in}{0.678360in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{0.678315in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{0.663106in}}%
\pgfpathlineto{\pgfqpoint{3.053340in}{0.663106in}}%
\pgfpathlineto{\pgfqpoint{3.053340in}{0.678355in}}%
\pgfpathlineto{\pgfqpoint{3.058351in}{0.678355in}}%
\pgfpathlineto{\pgfqpoint{3.058351in}{0.676941in}}%
\pgfpathlineto{\pgfqpoint{3.068372in}{0.677990in}}%
\pgfpathlineto{\pgfqpoint{3.068372in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{3.148541in}{0.685493in}}%
\pgfpathlineto{\pgfqpoint{3.148541in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{3.153886in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{3.153886in}{0.685149in}}%
\pgfpathlineto{\pgfqpoint{3.169919in}{0.684558in}}%
\pgfpathlineto{\pgfqpoint{3.169919in}{0.682949in}}%
\pgfpathlineto{\pgfqpoint{3.175264in}{0.682949in}}%
\pgfpathlineto{\pgfqpoint{3.175264in}{0.690713in}}%
\pgfpathlineto{\pgfqpoint{3.180943in}{0.690713in}}%
\pgfpathlineto{\pgfqpoint{3.180943in}{0.683888in}}%
\pgfpathlineto{\pgfqpoint{3.186621in}{0.683888in}}%
\pgfpathlineto{\pgfqpoint{3.186621in}{0.687907in}}%
\pgfpathlineto{\pgfqpoint{3.192300in}{0.687907in}}%
\pgfpathlineto{\pgfqpoint{3.192300in}{0.690545in}}%
\pgfpathlineto{\pgfqpoint{3.288837in}{0.690662in}}%
\pgfpathlineto{\pgfqpoint{3.288837in}{0.695781in}}%
\pgfpathlineto{\pgfqpoint{3.408893in}{0.696598in}}%
\pgfpathlineto{\pgfqpoint{3.408893in}{0.704748in}}%
\pgfpathlineto{\pgfqpoint{3.535827in}{0.704931in}}%
\pgfpathlineto{\pgfqpoint{3.535827in}{0.710838in}}%
\pgfpathlineto{\pgfqpoint{3.669442in}{0.710797in}}%
\pgfpathlineto{\pgfqpoint{3.669442in}{0.710797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{1.679403in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{1.679403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{1.681498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267104in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.267104in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274118in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287812in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.287812in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308157in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.308157in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335212in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.335212in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368897in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.368897in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409316in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.409316in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456415in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.456415in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510195in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.510195in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570656in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.570656in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637798in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.637798in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711620in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.711620in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792123in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.792123in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879307in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.879307in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973171in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.973171in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073717in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.073717in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180943in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.180943in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294840in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.294840in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415240in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.415240in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.238710in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542508in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.542508in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.238710in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697786in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238710in}{2.067741in}}%
\pgfpathlineto{\pgfqpoint{3.697786in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.067741in}}%
\pgfpathlineto{\pgfqpoint{3.858285in}{2.067741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.746514in}{1.793977in}}{\pgfqpoint{5.428142in}{1.834794in}}{%
\pgfpathmoveto{\pgfqpoint{3.746514in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.746514in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.887345in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.887679in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.888012in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.888346in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.888680in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.889347in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.889681in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.890014in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.890348in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.890682in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.891015in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.891349in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.891683in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.892016in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.892350in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.892684in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.893017in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.893685in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.894352in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.895019in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.895687in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.896354in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.897021in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.897689in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.898356in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.899023in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.899691in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.900358in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.901025in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.901693in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.902360in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.903027in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.903695in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.905029in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.905697in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.906364in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.907365in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.908366in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.909367in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.910368in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.911369in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.912370in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.913371in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.914372in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.916374in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.917375in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.918376in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.919377in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.920378in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.921379in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.922380in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.923381in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.924382in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.925383in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.926384in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.927721in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.929057in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.930393in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.931729in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.934401in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.935737in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.937074in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.938410in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.939746in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.941082in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.942418in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.943754in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.945090in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.946427in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.947763in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.949099in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.950435in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.951771in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.953107in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.954778in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.956448in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.958118in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.959788in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.961458in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.963129in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.964799in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.966469in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.968139in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.969809in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.971479in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.973150in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.974820in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.976490in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.979830in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.981501in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.983171in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.984841in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.986511in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.988515in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.990520in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.992524in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.994528in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.996532in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{3.998536in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.000541in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.002545in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.004549in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.006553in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.008558in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.010562in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.012566in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.014570in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.016575in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.018579in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.022587in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.024591in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.026596in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.028934in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.031272in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.033610in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.035949in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.038287in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.040625in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.042963in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.045302in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.047640in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.049978in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.052317in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.054655in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.056993in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.059331in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.061670in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.064008in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.066346in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.068684in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.071023in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.073361in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.076033in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.078706in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.081378in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.084050in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.086722in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.089395in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.092067in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.094739in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.097412in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.100084in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.102756in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.105429in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.108101in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.110773in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.113445in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.116118in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.118790in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.121462in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.124135in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.126807in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.129810in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.132813in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.135816in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.141822in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.144825in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.150831in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.153834in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.156837in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.159840in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.162843in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.165846in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.168849in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.171852in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.174855in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.177858in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.183864in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.190204in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.193541in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.196878in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.200214in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.203551in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.206888in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.210224in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.216898in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.220235in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.223571in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.226908in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.230245in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.233581in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.236918in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.240255in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.243591in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.246928in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.250265in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.253602in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.257272in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.260942in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.264613in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.268283in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.271953in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.275624in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.279294in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.282965in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.286635in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.290305in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.293976in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.297646in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.301316in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.304987in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.308657in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.312327in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.315998in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.319668in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.323339in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.327009in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.331013in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.335017in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.339021in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.343025in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.347029in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.351033in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.355037in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.359041in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.363045in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.367049in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.371053in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.375057in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.379061in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.383066in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.387070in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.391074in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.395078in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.399082in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.403086in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.407090in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.411427in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.415765in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.420103in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.424441in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.428778in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.433116in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.441791in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.446129in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.450467in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.454805in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.459142in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.463480in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.467818in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.472155in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.476493in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.480831in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.485169in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.489506in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.493844in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.498515in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.503187in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.507858in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.512530in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.517201in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.521872in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.526544in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.531215in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.535886in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.540558in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.545229in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.549901in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.554572in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.559243in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.563915in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.568586in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.573257in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.577929in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.582600in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.592277in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.597282in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.602287in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.607292in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.612297in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.617302in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.622307in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.627312in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.632317in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.637322in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.642327in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.647332in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.652337in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.657342in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.662347in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.667352in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.672357in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.677363in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.682368in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.687373in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.692711in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.698050in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.703389in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.708728in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.714066in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.719405in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.724744in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.730082in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.735421in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.740760in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.746099in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.751437in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.756776in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.762115in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.767453in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.772792in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.778131in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.783470in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.788808in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.794147in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.799819in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.805492in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.811164in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.816837in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.822509in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.828181in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.833854in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.839526in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.845199in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.850871in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.856543in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.862216in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.867888in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.873561in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.879233in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.884905in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.890578in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.901922in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.907595in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.913601in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.919607in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.925613in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.931619in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.937625in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.943631in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.949637in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.955643in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.961649in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.967656in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.973662in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.979668in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.985674in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{4.997686in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.003692in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.009698in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.015704in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.021710in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.027716in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.034056in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.040396in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.046735in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.053075in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.059415in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.065755in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.072094in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.078434in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.084774in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.091113in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.097453in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.103793in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.110133in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.116472in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.122812in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.129152in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.135492in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.141831in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.148171in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.154511in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.161184in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.167858in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.174531in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.181204in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.187878in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.194551in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.201225in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.207898in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.214571in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.221245in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.227918in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.234592in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.241265in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.247938in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.254612in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.261285in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.267959in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.274632in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.281305in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.428142in}{1.793977in}}%
\pgfpathlineto{\pgfqpoint{5.428142in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.428142in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.281305in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.274632in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.267959in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.261285in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.254612in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.247938in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.241265in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.234592in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.227918in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.221245in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.214571in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.207898in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.201225in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.194551in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.187878in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.181204in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.174531in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.167858in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.161184in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.154511in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.148171in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.141831in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.135492in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.129152in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.122812in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.116472in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.110133in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.103793in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.097453in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.091113in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.084774in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.078434in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.072094in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.065755in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.059415in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.053075in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.046735in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.040396in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.034056in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.027716in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.021710in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.015704in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.009698in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{5.003692in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.997686in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.985674in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.979668in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.973662in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.967656in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.961649in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.955643in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.949637in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.943631in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.937625in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.931619in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.925613in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.919607in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.913601in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.907595in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.901922in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.896250in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.890578in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.884905in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.879233in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.873561in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.867888in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.862216in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.856543in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.850871in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.845199in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.839526in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.833854in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.828181in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.822509in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.816837in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.811164in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.805492in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.799819in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.794147in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.788808in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.783470in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.778131in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.772792in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.767453in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.762115in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.756776in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.751437in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.746099in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.740760in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.735421in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.730082in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.724744in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.719405in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.714066in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.708728in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.703389in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.698050in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.692711in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.687373in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.682368in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.677363in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.672357in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.667352in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.662347in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.657342in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.652337in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.647332in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.642327in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.637322in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.632317in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.627312in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.622307in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.617302in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.612297in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.607292in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.602287in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.597282in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.592277in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.582600in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.577929in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.573257in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.568586in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.563915in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.559243in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.554572in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.549901in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.545229in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.540558in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.535886in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.531215in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.526544in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.521872in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.517201in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.512530in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.507858in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.503187in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.498515in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.493844in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.489506in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.485169in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.480831in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.476493in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.472155in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.467818in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.463480in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.459142in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.454805in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.450467in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.446129in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.441791in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.433116in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.428778in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.424441in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.420103in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.415765in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.411427in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.407090in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.403086in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.399082in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.395078in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.391074in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.387070in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.383066in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.379061in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.375057in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.371053in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.367049in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.363045in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.359041in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.355037in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.351033in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.347029in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.343025in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.339021in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.335017in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.331013in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.327009in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.323339in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.319668in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.315998in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.312327in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.308657in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.304987in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.301316in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.297646in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.293976in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.290305in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.286635in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.282965in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.279294in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.275624in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.271953in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.268283in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.264613in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.260942in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.257272in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.253602in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.250265in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.246928in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.243591in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.240255in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.236918in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.233581in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.230245in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.226908in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.223571in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.220235in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.216898in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.210224in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.206888in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.203551in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.200214in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.196878in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.193541in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.190204in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.183864in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.177858in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.174855in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.171852in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.168849in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.165846in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.162843in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.159840in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.156837in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.153834in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.150831in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.147828in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.144825in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.141822in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.138819in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.135816in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.132813in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.129810in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.126807in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.124135in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.121462in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.118790in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.116118in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.113445in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.110773in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.108101in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.105429in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.102756in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.100084in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.097412in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.094739in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.092067in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.089395in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.086722in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.084050in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.081378in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.078706in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.076033in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.073361in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.071023in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.068684in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.066346in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.064008in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.061670in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.059331in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.056993in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.054655in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.052317in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.049978in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.047640in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.045302in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.042963in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.040625in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.038287in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.035949in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.033610in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.031272in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.028934in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.026596in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.024591in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.022587in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.020583in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.018579in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.016575in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.014570in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.012566in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.010562in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.008558in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.006553in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.004549in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.002545in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{4.000541in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.998536in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.996532in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.994528in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.992524in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.990520in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.988515in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.986511in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.984841in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.983171in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.981501in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.979830in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.976490in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.974820in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.973150in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.971479in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.969809in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.968139in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.966469in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.964799in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.963129in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.961458in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.959788in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.958118in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.956448in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.954778in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.953107in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.951771in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.950435in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.949099in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.947763in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.946427in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.945090in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.943754in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.942418in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.941082in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.939746in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.938410in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.937074in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.935737in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.934401in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.933065in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.931729in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.930393in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.929057in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.927721in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.926384in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.925383in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.924382in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.923381in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.922380in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.921379in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.920378in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.919377in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.918376in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.917375in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.916374in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.914372in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.913371in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.912370in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.911369in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.910368in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.909367in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.908366in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.907365in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.906364in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.905697in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.905029in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.903695in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.903027in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.902360in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.901693in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.901025in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.900358in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.899691in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.899023in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.898356in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.897689in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.897021in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.896354in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.895687in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.895019in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.894352in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.893685in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.893017in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.892684in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.892350in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.892016in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.891683in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.891349in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.891015in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.890682in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.890348in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.890014in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.889681in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.889347in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.889013in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.888680in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.888346in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.888012in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.887679in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.887345in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.746514in}{1.834794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886344in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886344in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349320in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.349320in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812296in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812296in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289302in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289302in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587823in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total computation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{0.701274in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{0.701274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{0.701274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{0.853103in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{0.853103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{0.853103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{1.004933in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{1.004933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{1.004933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{1.156763in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{1.156763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{1.156763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{1.308592in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{1.308592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{1.308592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{1.460422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{1.460422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{1.612252in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{1.612252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{1.612252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{1.764081in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{1.764081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{1.764081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{1.915911in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{1.915911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{1.915911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{2.067741in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858285in}{2.067741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914403in}{0.972578in}}%
\pgfpathlineto{\pgfqpoint{3.914403in}{1.366890in}}%
\pgfpathlineto{\pgfqpoint{3.942462in}{1.366890in}}%
\pgfpathlineto{\pgfqpoint{3.942462in}{1.336052in}}%
\pgfpathlineto{\pgfqpoint{3.970521in}{1.336052in}}%
\pgfpathlineto{\pgfqpoint{3.970521in}{1.335461in}}%
\pgfpathlineto{\pgfqpoint{3.998581in}{1.335461in}}%
\pgfpathlineto{\pgfqpoint{3.998581in}{1.336955in}}%
\pgfpathlineto{\pgfqpoint{4.026640in}{1.336955in}}%
\pgfpathlineto{\pgfqpoint{4.026640in}{1.337073in}}%
\pgfpathlineto{\pgfqpoint{4.054699in}{1.337073in}}%
\pgfpathlineto{\pgfqpoint{4.054699in}{1.336368in}}%
\pgfpathlineto{\pgfqpoint{4.082758in}{1.336368in}}%
\pgfpathlineto{\pgfqpoint{4.082758in}{1.336738in}}%
\pgfpathlineto{\pgfqpoint{4.110817in}{1.336738in}}%
\pgfpathlineto{\pgfqpoint{4.110817in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{4.138876in}{1.335937in}}%
\pgfpathlineto{\pgfqpoint{4.138876in}{1.336260in}}%
\pgfpathlineto{\pgfqpoint{4.166936in}{1.336260in}}%
\pgfpathlineto{\pgfqpoint{4.166936in}{1.336494in}}%
\pgfpathlineto{\pgfqpoint{4.194995in}{1.336494in}}%
\pgfpathlineto{\pgfqpoint{4.194995in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{4.223054in}{1.336630in}}%
\pgfpathlineto{\pgfqpoint{4.251113in}{1.336630in}}%
\pgfpathlineto{\pgfqpoint{4.251113in}{1.335157in}}%
\pgfpathlineto{\pgfqpoint{4.279172in}{1.335157in}}%
\pgfpathlineto{\pgfqpoint{4.279172in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{4.307231in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{4.307231in}{1.336732in}}%
\pgfpathlineto{\pgfqpoint{4.335290in}{1.336732in}}%
\pgfpathlineto{\pgfqpoint{4.335290in}{1.337008in}}%
\pgfpathlineto{\pgfqpoint{4.363350in}{1.337008in}}%
\pgfpathlineto{\pgfqpoint{4.363350in}{1.337489in}}%
\pgfpathlineto{\pgfqpoint{4.391409in}{1.337489in}}%
\pgfpathlineto{\pgfqpoint{4.391409in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{4.419468in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{4.419468in}{1.337800in}}%
\pgfpathlineto{\pgfqpoint{4.447527in}{1.337800in}}%
\pgfpathlineto{\pgfqpoint{4.447527in}{1.338158in}}%
\pgfpathlineto{\pgfqpoint{4.475586in}{1.338158in}}%
\pgfpathlineto{\pgfqpoint{4.475586in}{1.337454in}}%
\pgfpathlineto{\pgfqpoint{4.503645in}{1.337454in}}%
\pgfpathlineto{\pgfqpoint{4.503645in}{1.337938in}}%
\pgfpathlineto{\pgfqpoint{4.531705in}{1.337938in}}%
\pgfpathlineto{\pgfqpoint{4.531705in}{1.337486in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.337486in}}%
\pgfpathlineto{\pgfqpoint{4.559764in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{4.587823in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{4.587823in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{1.337748in}}%
\pgfpathlineto{\pgfqpoint{4.643941in}{1.337748in}}%
\pgfpathlineto{\pgfqpoint{4.643941in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{4.672000in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{4.672000in}{1.337930in}}%
\pgfpathlineto{\pgfqpoint{4.700059in}{1.337930in}}%
\pgfpathlineto{\pgfqpoint{4.700059in}{1.335507in}}%
\pgfpathlineto{\pgfqpoint{4.728119in}{1.335507in}}%
\pgfpathlineto{\pgfqpoint{4.728119in}{1.336017in}}%
\pgfpathlineto{\pgfqpoint{4.756178in}{1.336017in}}%
\pgfpathlineto{\pgfqpoint{4.756178in}{1.336680in}}%
\pgfpathlineto{\pgfqpoint{4.784237in}{1.336680in}}%
\pgfpathlineto{\pgfqpoint{4.784237in}{1.336456in}}%
\pgfpathlineto{\pgfqpoint{4.812296in}{1.336456in}}%
\pgfpathlineto{\pgfqpoint{4.812296in}{1.338326in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{1.338326in}}%
\pgfpathlineto{\pgfqpoint{4.840355in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{4.868414in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{4.868414in}{1.336781in}}%
\pgfpathlineto{\pgfqpoint{4.896474in}{1.336781in}}%
\pgfpathlineto{\pgfqpoint{4.896474in}{1.337401in}}%
\pgfpathlineto{\pgfqpoint{4.924533in}{1.337401in}}%
\pgfpathlineto{\pgfqpoint{4.924533in}{1.336448in}}%
\pgfpathlineto{\pgfqpoint{4.952592in}{1.336448in}}%
\pgfpathlineto{\pgfqpoint{4.952592in}{1.339660in}}%
\pgfpathlineto{\pgfqpoint{4.980651in}{1.339660in}}%
\pgfpathlineto{\pgfqpoint{4.980651in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{5.008710in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{5.008710in}{1.335553in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{1.335553in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{5.064828in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{5.064828in}{1.339152in}}%
\pgfpathlineto{\pgfqpoint{5.092888in}{1.339152in}}%
\pgfpathlineto{\pgfqpoint{5.092888in}{1.337861in}}%
\pgfpathlineto{\pgfqpoint{5.120947in}{1.337861in}}%
\pgfpathlineto{\pgfqpoint{5.120947in}{1.336851in}}%
\pgfpathlineto{\pgfqpoint{5.149006in}{1.336851in}}%
\pgfpathlineto{\pgfqpoint{5.149006in}{1.335640in}}%
\pgfpathlineto{\pgfqpoint{5.177065in}{1.335640in}}%
\pgfpathlineto{\pgfqpoint{5.177065in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{5.205124in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{5.205124in}{1.336704in}}%
\pgfpathlineto{\pgfqpoint{5.233183in}{1.336704in}}%
\pgfpathlineto{\pgfqpoint{5.233183in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{5.261243in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{5.261243in}{1.324032in}}%
\pgfpathlineto{\pgfqpoint{5.289302in}{1.324032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886678in}{0.767869in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{0.767869in}}%
\pgfpathlineto{\pgfqpoint{5.287979in}{0.767869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886678in}{0.560442in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{0.560002in}}%
\pgfpathlineto{\pgfqpoint{3.887679in}{0.560614in}}%
\pgfpathlineto{\pgfqpoint{3.893017in}{0.560617in}}%
\pgfpathlineto{\pgfqpoint{3.893017in}{0.572454in}}%
\pgfpathlineto{\pgfqpoint{3.893685in}{0.572442in}}%
\pgfpathlineto{\pgfqpoint{3.906364in}{0.572446in}}%
\pgfpathlineto{\pgfqpoint{3.907365in}{0.583362in}}%
\pgfpathlineto{\pgfqpoint{3.926384in}{0.583381in}}%
\pgfpathlineto{\pgfqpoint{3.926384in}{0.591231in}}%
\pgfpathlineto{\pgfqpoint{3.953107in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{3.953107in}{0.601358in}}%
\pgfpathlineto{\pgfqpoint{3.959788in}{0.601361in}}%
\pgfpathlineto{\pgfqpoint{3.959788in}{0.599377in}}%
\pgfpathlineto{\pgfqpoint{3.961458in}{0.599377in}}%
\pgfpathlineto{\pgfqpoint{3.961458in}{0.601427in}}%
\pgfpathlineto{\pgfqpoint{3.986511in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{3.986511in}{0.611522in}}%
\pgfpathlineto{\pgfqpoint{4.026596in}{0.611507in}}%
\pgfpathlineto{\pgfqpoint{4.026596in}{0.621052in}}%
\pgfpathlineto{\pgfqpoint{4.073361in}{0.621093in}}%
\pgfpathlineto{\pgfqpoint{4.073361in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{4.126807in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{4.126807in}{0.633060in}}%
\pgfpathlineto{\pgfqpoint{4.129810in}{0.633060in}}%
\pgfpathlineto{\pgfqpoint{4.129810in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{4.165846in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{4.165846in}{0.634146in}}%
\pgfpathlineto{\pgfqpoint{4.168849in}{0.634146in}}%
\pgfpathlineto{\pgfqpoint{4.168849in}{0.638072in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{0.638261in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{0.647188in}}%
\pgfpathlineto{\pgfqpoint{4.253602in}{0.647231in}}%
\pgfpathlineto{\pgfqpoint{4.253602in}{0.656152in}}%
\pgfpathlineto{\pgfqpoint{4.327009in}{0.656226in}}%
\pgfpathlineto{\pgfqpoint{4.327009in}{0.664485in}}%
\pgfpathlineto{\pgfqpoint{4.331013in}{0.664485in}}%
\pgfpathlineto{\pgfqpoint{4.331013in}{0.659886in}}%
\pgfpathlineto{\pgfqpoint{4.335017in}{0.659886in}}%
\pgfpathlineto{\pgfqpoint{4.335017in}{0.664561in}}%
\pgfpathlineto{\pgfqpoint{4.367049in}{0.664563in}}%
\pgfpathlineto{\pgfqpoint{4.367049in}{0.660839in}}%
\pgfpathlineto{\pgfqpoint{4.371053in}{0.660839in}}%
\pgfpathlineto{\pgfqpoint{4.371053in}{0.664161in}}%
\pgfpathlineto{\pgfqpoint{4.375057in}{0.664161in}}%
\pgfpathlineto{\pgfqpoint{4.375057in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{4.379061in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{4.379061in}{0.664474in}}%
\pgfpathlineto{\pgfqpoint{4.407090in}{0.664390in}}%
\pgfpathlineto{\pgfqpoint{4.407090in}{0.672832in}}%
\pgfpathlineto{\pgfqpoint{4.493844in}{0.672859in}}%
\pgfpathlineto{\pgfqpoint{4.493844in}{0.680667in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{0.688860in}}%
\pgfpathlineto{\pgfqpoint{4.687373in}{0.688290in}}%
\pgfpathlineto{\pgfqpoint{4.687373in}{0.695844in}}%
\pgfpathlineto{\pgfqpoint{4.692711in}{0.695844in}}%
\pgfpathlineto{\pgfqpoint{4.692711in}{0.693712in}}%
\pgfpathlineto{\pgfqpoint{4.698050in}{0.693712in}}%
\pgfpathlineto{\pgfqpoint{4.698050in}{0.691507in}}%
\pgfpathlineto{\pgfqpoint{4.703389in}{0.691507in}}%
\pgfpathlineto{\pgfqpoint{4.703389in}{0.696393in}}%
\pgfpathlineto{\pgfqpoint{4.794147in}{0.696329in}}%
\pgfpathlineto{\pgfqpoint{4.794147in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{4.907595in}{0.703409in}}%
\pgfpathlineto{\pgfqpoint{4.907595in}{0.710164in}}%
\pgfpathlineto{\pgfqpoint{5.027716in}{0.710575in}}%
\pgfpathlineto{\pgfqpoint{5.027716in}{0.717423in}}%
\pgfpathlineto{\pgfqpoint{5.072094in}{0.717147in}}%
\pgfpathlineto{\pgfqpoint{5.072094in}{0.712741in}}%
\pgfpathlineto{\pgfqpoint{5.078434in}{0.712741in}}%
\pgfpathlineto{\pgfqpoint{5.078434in}{0.710422in}}%
\pgfpathlineto{\pgfqpoint{5.084774in}{0.710422in}}%
\pgfpathlineto{\pgfqpoint{5.084774in}{0.714226in}}%
\pgfpathlineto{\pgfqpoint{5.091113in}{0.714226in}}%
\pgfpathlineto{\pgfqpoint{5.091113in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{5.154511in}{0.718046in}}%
\pgfpathlineto{\pgfqpoint{5.154511in}{0.724470in}}%
\pgfpathlineto{\pgfqpoint{5.201225in}{0.723695in}}%
\pgfpathlineto{\pgfqpoint{5.201225in}{0.723218in}}%
\pgfpathlineto{\pgfqpoint{5.214571in}{0.724268in}}%
\pgfpathlineto{\pgfqpoint{5.214571in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{5.287979in}{0.724381in}}%
\pgfpathlineto{\pgfqpoint{5.287979in}{0.724381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{1.814386in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{1.814386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{1.816856in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{1.816856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886678in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.886678in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893685in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.893685in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907365in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.907365in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927721in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.927721in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954778in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.954778in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988515in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.988515in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028934in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.028934in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076033in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.076033in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129810in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.129810in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190204in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.190204in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257272in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.257272in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331013in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.331013in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411427in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.411427in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498515in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.498515in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592277in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.592277in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692711in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.692711in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799819in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.799819in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913601in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.913601in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034056in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.034056in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.858285in}{0.549444in}}{\pgfqpoint{1.459076in}{1.518296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161184in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.161184in}{0.610176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{3.858285in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317361in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858285in}{2.067741in}}%
\pgfpathlineto{\pgfqpoint{5.317361in}{2.067741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/ALS_v_CALS_MKL_real.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.478070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.828570in}}%
\pgfpathlineto{\pgfqpoint{0.703890in}{2.828570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.458014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089238in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.346137in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.346137in}{2.600047in}}%
\pgfpathlineto{\pgfqpoint{1.089238in}{2.600047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.458014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630631in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{2.887530in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{2.887530in}{0.706610in}}%
\pgfpathlineto{\pgfqpoint{2.630631in}{0.706610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.458014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172025in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.428924in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.428924in}{0.505487in}}%
\pgfpathlineto{\pgfqpoint{4.172025in}{0.505487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.458014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346137in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.346137in}{0.370555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.458014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887530in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.144429in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.144429in}{0.573348in}}%
\pgfpathlineto{\pgfqpoint{2.887530in}{0.573348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.458014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428924in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.685823in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.685823in}{0.479175in}}%
\pgfpathlineto{\pgfqpoint{4.428924in}{0.479175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.458014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603036in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{1.116093in}}%
\pgfpathlineto{\pgfqpoint{1.603036in}{1.116093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.458014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144429in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.401328in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.401328in}{0.457319in}}%
\pgfpathlineto{\pgfqpoint{3.144429in}{0.457319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.458014in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685823in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.942722in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.942722in}{0.399419in}}%
\pgfpathlineto{\pgfqpoint{4.685823in}{0.399419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474586in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474586in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 thread}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015980in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015980in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24 threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557373in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557373in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CUDA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537223in, y=0.322361in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{0.856462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=0.808268in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{1.342370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.294175in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{1.828277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.780082in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{2.314184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.265989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{2.800091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.751896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273333in,y=1.599563in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{0.703890in}{2.828570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.828570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{2.828570in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.828570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217687in,y=2.613786in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2294}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759081in,y=0.720692in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 346}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300474in,y=0.519526in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015980in,y=0.587553in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 209}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557373in,y=0.493287in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731485in,y=1.129826in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 767}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272879in,y=0.470936in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.814272in,y=0.413599in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141959in}{2.136626in}}%
\pgfpathlineto{\pgfqpoint{5.230848in}{2.136626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258626in}{2.136626in}}{\pgfqpoint{5.258626in}{2.164403in}}%
\pgfpathlineto{\pgfqpoint{5.258626in}{2.731347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258626in}{2.759125in}}{\pgfqpoint{5.230848in}{2.759125in}}%
\pgfpathlineto{\pgfqpoint{4.141959in}{2.759125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114181in}{2.759125in}}{\pgfqpoint{4.114181in}{2.731347in}}%
\pgfpathlineto{\pgfqpoint{4.114181in}{2.164403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114181in}{2.136626in}}{\pgfqpoint{4.141959in}{2.136626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.606347in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.606347in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.703570in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.703570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.606347in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.412736in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.412736in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.509959in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.509959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.412736in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OMP ALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.219125in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.219125in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.316348in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.316348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.219125in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CALS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/ALS_v_CALS_MKL_real_255-281-25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.478070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{0.703890in}{2.651000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089238in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.281912in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.281912in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{1.089238in}{2.438986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630631in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{1.520370in}}%
\pgfpathlineto{\pgfqpoint{2.630631in}{1.520370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172025in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.364699in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.364699in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.172025in}{0.370555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281912in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{0.863612in}}%
\pgfpathlineto{\pgfqpoint{1.281912in}{0.863612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823306in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.015980in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.015980in}{0.469646in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{0.469646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364699in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.440548in}}%
\pgfpathlineto{\pgfqpoint{4.364699in}{0.440548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474586in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.667261in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.667261in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{0.370555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015980in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.208654in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.208654in}{0.420908in}}%
\pgfpathlineto{\pgfqpoint{3.015980in}{0.420908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557373in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{0.428602in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.428602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667261in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.633891in}}%
\pgfpathlineto{\pgfqpoint{1.667261in}{0.633891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208654in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.401328in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.401328in}{0.411503in}}%
\pgfpathlineto{\pgfqpoint{3.208654in}{0.411503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750047in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.942722in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.942722in}{0.384501in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{0.384501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474586in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474586in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 thread}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015980in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015980in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24 threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557373in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557373in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CUDA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537223in, y=0.322361in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{0.695026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=0.646831in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{1.019496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=0.971302in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{1.343966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.295772in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{1.668437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.620242in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{1.992907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.944713in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{2.317377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.269183in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{2.641848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.593653in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273333in,y=1.510778in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{0.703890in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185575in,y=2.452618in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3187}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726969in,y=1.534367in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1772}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378249in,y=0.877639in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 760}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919643in,y=0.483732in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 153}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461036in,y=0.454530in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 108}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112317in,y=0.435062in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653710in,y=0.442200in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763598in,y=0.647914in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 406}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304991in,y=0.425328in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846385in,y=0.398072in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015980in,y=2.734333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 255\(\displaystyle \times\)281\(\displaystyle \times\)25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141959in}{1.765445in}}%
\pgfpathlineto{\pgfqpoint{5.230848in}{1.765445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258626in}{1.765445in}}{\pgfqpoint{5.258626in}{1.793223in}}%
\pgfpathlineto{\pgfqpoint{5.258626in}{2.553778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258626in}{2.581556in}}{\pgfqpoint{5.230848in}{2.581556in}}%
\pgfpathlineto{\pgfqpoint{4.141959in}{2.581556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114181in}{2.581556in}}{\pgfqpoint{4.114181in}{2.553778in}}%
\pgfpathlineto{\pgfqpoint{4.114181in}{1.793223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114181in}{1.765445in}}{\pgfqpoint{4.141959in}{1.765445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.526000in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.526000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.428778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TTB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.235167in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.235167in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.332389in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.332389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.235167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CP-ALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.041556in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.041556in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.138778in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.138778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.041556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OMP ALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{1.945167in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{1.945167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=1.847945in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CALS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/ALS_v_CALS_MKL_real_299-301-41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.478070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{0.703890in}{2.651000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089238in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.281912in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.281912in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{1.089238in}{2.438986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630631in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{1.075197in}}%
\pgfpathlineto{\pgfqpoint{2.630631in}{1.075197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172025in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.364699in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.364699in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.172025in}{0.370555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281912in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{1.130249in}}%
\pgfpathlineto{\pgfqpoint{1.281912in}{1.130249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823306in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.015980in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.015980in}{0.485065in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{0.485065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364699in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.416533in}}%
\pgfpathlineto{\pgfqpoint{4.364699in}{0.416533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474586in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.667261in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.667261in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{0.370555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015980in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.208654in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.208654in}{0.439656in}}%
\pgfpathlineto{\pgfqpoint{3.015980in}{0.439656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557373in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{0.407567in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.407567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667261in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{1.667261in}{0.624596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208654in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.401328in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.401328in}{0.400120in}}%
\pgfpathlineto{\pgfqpoint{3.208654in}{0.400120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750047in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.942722in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.942722in}{0.380391in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{0.380391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474586in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474586in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 thread}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015980in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015980in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24 threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557373in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557373in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CUDA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537223in, y=0.322361in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{0.701699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=0.653504in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{1.032842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=0.984648in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{1.363986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.315791in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{1.695129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.646935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{2.026273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.978078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{2.357416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.309221in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273333in,y=1.510778in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{0.703890in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185575in,y=2.452766in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6246}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726969in,y=1.089118in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378249in,y=1.144087in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2294}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919643in,y=0.499020in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 346}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461036in,y=0.430473in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 139}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112317in,y=0.453653in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 209}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653710in,y=0.421532in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 112}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763598in,y=0.638431in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 767}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304991in,y=0.413916in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846385in,y=0.394379in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015980in,y=2.734333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 299\(\displaystyle \times\)301\(\displaystyle \times\)41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141959in}{1.765445in}}%
\pgfpathlineto{\pgfqpoint{5.230848in}{1.765445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258626in}{1.765445in}}{\pgfqpoint{5.258626in}{1.793223in}}%
\pgfpathlineto{\pgfqpoint{5.258626in}{2.553778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258626in}{2.581556in}}{\pgfqpoint{5.230848in}{2.581556in}}%
\pgfpathlineto{\pgfqpoint{4.141959in}{2.581556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114181in}{2.581556in}}{\pgfqpoint{4.114181in}{2.553778in}}%
\pgfpathlineto{\pgfqpoint{4.114181in}{1.793223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114181in}{1.765445in}}{\pgfqpoint{4.141959in}{1.765445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.526000in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.526000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.428778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TTB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.235167in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.235167in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.332389in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.332389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.235167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CP-ALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.041556in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.041556in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.138778in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.138778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.041556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OMP ALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{1.945167in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{1.945167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=1.847945in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CALS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/ALS_v_CALS_MKL_real_405-136-19.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.478070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{0.703890in}{2.651000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089238in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.281912in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.281912in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{1.089238in}{2.438986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630631in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{2.336032in}}%
\pgfpathlineto{\pgfqpoint{2.630631in}{2.336032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172025in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.364699in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.364699in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.172025in}{0.370555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281912in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{0.852396in}}%
\pgfpathlineto{\pgfqpoint{1.281912in}{0.852396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823306in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.015980in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.015980in}{0.479785in}}%
\pgfpathlineto{\pgfqpoint{2.823306in}{0.479785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364699in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.498201in}}%
\pgfpathlineto{\pgfqpoint{4.364699in}{0.498201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474586in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.667261in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.667261in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{0.370555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015980in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.208654in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.208654in}{0.424653in}}%
\pgfpathlineto{\pgfqpoint{3.015980in}{0.424653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557373in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{0.487946in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.487946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667261in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.632990in}}%
\pgfpathlineto{\pgfqpoint{1.667261in}{0.632990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208654in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.401328in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.401328in}{0.412753in}}%
\pgfpathlineto{\pgfqpoint{3.208654in}{0.412753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703890in}{0.370555in}}{\pgfqpoint{4.624180in}{2.280445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750047in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.942722in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.942722in}{0.397320in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{0.397320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474586in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474586in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 thread}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015980in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015980in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24 threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557373in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.557373in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CUDA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537223in, y=0.322361in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{0.919858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=0.871664in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{1.469161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.420966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{2.018463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.970269in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703890in}{2.567766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.519572in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273333in,y=1.510778in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{0.703890in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703890in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185575in,y=2.453118in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1883}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726969in,y=2.349849in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1789}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378249in,y=0.866732in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 439}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919643in,y=0.493206in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461036in,y=0.511883in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 116}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112317in,y=0.438276in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653710in,y=0.501995in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 107}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763598in,y=0.647011in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 239}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304991in,y=0.426191in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846385in,y=0.410811in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015980in,y=2.734333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 405\(\displaystyle \times\)136\(\displaystyle \times\)19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141959in}{1.765445in}}%
\pgfpathlineto{\pgfqpoint{5.230848in}{1.765445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258626in}{1.765445in}}{\pgfqpoint{5.258626in}{1.793223in}}%
\pgfpathlineto{\pgfqpoint{5.258626in}{2.553778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258626in}{2.581556in}}{\pgfqpoint{5.230848in}{2.581556in}}%
\pgfpathlineto{\pgfqpoint{4.141959in}{2.581556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114181in}{2.581556in}}{\pgfqpoint{4.114181in}{2.553778in}}%
\pgfpathlineto{\pgfqpoint{4.114181in}{1.793223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114181in}{1.765445in}}{\pgfqpoint{4.141959in}{1.765445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.526000in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.526000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.428778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TTB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.235167in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.235167in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.332389in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.332389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.235167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CP-ALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{2.041556in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.041556in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{2.138778in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{2.138778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=2.041556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OMP ALS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169737in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{4.447514in}{1.945167in}}%
\pgfpathlineto{\pgfqpoint{4.169737in}{1.945167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558626in,y=1.847945in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CALS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/CUDA_v_CALS_MKL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.478070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634445in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.634445in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634445in}{0.370555in}}{\pgfqpoint{4.693625in}{2.479445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.827451,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025580in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.286337in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.286337in}{0.611746in}}%
\pgfpathlineto{\pgfqpoint{1.025580in}{0.611746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634445in}{0.370555in}}{\pgfqpoint{4.693625in}{2.479445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.827451,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590122in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{2.850879in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{2.850879in}{0.805994in}}%
\pgfpathlineto{\pgfqpoint{2.590122in}{0.805994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634445in}{0.370555in}}{\pgfqpoint{4.693625in}{2.479445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.827451,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154664in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.415421in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.415421in}{2.619485in}}%
\pgfpathlineto{\pgfqpoint{4.154664in}{2.619485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634445in}{0.370555in}}{\pgfqpoint{4.693625in}{2.479445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286337in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.547094in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.547094in}{0.559797in}}%
\pgfpathlineto{\pgfqpoint{1.286337in}{0.559797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634445in}{0.370555in}}{\pgfqpoint{4.693625in}{2.479445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850879in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.111636in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.111636in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{2.850879in}{0.719632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634445in}{0.370555in}}{\pgfqpoint{4.693625in}{2.479445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415421in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{1.045434in}}%
\pgfpathlineto{\pgfqpoint{4.415421in}{1.045434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634445in}{0.370555in}}{\pgfqpoint{4.693625in}{2.479445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547094in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.807851in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{1.807851in}{0.441742in}}%
\pgfpathlineto{\pgfqpoint{1.547094in}{0.441742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634445in}{0.370555in}}{\pgfqpoint{4.693625in}{2.479445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111636in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.372393in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{3.372393in}{0.503656in}}%
\pgfpathlineto{\pgfqpoint{3.111636in}{0.503656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634445in}{0.370555in}}{\pgfqpoint{4.693625in}{2.479445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676178in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.936935in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{4.936935in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{0.595652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416716in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416716in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\(\displaystyle \times\)100\(\displaystyle \times\)100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981257in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981257in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200\(\displaystyle \times\)200\(\displaystyle \times\)200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545799in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545799in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300\(\displaystyle \times\)300\(\displaystyle \times\)300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634445in}{0.370555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467778in, y=0.322361in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634445in}{0.754036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=0.705842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634445in}{1.137517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=1.089323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634445in}{1.520998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=1.472803in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634445in}{1.904479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=1.856284in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634445in}{2.287959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.239765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634445in}{2.671440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.623246in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273333in,y=1.610278in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634445in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{0.634445in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634445in}{0.370555in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.370555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634445in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155959in,y=0.626037in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720501in,y=0.819695in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 22.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285042in,y=2.633559in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 117.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416716in,y=0.574267in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981257in,y=0.733412in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 18.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545799in,y=1.059370in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 35.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677473in,y=0.455388in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242014in,y=0.516745in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.806556in,y=0.608781in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731667in}{2.158056in}}%
\pgfpathlineto{\pgfqpoint{2.277639in}{2.158056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.305417in}{2.158056in}}{\pgfqpoint{2.305417in}{2.185834in}}%
\pgfpathlineto{\pgfqpoint{2.305417in}{2.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.305417in}{2.780556in}}{\pgfqpoint{2.277639in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{0.731667in}{2.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703889in}{2.780556in}}{\pgfqpoint{0.703889in}{2.752778in}}%
\pgfpathlineto{\pgfqpoint{0.703889in}{2.185834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703889in}{2.158056in}}{\pgfqpoint{0.731667in}{2.158056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.827451,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759445in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{1.037223in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{1.037223in}{2.725000in}}%
\pgfpathlineto{\pgfqpoint{0.759445in}{2.725000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148334in,y=2.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ALS CUDA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759445in}{2.434167in}}%
\pgfpathlineto{\pgfqpoint{1.037223in}{2.434167in}}%
\pgfpathlineto{\pgfqpoint{1.037223in}{2.531389in}}%
\pgfpathlineto{\pgfqpoint{0.759445in}{2.531389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148334in,y=2.434167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OMP ALS CUDA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.313725,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759445in}{2.240556in}}%
\pgfpathlineto{\pgfqpoint{1.037223in}{2.240556in}}%
\pgfpathlineto{\pgfqpoint{1.037223in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{0.759445in}{2.337778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148334in,y=2.240556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CALS CUDA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/MTTKRP_Best_Benchmark_MKL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.382456in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.382456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.382456in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{3.567083in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{3.567083in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{4.651000in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{4.651000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633411in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685088in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730671in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138205in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197863in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{3.567083in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{3.567083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{3.567083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=3.518889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{3.783867in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{3.783867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{3.783867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=3.735672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{4.000650in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{4.000650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{4.000650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=3.952455in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{4.217433in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{4.217433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{4.217433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=4.169239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{4.434217in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{4.434217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{4.434217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=4.386022in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{4.651000in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{4.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{4.651000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=4.602806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276389in,y=4.109042in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{3.622302in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{3.677269in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{3.734135in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{3.781195in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{3.826933in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{3.866240in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{3.902018in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{3.935383in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{3.943632in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{3.973598in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{4.147598in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{4.228875in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{4.295220in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{4.324322in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{4.361476in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{4.356298in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{4.365131in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{4.347940in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{4.324972in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{4.214113in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{4.204393in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{4.177936in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{4.177528in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{4.169515in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{4.164488in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{4.164021in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{4.161366in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{4.162411in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{4.141085in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{4.150301in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{4.150797in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{4.156725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{3.622302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{3.677269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{3.734135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{3.781195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{3.826933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{3.866240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{3.902018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{3.935383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{3.943632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{3.973598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{4.147598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{4.228875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{4.295220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{4.324322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{4.361476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{4.356298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{4.365131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{4.347940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{4.324972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{4.214113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{4.204393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{4.177936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{4.177528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{4.169515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{4.164488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{4.164021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{4.161366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{4.162411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{4.141085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{4.150301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{4.150797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{4.156725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{3.577479in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{3.589721in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{3.600840in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{3.612301in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{3.624332in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{3.629457in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{3.639287in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{3.645275in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{3.643186in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{3.647258in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{3.671312in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{3.696089in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{3.722900in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{3.748251in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{3.775116in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{3.794648in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{3.815972in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{3.828358in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{3.840663in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{3.887939in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{3.911118in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{3.914129in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{3.904762in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{3.903673in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{3.897547in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{3.900953in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{3.896545in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{3.895796in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{3.918151in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{3.921056in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{3.919781in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{3.920736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{3.577479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{3.589721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{3.600840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{3.612301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{3.624332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{3.629457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{3.639287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{3.645275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{3.643186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{3.647258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{3.671312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{3.696089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{3.722900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{3.748251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{3.775116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{3.794648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{3.815972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{3.828358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{3.840663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{3.887939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{3.911118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{3.914129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{3.904762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{3.903673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{3.897547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{3.900953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{3.896545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{3.895796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{3.918151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{3.921056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{3.919781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{3.920736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{3.573487in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{3.582273in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{3.588715in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{3.594619in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{3.600587in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{3.605830in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{3.614272in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{3.614735in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{3.618538in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{3.630016in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{3.637019in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{3.654093in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{3.668355in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{3.681400in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{3.697805in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{3.712596in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{3.730599in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{3.739381in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{3.801836in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{3.811516in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{3.807045in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{3.801899in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{3.794784in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{3.782626in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{3.781562in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{3.781053in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{3.782848in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{3.773745in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{3.778274in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{3.810722in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{3.811600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{3.567083in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{3.573487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{3.582273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{3.588715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{3.594619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{3.600587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{3.605830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{3.609841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{3.614272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{3.614735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{3.618538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{3.630016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{3.637019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{3.654093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{3.668355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{3.681400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{3.697805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{3.712596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{3.730599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{3.739381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{3.801836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{3.811516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{3.807045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{3.801899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{3.794784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{3.782626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{3.781562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{3.781053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{3.782848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{3.773745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{3.778274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{3.810722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{3.811600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{3.567083in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{4.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232456in}{3.567083in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{4.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{3.567083in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{3.567083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{4.651000in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{4.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419546in,y=4.734333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100\(\displaystyle \times\)100\(\displaystyle \times\)100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{3.142944in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{3.142944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633411in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685088in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730671in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138205in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197863in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.059028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{2.059028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=2.010833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.275811in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.275811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{2.275811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=2.227616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.492594in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.492594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{2.492594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=2.444400in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.709378in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.709378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{2.709378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=2.661183in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.926161in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.926161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{2.926161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=2.877967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{3.142944in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{3.142944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{3.142944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=3.094750in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276389in,y=2.600986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{2.096210in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{2.128123in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{2.139306in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{2.161225in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{2.179703in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{2.200842in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{2.216636in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{2.244834in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{2.260863in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{2.280593in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{2.430367in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{2.522055in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{2.601700in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{2.638235in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{2.678248in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{2.717723in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{2.722263in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{2.707125in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{2.732375in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{2.747979in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{2.758795in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{2.792597in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{2.794532in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{2.822790in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.823879in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{2.828300in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{2.834795in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{2.847898in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{2.850104in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{2.853128in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{2.853948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{2.096210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{2.128123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{2.139306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{2.161225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{2.179703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{2.200842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{2.216636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{2.244834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{2.260863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{2.280593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{2.430367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{2.522055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{2.601700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{2.638235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{2.678248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{2.717723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{2.722263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{2.707125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{2.732375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{2.703268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{2.747979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{2.758795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{2.792597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{2.794532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{2.822790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{2.823879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{2.828300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{2.834795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{2.847898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{2.850104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{2.853128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{2.853948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{2.071957in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{2.073215in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{2.078532in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{2.102043in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{2.114141in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{2.122627in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{2.132840in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{2.140159in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{2.148213in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{2.157929in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{2.231899in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{2.290773in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{2.340081in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{2.376254in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{2.410862in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{2.434308in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{2.448820in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{2.442102in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{2.465579in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{2.467826in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{2.503169in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{2.520094in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{2.543216in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{2.568004in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{2.581158in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.572883in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{2.566829in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{2.582695in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{2.605153in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{2.594645in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{2.589877in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{2.604724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{2.071957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{2.073215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{2.078532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{2.102043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{2.114141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{2.122627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{2.132840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{2.140159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{2.148213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{2.157929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{2.231899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{2.290773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{2.340081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{2.376254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{2.410862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{2.434308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{2.448820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{2.442102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{2.465579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{2.467826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{2.503169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{2.520094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{2.543216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{2.568004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{2.581158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{2.572883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{2.566829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{2.582695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{2.605153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{2.594645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{2.589877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{2.604724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{2.067022in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{2.068019in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{2.071474in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{2.085320in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{2.092609in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{2.099912in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{2.106338in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{2.112692in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{2.114548in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{2.120475in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{2.165407in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{2.205942in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{2.244457in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{2.257994in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{2.277778in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{2.249818in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{2.263512in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{2.273167in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{2.288045in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{2.354236in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{2.388319in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{2.403511in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{2.424580in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{2.432386in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{2.439433in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.446335in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{2.447371in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{2.451505in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{2.451970in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{2.456084in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{2.437489in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{2.439190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{2.059028in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{2.067022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{2.068019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{2.071474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{2.085320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{2.092609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{2.099912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{2.106338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{2.112692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{2.114548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{2.120475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{2.165407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{2.205942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{2.244457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{2.257994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{2.277778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{2.249818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{2.263512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{2.273167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{2.288045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{2.354236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{2.388319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{2.403511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{2.424580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{2.432386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{2.439433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{2.446335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{2.447371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{2.451505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{2.451970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{2.456084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{2.437489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{2.439190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{3.142944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232456in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{3.142944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.059028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{3.142944in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{3.142944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419546in,y=3.226278in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 200\(\displaystyle \times\)200\(\displaystyle \times\)200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703858in}{2.451000in}}%
\pgfpathlineto{\pgfqpoint{1.782192in}{2.451000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809970in}{2.451000in}}{\pgfqpoint{1.809970in}{2.478778in}}%
\pgfpathlineto{\pgfqpoint{1.809970in}{3.045722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809970in}{3.073500in}}{\pgfqpoint{1.782192in}{3.073500in}}%
\pgfpathlineto{\pgfqpoint{0.703858in}{3.073500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.676081in}{3.073500in}}{\pgfqpoint{0.676081in}{3.045722in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{2.478778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.676081in}{2.451000in}}{\pgfqpoint{0.703858in}{2.451000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731636in}{2.969333in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{2.969333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870525in}{2.969333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120525in,y=2.920722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 thread}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731636in}{2.775722in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{2.775722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870525in}{2.775722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120525in,y=2.727111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12 threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731636in}{2.582111in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{2.582111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870525in}{2.582111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120525in,y=2.533500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24 threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.634889in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{1.634889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771446in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662559in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553672in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444785in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633411in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685088in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730671in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138205in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197863in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419546in,y=0.274861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Components}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{0.550972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=0.502777in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.767755in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{0.767755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{0.767755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=0.719561in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.984539in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{0.984539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{0.984539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=0.936344in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{1.201322in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.201322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{1.201322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=1.153128in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{1.418105in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.418105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{1.418105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=1.369911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{1.634889in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.634889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{1.634889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=1.586694in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276389in,y=1.092930in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{0.585217in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{0.615173in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{0.623816in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{0.638747in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{0.676647in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{0.692557in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{0.714521in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{0.874871in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{0.965117in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{1.092771in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{1.202782in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{1.209588in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{1.259923in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{1.346314in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{1.329178in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{1.381709in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{1.398937in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{1.394060in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{1.407023in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{1.406774in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{1.427983in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{1.434373in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{1.435176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{0.585217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{0.615173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{0.623816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{0.638747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{0.657245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{0.676647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{0.692557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{0.714521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{0.722415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{0.736066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{0.874871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{0.965117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{1.036983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{1.092771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{1.146019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{1.176646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{1.199697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{1.202782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{1.209588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{1.259923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{1.346314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{1.350482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{1.329178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{1.381709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{1.398937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{1.394060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{1.407023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{1.406774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{1.427983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{1.433290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{1.434373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{1.435176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{0.565131in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{0.579182in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{0.599549in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{0.610622in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{0.621580in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{0.649919in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.658680in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{0.742081in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{0.806266in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{0.861691in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{0.899887in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{0.955947in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{0.971840in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{0.971377in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{0.984625in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{1.023805in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{1.078569in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{1.099574in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{1.085185in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{1.116790in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{1.124055in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{1.136474in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{1.152101in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{1.143563in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{1.125200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{0.565131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{0.579182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{0.590888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{0.599549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{0.610622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{0.621580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{0.642346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{0.649919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{0.658680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{0.742081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{0.806266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{0.861691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{0.899887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{0.935445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{0.955947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{0.971840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{0.971377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{0.984625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{1.023805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{1.078569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{1.087195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{1.099574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{1.085185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{1.116790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{1.124055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{1.142956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{1.136474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{1.158972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{1.152101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{1.143563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{1.125200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{0.559480in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{0.567390in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{0.575047in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{0.581258in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{0.588554in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{0.595517in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{0.602708in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{0.609210in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.621514in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{0.679696in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{0.728645in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{0.785420in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{0.809193in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{0.767885in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{0.786263in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{0.797171in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{0.813449in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{0.885280in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{0.928979in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{0.969721in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{0.984961in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{0.999420in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{1.005085in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{1.015861in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{1.019916in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{1.026384in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{1.043387in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{1.048965in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{1.022836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{1.083917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{0.559480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{0.567390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{0.575047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{0.581258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{0.588554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{0.595517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{0.602708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{0.609210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{0.615256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{0.621514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{0.679696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{0.728645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{0.768109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{0.785420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{0.809193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{0.767885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{0.786263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{0.797171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{0.813449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{0.885280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{0.928979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{0.969721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{0.984961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{0.999420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{1.005085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{1.015861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{1.019916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{1.026384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{1.043387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{1.048965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{1.034517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{1.022836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{1.634889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232456in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.634889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{0.550972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{1.634889in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.634889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419546in,y=1.718222in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 300\(\displaystyle \times\)300\(\displaystyle \times\)300}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/MTTKRP_Best_Benchmark_MKL_modes_300-300-300_sec_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.382456in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.382456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.382456in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{2.651000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771446in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662559in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553672in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444785in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633411in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685088in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730671in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138205in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197863in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419546in,y=0.274861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Components}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{0.550972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=0.502778in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.970978in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{0.970978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{0.970978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=0.922783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.390983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{1.390983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=1.342789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{1.810989in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{1.810989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{1.810989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=1.762794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.230994in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.230994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{2.230994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=2.182800in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606636in}{2.651000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=2.602806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276389in,y=1.600986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{0.617320in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{0.675357in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{0.692104in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{0.721032in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{0.756870in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{0.825286in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{0.883133in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.909582in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{1.178509in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{1.492590in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{1.703842in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{1.763179in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{1.807840in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{1.813817in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{1.827003in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{1.924525in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{2.091902in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{2.099977in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{2.058703in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{2.160478in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{2.193857in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{2.184407in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{2.209523in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{2.209041in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{2.260413in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{2.262512in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{2.264068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{0.617320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{0.675357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{0.692104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{0.721032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{0.756870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{0.794460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{0.825286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{0.867839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{0.883133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{0.909582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{1.178509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{1.353354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{1.492590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{1.600676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{1.703842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{1.763179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{1.807840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{1.813817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{1.827003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{1.924525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{2.091902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{2.099977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{2.058703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{2.160478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{2.193857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{2.184407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{2.209523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{2.209041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{2.250132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{2.260413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{2.262512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{2.264068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{0.578404in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{0.628307in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{0.687771in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{0.709115in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{0.728005in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{0.742676in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.759650in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{0.921235in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{1.045591in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{1.152972in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{1.226975in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{1.295867in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{1.335588in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{1.366379in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{1.365483in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{1.573162in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{1.589874in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{1.613857in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{1.585980in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{1.647213in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{1.661288in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{1.697907in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{1.728938in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{1.715625in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{1.699084in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{1.663506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{0.578404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{0.605627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{0.628307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{0.645087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{0.666541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{0.687771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{0.709115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{0.728005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{0.742676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{0.759650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{0.921235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{1.045591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{1.152972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{1.226975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{1.295867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{1.335588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{1.366379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{1.365483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{1.391151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{1.467059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{1.573162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{1.589874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{1.613857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{1.585980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{1.647213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{1.661288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{1.697907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{1.685349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{1.728938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{1.715625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{1.699084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{1.663506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771446in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{0.597616in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{0.609650in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{0.623784in}}%
\pgfpathlineto{\pgfqpoint{1.464867in}{0.637276in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{0.663806in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{0.675519in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{0.687644in}}%
\pgfpathlineto{\pgfqpoint{1.930811in}{0.800368in}}%
\pgfpathlineto{\pgfqpoint{2.087728in}{0.895204in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{0.971663in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{2.355980in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{2.415637in}{0.971229in}}%
\pgfpathlineto{\pgfqpoint{2.467314in}{1.006836in}}%
\pgfpathlineto{\pgfqpoint{2.512897in}{1.027969in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{1.059506in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{1.198675in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{1.283339in}}%
\pgfpathlineto{\pgfqpoint{3.090175in}{1.362274in}}%
\pgfpathlineto{\pgfqpoint{3.176533in}{1.391802in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{1.419815in}}%
\pgfpathlineto{\pgfqpoint{3.306750in}{1.430791in}}%
\pgfpathlineto{\pgfqpoint{3.358427in}{1.451669in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{1.472057in}}%
\pgfpathlineto{\pgfqpoint{3.713037in}{1.504998in}}%
\pgfpathlineto{\pgfqpoint{3.869954in}{1.515805in}}%
\pgfpathlineto{\pgfqpoint{3.981288in}{1.487813in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{1.465181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606636in}{0.550972in}}{\pgfqpoint{3.625820in}{2.100028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771446in}{0.567456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039698in}{0.582781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196615in}{0.597616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307950in}{0.609650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394307in}{0.623784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464867in}{0.637276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524524in}{0.651207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576201in}{0.663806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621784in}{0.675519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662559in}{0.687644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930811in}{0.800368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087728in}{0.895204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199063in}{0.971663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285420in}{1.005201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355980in}{1.051261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415637in}{0.971229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467314in}{1.006836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512897in}{1.027969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553672in}{1.059506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821924in}{1.198675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978841in}{1.283339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090175in}{1.362274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176533in}{1.391802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247093in}{1.419815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306750in}{1.430791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358427in}{1.451669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404010in}{1.459526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444785in}{1.472057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713037in}{1.504998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869954in}{1.515805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981288in}{1.487813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067646in}{1.465181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{0.606636in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232456in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{0.550972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606636in}{2.651000in}}%
\pgfpathlineto{\pgfqpoint{4.232456in}{2.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419546in,y=2.734333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 300\(\displaystyle \times\)300\(\displaystyle \times\)300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703858in}{1.959056in}}%
\pgfpathlineto{\pgfqpoint{1.782192in}{1.959056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809970in}{1.959056in}}{\pgfqpoint{1.809970in}{1.986834in}}%
\pgfpathlineto{\pgfqpoint{1.809970in}{2.553778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809970in}{2.581556in}}{\pgfqpoint{1.782192in}{2.581556in}}%
\pgfpathlineto{\pgfqpoint{0.703858in}{2.581556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.676081in}{2.581556in}}{\pgfqpoint{0.676081in}{2.553778in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{1.986834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.676081in}{1.959056in}}{\pgfqpoint{0.703858in}{1.959056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731636in}{2.477389in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{2.477389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870525in}{2.477389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120525in,y=2.428778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 thread}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731636in}{2.283778in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{2.283778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870525in}{2.283778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120525in,y=2.235167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12 threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731636in}{2.090167in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{2.090167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870525in}{2.090167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120525in,y=2.041556in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24 threads}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/MTTKRP_Perf_MKL_threads_12_modes_300-300-300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805584in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329350in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853115in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045784in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134150in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212094in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038835in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140847in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.180041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.180041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.409412in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.409412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.409412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.361217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.361217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.590588in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.590588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.590588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.542394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.542394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.771765in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.771765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.771765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.723570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.723570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.952941in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.952941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.952941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.904747in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.904747in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.134118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.134118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.134118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.085923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.085923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.315294in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.315294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.315294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.267100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.267100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.496471in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.496471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.496471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.448276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.448276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.677647in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.677647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.677647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.629453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.629453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.858824in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.858824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.858824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.810629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.810629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{7.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.991806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.991806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=6.134118in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.253881in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{5.269838in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{5.284882in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{5.305291in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{5.318216in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{5.333591in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{5.343436in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{5.398479in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{5.414624in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{5.433670in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{5.446972in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{5.470369in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{5.475176in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{5.492634in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{5.501733in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{5.529598in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{5.538942in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{5.553897in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{5.564015in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{5.582043in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{5.690948in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{5.780564in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{5.834478in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{5.896599in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{5.914967in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{5.960364in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{5.978329in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{6.003808in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{5.932320in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{6.017859in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{5.934293in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{5.915120in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{5.926829in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{5.968118in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{6.020425in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{6.024429in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{6.027145in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{6.102817in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{6.104387in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{6.099717in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{6.099104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.253881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.269838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.284882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.305291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.318216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.333591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.343436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.398479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.414624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.433670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{5.446972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{5.470369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{5.475176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{5.492634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{5.501733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{5.529598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{5.538942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{5.553897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{5.564015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.582043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.690948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.780564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{5.834478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{5.896599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{5.914967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{5.960364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{5.978329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{6.003808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{5.932320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{6.017859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{5.934293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{5.915120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{5.926829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{5.968118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{6.020425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{6.024429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{6.027145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{6.102817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{6.104387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{6.099717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{6.099104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.234047in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{5.238693in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{5.238351in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{5.241642in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{5.244718in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{5.247634in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{5.250461in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{5.253084in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{5.254057in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{5.256749in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{5.259394in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{5.262018in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{5.264596in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{5.267212in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{5.269652in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{5.272206in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{5.271751in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{5.274127in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{5.276422in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{5.278726in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{5.296060in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{5.309813in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{5.318084in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{5.328236in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{5.336128in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{5.341230in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{5.337035in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{5.316131in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{5.337410in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{5.374517in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{5.377963in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{5.387006in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{5.387624in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{5.392175in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{5.392219in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{5.395096in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{5.394731in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{5.401446in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{5.403254in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{5.404048in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.404292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.234047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.238693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.238351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.241642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.244718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.247634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.250461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.253084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.254057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.256749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{5.259394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{5.262018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{5.264596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{5.267212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{5.269652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{5.272206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{5.271751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{5.274127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{5.276422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.278726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.296060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.309813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{5.318084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{5.328236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{5.336128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{5.341230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{5.337035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{5.316131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{5.337410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{5.374517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{5.377963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{5.387006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{5.387624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{5.392175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{5.392219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{5.395096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{5.394731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{5.401446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{5.403254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{5.404048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{5.404292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.255260in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{5.281728in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{5.301603in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{5.325231in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{5.348195in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{5.370681in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{5.391969in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{5.413716in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{5.432364in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{5.452524in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{5.472540in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{5.492567in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{5.509094in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{5.527977in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{5.546571in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{5.564024in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{5.575634in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{5.592951in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{5.608714in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{5.626658in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{5.769117in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{5.883342in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{5.951873in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{6.064074in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{6.102887in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{6.131110in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{6.080594in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{6.073026in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{6.122203in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{6.202754in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{6.151611in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{6.230959in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{6.153410in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{6.268214in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{6.275255in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{6.276539in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{6.280507in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{6.303506in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{6.317577in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{6.318026in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{6.321608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.255260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.281728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.301603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.325231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.348195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.370681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.391969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.413716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.432364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.452524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{5.472540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{5.492567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{5.509094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{5.527977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{5.546571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{5.564024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{5.575634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{5.592951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{5.608714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.626658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.769117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.883342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{5.951873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{6.064074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{6.102887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{6.131110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{6.080594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{6.073026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{6.122203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{6.202754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{6.151611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{6.230959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{6.153410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{6.268214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{6.275255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{6.276539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{6.280507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{6.303506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{6.317577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{6.318026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{6.321608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=7.123333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{6.348056in}}%
\pgfpathlineto{\pgfqpoint{2.324861in}{6.348056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.352639in}{6.348056in}}{\pgfqpoint{2.352639in}{6.375834in}}%
\pgfpathlineto{\pgfqpoint{2.352639in}{6.942778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.352639in}{6.970556in}}{\pgfqpoint{2.324861in}{6.970556in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{6.970556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{6.970556in}}{\pgfqpoint{1.069444in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{6.375834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{6.348056in}}{\pgfqpoint{1.097222in}{6.348056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.866389in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{6.866389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263889in}{6.866389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=6.817778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MTTKRP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.672778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{6.672778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263889in}{6.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=6.624167in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TWOSTEP 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.479167in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{6.479167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263889in}{6.479167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=6.430556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TWOSTEP 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805584in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329350in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853115in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045784in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134150in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212094in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038835in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140847in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.005923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.005923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.235294in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.235294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.235294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.187100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.187100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.416471in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.416471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.416471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.368276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.368276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.597647in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.597647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.597647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.549453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.549453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.778824in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.778824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.778824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.730629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.730629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.911806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.911806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.141176in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.141176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.141176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.092982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.092982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.322353in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.322353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.322353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.274158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.274158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.503529in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.503529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.503529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.455335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.455335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.684706in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.684706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.684706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.636511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.636511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.865882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.817688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.817688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.075590in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{3.097115in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{3.116780in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{3.124349in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{3.139765in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{3.156025in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{3.171335in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{3.185285in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{3.193581in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{3.206397in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{3.219362in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{3.235527in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{3.244323in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{3.254951in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{3.265814in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{3.275764in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{3.280223in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{3.286409in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{3.296716in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{3.306290in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{3.388858in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{3.452271in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{3.496630in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{3.528718in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{3.549159in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{3.575514in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{3.578206in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{3.593225in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{3.651991in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{3.722215in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{3.756485in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{3.776441in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{3.802542in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{3.824473in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{3.875034in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{3.891289in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{3.898139in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{3.890867in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{3.862458in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{3.839796in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.779235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.075590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.097115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.116780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.124349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.139765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.156025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.171335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.185285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.193581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.206397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{3.219362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{3.235527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{3.244323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{3.254951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{3.265814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{3.275764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{3.280223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{3.286409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{3.296716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.306290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.452271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.496630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.528718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.549159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{3.575514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{3.578206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.593225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{3.651991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{3.722215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{3.756485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{3.776441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{3.802542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{3.824473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{3.875034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{3.891289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{3.898139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{3.890867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{3.862458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{3.839796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{3.779235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.059840in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{3.064752in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{3.064301in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{3.067522in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{3.070610in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{3.073538in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{3.076375in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{3.078982in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{3.079955in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{3.082655in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{3.085337in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{3.087925in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{3.090065in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{3.092558in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{3.095639in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{3.098104in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{3.096979in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{3.099288in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{3.102280in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{3.104525in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{3.121779in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{3.136019in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{3.143871in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{3.153990in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{3.160238in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{3.167098in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{3.163087in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{3.144601in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{3.183007in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{3.201879in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{3.204551in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{3.212839in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{3.213359in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{3.210366in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{3.216786in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{3.220897in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{3.221070in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{3.227248in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{3.229109in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{3.229910in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.230164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.059840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.064752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.064301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.067522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.070610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.073538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.076375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.078982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.079955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.082655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{3.085337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{3.087925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{3.090065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{3.092558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{3.095639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{3.098104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{3.096979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{3.099288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{3.102280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.104525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.121779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.136019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.143871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.153990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.160238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{3.167098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{3.163087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.144601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{3.183007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{3.201879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{3.204551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{3.212839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{3.213359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{3.210366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{3.216786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{3.220897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{3.221070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{3.227248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{3.229109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{3.229910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{3.230164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.059723in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{3.064717in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{3.069398in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{3.069275in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{3.071927in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{3.075126in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{3.077076in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{3.082448in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{3.084020in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{3.087044in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{3.088294in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{3.092884in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{3.093509in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{3.096440in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{3.097242in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{3.102753in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{3.102920in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{3.105233in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{3.105395in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{3.110348in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{3.125000in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{3.139088in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{3.146467in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{3.154215in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{3.159058in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{3.166252in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{3.169330in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{3.172814in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{3.183851in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{3.190818in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{3.207920in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{3.217273in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{3.217335in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{3.221777in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{3.221131in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{3.224025in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{3.223632in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{3.228768in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{3.230026in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{3.230720in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.230862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.059723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.064717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.069398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.069275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.071927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.075126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.077076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.082448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.084020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.087044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{3.088294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{3.092884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{3.093509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{3.096440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{3.097242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{3.102753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{3.102920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{3.105233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{3.105395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.110348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.139088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.146467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.154215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.159058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{3.166252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{3.169330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.172814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{3.183851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{3.190818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{3.207920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{3.217273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{3.217335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{3.221777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{3.221131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{3.224025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{3.223632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{3.228768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{3.230026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{3.230720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{3.230862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=4.949216in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805584in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805584in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329350in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329350in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853115in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853115in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045784in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134150in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212094in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038835in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140847in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.603889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=0.831806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=0.831806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.061176in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.061176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.061176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.012982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.012982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.242353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.242353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.194158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.194158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.423529in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.423529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.423529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.375335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.375335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.604706in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.604706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.604706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.556511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.556511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.785882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.785882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.785882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.737688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.737688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.967059in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.967059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.967059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.918864in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.918864in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.148235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.148235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.148235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.100041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.100041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.329412in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.329412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.329412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.281217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.281217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.510588in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.510588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.510588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.462394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.462394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.691765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.643570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.643570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=1.785882in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{0.932514in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{0.957987in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{0.978561in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.044794in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{1.080220in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{1.097408in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{1.117075in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{1.144025in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{1.193187in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{1.207061in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{1.219612in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{1.239921in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{1.359993in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{1.459058in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{1.522482in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.592105in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{1.622791in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{1.658410in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{1.672558in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{1.683830in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{1.603980in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{1.678884in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.657879in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{1.678315in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{1.676481in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{1.680247in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{1.724787in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{1.713145in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{1.719985in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{1.735312in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{1.608112in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{1.681564in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.502085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.906061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.932514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{0.957987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{0.978561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{1.001248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{1.025246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{1.044794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{1.044861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{1.062100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{1.080220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{1.097408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{1.117075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{1.126856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{1.144025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{1.156859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{1.177313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{1.193187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{1.207061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{1.219612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{1.239921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{1.359993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{1.459058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{1.522482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{1.592105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{1.622791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{1.658410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{1.672558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{1.683830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{1.603980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{1.678884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{1.657879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{1.678315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{1.676481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{1.680247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{1.724787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{1.713145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{1.719985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{1.735312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{1.608112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{1.681564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{1.502085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.885587in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{0.890605in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{0.894470in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{0.894440in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{0.895831in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{0.899146in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{0.902335in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{0.906368in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{0.908796in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{0.912063in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{0.913147in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{0.918109in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{0.918574in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{0.921278in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{0.928536in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{0.928946in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{0.930483in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{0.931643in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{0.935838in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{0.950923in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{0.980218in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{0.984603in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{0.989986in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{0.995803in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{1.000176in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{1.016502in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.035668in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{1.046792in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{1.046379in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{1.049887in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{1.049430in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{1.054640in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{1.056034in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{1.056587in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.056626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.885587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.890605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{0.894470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{0.894440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{0.895831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{0.899146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{0.902335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{0.906368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{0.908796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{0.912063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{0.913147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{0.918109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{0.918574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{0.921278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{0.923169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{0.928536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{0.928946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{0.930483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{0.931643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{0.935838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{0.950923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{0.965243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{0.972336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{0.980218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{0.984603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{0.989986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{0.995803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{1.000176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{1.016502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{1.035010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{1.035668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{1.043696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{1.043099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{1.046792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{1.046379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{1.049887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{1.049430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{1.054640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{1.056034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{1.056587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{1.056626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{0.933575in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{1.022648in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.043797in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{1.065229in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{1.083708in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{1.104689in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{1.124338in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{1.144311in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{1.160453in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{1.179352in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.216230in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{1.227113in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{1.245404in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{1.261981in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{1.278363in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{1.421701in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{1.534745in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.713993in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{1.751709in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{1.774194in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{1.739363in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{1.775726in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{1.817088in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{1.898576in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.890030in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{1.912583in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{1.906351in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{1.927814in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{1.930751in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{1.895261in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{1.963152in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{1.969522in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{1.967499in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.935577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.907102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.933575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{0.953244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{0.977170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{1.000097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{1.022648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{1.043797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{1.065229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{1.083708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{1.104689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{1.124338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{1.144311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{1.160453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{1.179352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{1.198411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{1.216230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{1.227113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{1.245404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{1.261981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{1.278363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{1.421701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{1.534745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{1.625969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{1.713993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{1.751709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{1.774194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{1.739363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{1.775726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{1.817088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{1.898576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{1.890030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{1.912583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{1.906351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{1.918806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{1.927814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{1.930751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{1.895261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{1.963152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{1.969522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{1.967499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{1.935577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=2.775098in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000000in,y=7.840000in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MTTKRP BLAS: MKL, Threads: 12, Modes: 300\(\displaystyle \times\)300\(\displaystyle \times\)300}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/MTTKRP_Perf_MKL_threads_1_modes_300-300-300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805584in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329350in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853115in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045784in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134150in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212094in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038835in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140847in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.180041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.180041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.409412in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.409412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.409412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.361217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.361217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.590588in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.590588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.590588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.542394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.542394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.771765in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.771765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.771765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.723570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.723570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.952941in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.952941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.952941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.904747in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.904747in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.134118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.134118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.134118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.085923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.085923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.315294in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.315294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.315294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.267100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.267100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.496471in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.496471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.496471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.448276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.448276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.677647in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.677647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.677647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.629453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.629453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.858824in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.858824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.858824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.810629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.810629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{7.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.991806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.991806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=6.134118in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.281649in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{5.332503in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{5.314641in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{5.342643in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{5.369926in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{5.394720in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{5.419818in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{5.441321in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{5.461558in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{5.484772in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{5.506896in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{5.528423in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{5.549896in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{5.570596in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{5.589606in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{5.609227in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{5.622615in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{5.641364in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{5.659384in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{5.677768in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{5.829843in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{5.955418in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{6.058792in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{6.151078in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{6.180587in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{6.199459in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{6.169980in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{6.167713in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{6.184101in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{6.278750in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{6.295898in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{6.340391in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{6.346161in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{6.369988in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{6.372504in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{6.363434in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{6.384619in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{6.413914in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{6.422116in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{6.422022in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{6.418501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.281649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.332503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.314641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.342643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.369926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.394720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.419818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.441321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.461558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.484772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{5.506896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{5.528423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{5.549896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{5.570596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{5.589606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{5.609227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{5.622615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{5.641364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{5.659384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.677768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.829843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.955418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{6.058792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{6.151078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{6.180587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{6.199459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{6.169980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{6.167713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{6.184101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{6.278750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{6.295898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{6.340391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{6.346161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{6.369988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{6.372504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{6.363434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{6.384619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{6.413914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{6.422116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{6.422022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{6.418501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.283894in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{5.328285in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{5.321371in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{5.350521in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{5.378677in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{5.405350in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{5.430965in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{5.454227in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{5.464430in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{5.513158in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{5.536973in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{5.561053in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{5.583591in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{5.606443in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{5.629392in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{5.626303in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{5.647264in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{5.668431in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{5.688284in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{5.842997in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{5.966424in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{6.032189in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{6.119517in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{6.177216in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{6.216542in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{6.131342in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{5.918812in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{6.176780in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{6.485166in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{6.502355in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{6.568210in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{6.567858in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{6.605526in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{6.603073in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{6.625813in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{6.624308in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{6.670803in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{6.682825in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{6.688191in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{6.689061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.283894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.328285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.321371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.350521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.378677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.405350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.430965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.454227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.464430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.489104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{5.513158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{5.536973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{5.561053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{5.583591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{5.606443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{5.629392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{5.626303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{5.647264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{5.668431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.688284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.842997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.966424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{6.032189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{6.119517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{6.177216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{6.216542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{6.131342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{5.918812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{6.176780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{6.485166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{6.502355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{6.568210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{6.567858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{6.605526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{6.603073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{6.625813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{6.624308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{6.670803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{6.682825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{6.688191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{6.689061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.278921in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{5.327366in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{5.312914in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{5.341118in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{5.366735in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{5.397653in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{5.422705in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{5.445304in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{5.471837in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{5.498197in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{5.521978in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{5.545374in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{5.568264in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{5.587893in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{5.607392in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{5.627832in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{5.645845in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{5.667414in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{5.687823in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{5.708081in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{5.881667in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{6.022226in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{6.136232in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{6.229444in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{6.254286in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{6.277730in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{6.235624in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{6.264775in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{6.264292in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{6.393080in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{6.418923in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{6.462744in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{6.472532in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{6.497334in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{6.500875in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{6.516027in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{6.509475in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{6.549438in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{6.537296in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{6.529390in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{6.510368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.278921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.327366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.312914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.341118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.366735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.397653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.422705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.445304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.471837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.498197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{5.521978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{5.545374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{5.568264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{5.587893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{5.607392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{5.627832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{5.645845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{5.667414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{5.687823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.708081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.881667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{6.022226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{6.136232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{6.229444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{6.254286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{6.277730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{6.235624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{6.264775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{6.264292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{6.393080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{6.418923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{6.462744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{6.472532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{6.497334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{6.500875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{6.516027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{6.509475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{6.549438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{6.537296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{6.529390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{6.510368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=7.123333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{6.348056in}}%
\pgfpathlineto{\pgfqpoint{2.324861in}{6.348056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.352639in}{6.348056in}}{\pgfqpoint{2.352639in}{6.375834in}}%
\pgfpathlineto{\pgfqpoint{2.352639in}{6.942778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.352639in}{6.970556in}}{\pgfqpoint{2.324861in}{6.970556in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{6.970556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{6.970556in}}{\pgfqpoint{1.069444in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{6.375834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{6.348056in}}{\pgfqpoint{1.097222in}{6.348056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.866389in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{6.866389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263889in}{6.866389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=6.817778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MTTKRP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.672778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{6.672778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263889in}{6.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=6.624167in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TWOSTEP 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.479167in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{6.479167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263889in}{6.479167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=6.430556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TWOSTEP 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805584in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329350in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853115in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045784in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134150in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212094in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038835in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140847in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.005923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.005923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.235294in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.235294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.235294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.187100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.187100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.416471in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.416471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.416471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.368276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.368276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.597647in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.597647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.597647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.549453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.549453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.778824in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.778824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.778824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.730629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.730629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.911806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.911806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.141176in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.141176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.141176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.092982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.092982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.322353in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.322353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.322353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.274158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.274158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.503529in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.503529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.503529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.455335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.455335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.684706in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.684706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.684706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.636511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.636511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.865882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.817688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.817688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.107201in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{3.153108in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{3.193146in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{3.189558in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{3.211684in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{3.240137in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{3.258062in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{3.303433in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{3.317238in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{3.340107in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{3.351312in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{3.386972in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{3.394947in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{3.419182in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{3.422859in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{3.467113in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{3.467311in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{3.487266in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{3.489580in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{3.527170in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{3.632481in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{3.735060in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{3.785816in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{3.843054in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{3.869330in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{3.919662in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{3.926569in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{3.960049in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{4.065578in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{4.142074in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{4.157641in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{4.190692in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{4.193137in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{4.201749in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{4.208903in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{4.228729in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{4.224457in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{4.245124in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{4.249381in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{4.252555in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.246057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.107201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.153108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.193146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.189558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.211684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.240137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.258062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.303433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.317238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.340107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{3.351312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{3.386972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{3.394947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{3.419182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{3.422859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{3.467113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{3.467311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{3.487266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{3.489580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.527170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.632481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.735060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.785816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.843054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.869330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{3.919662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{3.926569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.960049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{4.065578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{4.142074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{4.157641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{4.190692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{4.193137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{4.201749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{4.208903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{4.228729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{4.224457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{4.245124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{4.249381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{4.252555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{4.246057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.106955in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{3.153389in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{3.146663in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{3.176054in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{3.204528in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{3.231128in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{3.256762in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{3.280103in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{3.290416in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{3.315085in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{3.338903in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{3.362683in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{3.387052in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{3.409452in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{3.432432in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{3.455126in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{3.452039in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{3.472917in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{3.493607in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{3.514050in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{3.668752in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{3.791779in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{3.857733in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{3.945554in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{4.014110in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{4.053953in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{4.050619in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{3.851189in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{4.159270in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{4.313629in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{4.325226in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{4.389952in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{4.147054in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{4.427077in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{4.425880in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{4.449289in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{4.447289in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{4.493238in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{4.504756in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{4.510585in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.511081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.106955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.153389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.146663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.176054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.204528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.231128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.256762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.280103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.290416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.315085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{3.338903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{3.362683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{3.387052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{3.409452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{3.432432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{3.455126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{3.452039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{3.472917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{3.493607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.514050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.668752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.791779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.857733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.945554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{4.014110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{4.053953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{4.050619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.851189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{4.159270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{4.313629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{4.325226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{4.389952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{4.147054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{4.427077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{4.425880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{4.447289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{4.493238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{4.504756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{4.510585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{4.511081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.104971in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{3.147060in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{3.185024in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{3.173268in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{3.203209in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{3.232815in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{3.259236in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{3.307442in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{3.316147in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{3.344736in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{3.369633in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{3.412814in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{3.426257in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{3.448936in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{3.455144in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{3.507568in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{3.514262in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{3.533178in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{3.533428in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{3.579045in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{3.713240in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{3.839224in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{3.886301in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{3.958611in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{3.999161in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{4.047554in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{4.076868in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{4.120314in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{4.225885in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{4.375373in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{4.369977in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{4.433832in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{4.424602in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{4.461185in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{4.453347in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{4.477075in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{4.469281in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{4.507906in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{4.516708in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{4.520146in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.519261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.104971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.147060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.185024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.173268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.203209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.232815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.259236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.307442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.316147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.344736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{3.369633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{3.412814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{3.426257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{3.448936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{3.455144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{3.507568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{3.514262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{3.533178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{3.533428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.579045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.713240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.839224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.886301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.958611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.999161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{4.047554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{4.076868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{4.120314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{4.225885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{4.375373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{4.369977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{4.433832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{4.424602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{4.461185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{4.453347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{4.477075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{4.469281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{4.507906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{4.516708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{4.520146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{4.519261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=4.949216in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805584in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805584in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329350in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329350in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853115in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853115in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045784in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134150in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212094in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038835in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140847in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.603889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=0.831806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=0.831806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.061176in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.061176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.061176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.012982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.012982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.242353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.242353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.194158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.194158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.423529in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.423529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.423529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.375335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.375335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.604706in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.604706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.604706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.556511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.556511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.785882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.785882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.785882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.737688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.737688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.967059in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.967059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.967059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.918864in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.918864in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.148235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.148235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.148235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.100041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.100041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.329412in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.329412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.329412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.281217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.281217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.510588in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.510588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.510588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.462394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.462394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.691765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.643570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.643570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=1.785882in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.935309in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{0.978584in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{1.013379in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{1.041873in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{1.078770in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{1.113190in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.148699in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{1.178343in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{1.237625in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{1.264657in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{1.293116in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{1.314510in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{1.338141in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.356884in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{1.346844in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{1.369899in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{1.384928in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{1.404375in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{1.530072in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{1.645805in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{1.686832in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.735679in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{1.772558in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{1.819658in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{1.833077in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{1.991067in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.996286in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{2.027682in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{2.022672in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{2.050553in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{2.048399in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{2.058721in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{2.056459in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{2.074989in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{2.074587in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{2.077065in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.073825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.935309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.978584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{1.013379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{1.041873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{1.078770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{1.113190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{1.148699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{1.178343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{1.184573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{1.216088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{1.237625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{1.264657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{1.293116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{1.314510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{1.338141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{1.356884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{1.346844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{1.369899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{1.384928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{1.404375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{1.530072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{1.645805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{1.686832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{1.735679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{1.772558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{1.819658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{1.833077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{1.856558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{1.907128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{1.991067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{1.996286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{2.027682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{2.022672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{2.050553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{2.048399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{2.058721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{2.056459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{2.074989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{2.074587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{2.077065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{2.073825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.932849in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{0.979343in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{1.020257in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{1.020505in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{1.044588in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.096194in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{1.144765in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{1.158575in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{1.185793in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{1.199966in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{1.243234in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{1.252235in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{1.275843in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{1.278970in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.331355in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{1.337135in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{1.356937in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{1.357152in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{1.395201in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{1.520968in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{1.636970in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{1.711738in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{1.874663in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{1.901525in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{2.048218in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{2.199194in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{2.192849in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{2.257174in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{2.248011in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{2.283650in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{2.257349in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{2.298504in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{2.293760in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{2.330037in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{2.338377in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{2.341265in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.340952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.932849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.979343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{1.020257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{1.020505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{1.044588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{1.077365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{1.096194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{1.144765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{1.158575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{1.185793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{1.199966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{1.243234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{1.252235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{1.275843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{1.278970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{1.331355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{1.337135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{1.356937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{1.357152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{1.395201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{1.520968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{1.636970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{1.711738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{1.783968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{1.822340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{1.874663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{1.901525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{1.944553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{2.048218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{2.199194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{2.192849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{2.257174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{2.248011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{2.283650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{2.257349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{2.298504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{2.293760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{2.330037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{2.338377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{2.341265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{2.340952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.934556in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{0.971750in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{0.999957in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{1.027027in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{1.053049in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.078897in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{1.100597in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{1.126753in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{1.150282in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{1.173776in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{1.196964in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{1.220136in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{1.239477in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{1.258912in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.279166in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{1.359087in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{1.532810in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{1.785485in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.851121in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{1.726131in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{1.746968in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{1.675240in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{2.040096in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{2.068736in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{2.113754in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{2.122261in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{2.145279in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{2.148935in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{2.161447in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{2.167735in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{2.197106in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{2.186597in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{2.177866in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.158590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.934556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.986317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{0.971750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{0.999957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{1.027027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{1.053049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{1.078897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{1.100597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{1.126753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{1.150282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{1.173776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{1.196964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{1.220136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{1.239477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{1.258912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{1.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{1.297572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{1.310858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{1.330892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{1.359087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{1.532810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{1.673545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{1.785485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{1.851121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{1.726131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{1.746968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{1.641586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{1.675240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{1.891722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{2.040096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{2.068736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{2.113754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{2.122261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{2.145279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{2.148935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{2.161447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{2.167735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{2.197106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{2.186597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{2.177866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{2.158590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=2.775098in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000000in,y=7.840000in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MTTKRP BLAS: MKL, Threads: 1, Modes: 300\(\displaystyle \times\)300\(\displaystyle \times\)300}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/MTTKRP_Perf_MKL_threads_24_modes_300-300-300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805584in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329350in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853115in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045784in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134150in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212094in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038835in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140847in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.228235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.180041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.180041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.409412in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.409412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.409412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.361217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.361217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.590588in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.590588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.590588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.542394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.542394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.771765in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.771765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.771765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.723570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.723570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.952941in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.952941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.952941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=5.904747in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=5.904747in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.134118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.134118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.134118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.085923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.085923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.315294in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.315294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.315294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.267100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.267100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.496471in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.496471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.496471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.448276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.448276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.677647in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.677647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.677647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.629453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.629453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{6.858824in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.858824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{6.858824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.810629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.810629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{7.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=6.991806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=6.991806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=6.134118in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.243331in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{5.249828in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{5.260873in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{5.269109in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{5.277440in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{5.286020in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{5.295820in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{5.332060in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{5.343833in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{5.356122in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{5.367048in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{5.437630in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{5.477841in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{5.491296in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{5.500857in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{5.525846in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{5.534159in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{5.548845in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{5.556422in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{5.578460in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{5.711399in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{5.795124in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{5.816860in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{5.842999in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{5.845440in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{5.871782in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{5.868501in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{5.864623in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{5.776245in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{5.831419in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{5.805370in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{5.804253in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{5.827795in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{5.821677in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{5.827354in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{5.825467in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{5.884290in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{5.926483in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{5.914873in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{5.968824in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.958514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.243331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.249828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.260873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.269109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.277440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.286020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.295820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.332060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.343833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.356122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{5.367048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{5.437630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{5.477841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{5.491296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{5.500857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{5.525846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{5.534159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{5.548845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{5.556422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.578460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.711399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.795124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{5.816860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{5.842999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{5.845440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{5.871782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{5.868501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{5.864623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{5.776245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{5.831419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{5.805370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{5.804253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{5.827795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{5.821677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{5.827354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{5.825467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{5.884290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{5.926483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{5.914873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{5.968824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{5.958514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.231843in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{5.234702in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{5.234670in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{5.236706in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{5.238658in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{5.240512in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{5.242286in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{5.243934in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{5.244382in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{5.246048in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{5.247717in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{5.249358in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{5.250965in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{5.252572in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{5.254144in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{5.255639in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{5.255302in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{5.256760in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{5.258169in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{5.259577in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{5.270309in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{5.279156in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{5.284028in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{5.290399in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{5.295537in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{5.298799in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{5.298671in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{5.285770in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{5.310193in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{5.322734in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{5.324745in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{5.330205in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{5.330633in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{5.333808in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{5.334008in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{5.335878in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{5.336092in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{5.340492in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{5.341688in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{5.342246in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{5.342303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.231843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.234702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.234670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.236706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.238658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.240512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.242286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.243934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.244382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.246048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{5.247717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{5.249358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{5.250965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{5.252572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{5.254144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{5.255639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{5.255302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{5.256760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{5.258169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.259577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.270309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.279156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{5.284028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{5.290399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{5.295537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{5.298799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{5.298671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{5.285770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{5.310193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{5.322734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{5.324745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{5.330205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{5.330633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{5.333808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{5.334008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{5.335878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{5.336092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{5.340492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{5.341688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{5.342246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{5.342303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.244207in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{5.259042in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{5.274238in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{5.288928in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{5.303804in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{5.318554in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{5.332122in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{5.345106in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{5.350716in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{5.365538in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{5.377422in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{5.387950in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{5.401258in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{5.411543in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{5.422898in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{5.435064in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{5.443895in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{5.455103in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{5.565431in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{5.582027in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{5.698252in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{5.792643in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{5.855947in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{5.911948in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{5.935739in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{5.953971in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{5.940471in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{5.952455in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{5.966425in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{6.040498in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{6.040800in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{6.069957in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{6.071489in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{6.081202in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{6.080017in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{6.078910in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{6.083543in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{6.100835in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{6.103415in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{6.099868in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{6.100597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{5.228235in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{5.244207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{5.259042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{5.274238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{5.288928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{5.303804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{5.318554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{5.332122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{5.345106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{5.350716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{5.365538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{5.377422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{5.387950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{5.401258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{5.411543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{5.422898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{5.435064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{5.443895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{5.455103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{5.565431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{5.582027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{5.698252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{5.792643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{5.855947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{5.911948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{5.935739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{5.953971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{5.940471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{5.952455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{5.966425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{6.040498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{6.040800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{6.069957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{6.071489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{6.081202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{6.080017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{6.078910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{6.083543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{6.100835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{6.103415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{6.099868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{6.100597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.228235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.228235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=7.123333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{6.348056in}}%
\pgfpathlineto{\pgfqpoint{2.324861in}{6.348056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.352639in}{6.348056in}}{\pgfqpoint{2.352639in}{6.375834in}}%
\pgfpathlineto{\pgfqpoint{2.352639in}{6.942778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.352639in}{6.970556in}}{\pgfqpoint{2.324861in}{6.970556in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{6.970556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{6.970556in}}{\pgfqpoint{1.069444in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{6.375834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{6.348056in}}{\pgfqpoint{1.097222in}{6.348056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.866389in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{6.866389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263889in}{6.866389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=6.817778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MTTKRP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.672778in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{6.672778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263889in}{6.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=6.624167in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TWOSTEP 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{6.479167in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{6.479167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263889in}{6.479167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=6.430556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TWOSTEP 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805584in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329350in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853115in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045784in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134150in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212094in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038835in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140847in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.005923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.005923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.235294in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.235294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.235294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.187100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.187100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.416471in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.416471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.416471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.368276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.368276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.597647in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.597647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.597647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.549453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.549453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.778824in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.778824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.778824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.730629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.730629in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.911806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=3.911806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.141176in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.141176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.141176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.092982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.092982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.322353in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.322353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.322353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.274158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.274158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.503529in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.503529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.503529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.455335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.455335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.684706in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.684706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.684706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.636511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.636511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.865882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.817688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=4.817688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.065950in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{3.078896in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{3.091155in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{3.099048in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{3.109779in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{3.117014in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{3.126379in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{3.134736in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{3.142261in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{3.149834in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{3.157557in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{3.170002in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{3.177832in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{3.185538in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{3.193003in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{3.204836in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{3.215786in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{3.220209in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{3.226838in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{3.226559in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{3.290482in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{3.322336in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{3.352637in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{3.379480in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{3.283306in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{3.307799in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{3.326938in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{3.344050in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{3.460973in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{3.506349in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{3.593201in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{3.617382in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{3.646567in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{3.635492in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{3.635783in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{3.717733in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{3.703659in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{3.765171in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{3.724127in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{3.732913in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.608315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.065950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.078896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.091155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.099048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.109779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.117014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.126379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.134736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.142261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.149834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{3.157557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{3.170002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{3.177832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{3.185538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{3.193003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{3.204836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{3.215786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{3.220209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{3.226838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.226559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.290482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.322336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.352637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.379480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.283306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{3.307799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{3.326938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.344050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{3.460973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{3.506349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{3.593201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{3.617382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{3.646567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{3.635492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{3.635783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{3.717733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{3.703659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{3.765171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{3.724127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{3.732913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{3.608315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.057668in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{3.060556in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{3.060545in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{3.062583in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{3.064535in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{3.066300in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{3.068165in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{3.069807in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{3.070250in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{3.071917in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{3.073602in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{3.075247in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{3.076862in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{3.078580in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{3.080033in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{3.081538in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{3.081197in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{3.082640in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{3.084053in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{3.085441in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{3.096074in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{3.104963in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{3.109912in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{3.116272in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{3.121414in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{3.124696in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{3.124496in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{3.111621in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{3.136021in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{3.148568in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{3.150600in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{3.156057in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{3.156476in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{3.159691in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{3.159843in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{3.161849in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{3.161965in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{3.166094in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{3.167541in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{3.168095in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.168123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.057668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.060556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.060545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.062583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.064535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.066300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.068165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.069807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.070250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.071917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{3.073602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{3.075247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{3.076862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{3.078580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{3.080033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{3.081538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{3.081197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{3.082640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{3.084053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.085441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.096074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.104963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.109912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.116272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.121414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{3.124696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{3.124496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.111621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{3.136021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{3.148568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{3.150600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{3.156057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{3.156476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{3.159691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{3.159843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{3.161849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{3.161965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{3.166094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{3.167541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{3.168095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{3.168123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.057584in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{3.060717in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{3.063461in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{3.063231in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{3.064725in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{3.066704in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{3.068037in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{3.071314in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{3.072211in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{3.074049in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{3.074792in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{3.077687in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{3.078154in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{3.080276in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{3.083737in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{3.083909in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{3.085320in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{3.085694in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{3.088403in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{3.097785in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{3.106848in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{3.111328in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{3.116922in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{3.119859in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{3.124051in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{3.126407in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{3.129800in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{3.141023in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{3.153280in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{3.154097in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{3.159381in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{3.159181in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{3.162166in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{3.161950in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{3.164086in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{3.163697in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{3.167327in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{3.168282in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{3.168644in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.168607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{3.054118in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{3.057584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{3.060717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{3.063461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{3.063231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{3.064725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{3.066704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{3.068037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{3.071314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{3.072211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{3.074049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{3.074792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{3.077687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{3.078154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{3.079912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{3.080276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{3.083737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{3.083909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{3.085320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{3.085694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{3.088403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{3.097785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{3.106848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{3.111328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{3.116922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{3.119859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{3.124051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{3.126407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{3.129800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{3.141023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{3.153280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{3.154097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{3.159381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{3.159181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{3.162166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{3.161950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{3.164086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{3.163697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{3.167327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{3.168282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{3.168644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{3.168607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.054118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.865882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=4.949216in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805584in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805584in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329350in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329350in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853115in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853115in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045784in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134150in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212094in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038835in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140847in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.603889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=0.831806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=0.831806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.061176in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.061176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.061176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.012982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.012982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.242353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.242353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.194158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.194158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.423529in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.423529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.423529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.375335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.375335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.604706in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.604706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.604706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.556511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.556511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.785882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.785882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.785882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.737688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.737688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.967059in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.967059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.967059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.918864in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=1.918864in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.148235in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.148235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.148235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.100041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.100041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.329412in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.329412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.329412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.281217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.281217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.510588in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.510588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.510588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.462394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.462394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.691765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.643570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.297222in, y=2.643570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=1.785882in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Efficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.912984in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{0.974809in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{1.018813in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.015001in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{1.031581in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{1.049488in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{1.067551in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{1.083528in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{1.100060in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{1.118477in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{1.134565in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.165716in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{1.174098in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{1.189055in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{1.197627in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{1.226024in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{1.310085in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{1.400946in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{1.434644in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{1.494197in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{1.514427in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{1.509478in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{1.538170in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{1.488675in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.505805in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{1.522213in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{1.522357in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{1.527096in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{1.539464in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{1.431916in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.340138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.912984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.945026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{0.974809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{0.990221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{0.999835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{1.018813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{1.015001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{1.031581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{1.049488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{1.067551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{1.083528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{1.100060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{1.118477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{1.134565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{1.145289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{1.165716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{1.174098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{1.189055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{1.197627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{1.226024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{1.310085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{1.400946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{1.434644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{1.479932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{1.494197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{1.514427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{1.509478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{1.538170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{1.439294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{1.488675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{1.505805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{1.522213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{1.502576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{1.522357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{1.527096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{1.527833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{1.539464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{1.551689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{1.431916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{1.473670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{1.340138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{0.886693in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{0.889184in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{0.890699in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{0.892669in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{0.897246in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{0.898174in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{0.899902in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{0.900846in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{0.903662in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{0.904062in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{0.909943in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{0.911289in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{0.911414in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{0.914154in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{0.923434in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{0.932745in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{0.937268in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{0.950055in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{0.952276in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{0.955531in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{0.966552in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{0.979443in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{0.984984in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{0.984844in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{0.987754in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{0.993094in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{0.994412in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.994433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.883521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.886693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{0.889486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{0.889184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{0.890699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{0.892669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{0.893973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{0.897246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{0.898174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{0.899902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{0.900846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{0.903662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{0.904062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{0.905760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{0.906288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{0.909629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{0.909943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{0.911289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{0.911414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{0.914154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{0.923434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{0.932745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{0.937268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{0.942194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{0.945427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{0.950055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{0.952276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{0.955531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{0.966552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{0.979035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{0.979443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{0.984984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{0.984844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{0.987964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{0.987754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{0.989616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{0.989553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{0.993094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{0.993992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{0.994412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.994433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.915143in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{2.199217in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{1.054535in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.081750in}}%
\pgfpathlineto{\pgfqpoint{2.657916in}{1.108758in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{1.129589in}}%
\pgfpathlineto{\pgfqpoint{2.805584in}{1.153981in}}%
\pgfpathlineto{\pgfqpoint{2.868657in}{1.177547in}}%
\pgfpathlineto{\pgfqpoint{2.926238in}{1.200305in}}%
\pgfpathlineto{\pgfqpoint{2.979207in}{1.220248in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{1.239367in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{1.260997in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.280332in}}%
\pgfpathlineto{\pgfqpoint{3.156734in}{1.286573in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{1.304150in}}%
\pgfpathlineto{\pgfqpoint{3.230339in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{1.338067in}}%
\pgfpathlineto{\pgfqpoint{3.532605in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{1.549182in}}%
\pgfpathlineto{\pgfqpoint{3.870650in}{1.574749in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.622192in}}%
\pgfpathlineto{\pgfqpoint{4.093315in}{1.635555in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{1.643717in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{1.625302in}}%
\pgfpathlineto{\pgfqpoint{4.329350in}{1.633614in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{1.628150in}}%
\pgfpathlineto{\pgfqpoint{5.056371in}{1.693675in}}%
\pgfpathlineto{\pgfqpoint{5.246748in}{1.699685in}}%
\pgfpathlineto{\pgfqpoint{5.394416in}{1.721852in}}%
\pgfpathlineto{\pgfqpoint{5.515070in}{1.718697in}}%
\pgfpathlineto{\pgfqpoint{5.617081in}{1.733717in}}%
\pgfpathlineto{\pgfqpoint{5.705447in}{1.724637in}}%
\pgfpathlineto{\pgfqpoint{5.783392in}{1.733400in}}%
\pgfpathlineto{\pgfqpoint{5.853115in}{1.731609in}}%
\pgfpathlineto{\pgfqpoint{6.311814in}{1.748292in}}%
\pgfpathlineto{\pgfqpoint{6.580136in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{6.770514in}{1.750848in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.754454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.880000in}}{\pgfqpoint{6.200000in}{1.811765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.915143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740517in}{0.949346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008839in}{0.972893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199217in}{1.001539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346885in}{1.027519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467538in}{1.054535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569550in}{1.081750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657916in}{1.108758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735860in}{1.129589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805584in}{1.153981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868657in}{1.177547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926238in}{1.200305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979207in}{1.220248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028249in}{1.239367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073906in}{1.260997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116615in}{1.280332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156734in}{1.286573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194559in}{1.304150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230339in}{1.320114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264283in}{1.338067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532605in}{1.466100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722982in}{1.549182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870650in}{1.574749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991304in}{1.622192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093315in}{1.635555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181681in}{1.643717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259626in}{1.625302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329350in}{1.633614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788049in}{1.628150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056371in}{1.693675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246748in}{1.699685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394416in}{1.721852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515070in}{1.718697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617081in}{1.733717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705447in}{1.724637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783392in}{1.733400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853115in}{1.731609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311814in}{1.748292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580136in}{1.747656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770514in}{1.750848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{1.754454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.691765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=2.775098in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mode 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000000in,y=7.840000in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MTTKRP BLAS: MKL, Threads: 24, Modes: 300\(\displaystyle \times\)300\(\displaystyle \times\)300}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/Speedup_MKL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.478070in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.478070in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.550533in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.550533in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.651000in}}%
\pgfpathlineto{\pgfqpoint{0.635972in}{4.651000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{3.550533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{3.550533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{3.550533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{3.550533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{3.550533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.574659in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.574659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.574659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469305in, y=3.526465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.101917in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.101917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.101917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399861in, y=4.053723in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.629175in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.629175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.629175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330417in, y=4.580981in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.550533in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.550533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.550533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.733380in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.733380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.733380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.826225in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.826225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.826225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.892100in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.892100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.892100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.943197in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.943197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.943197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.984946in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.984946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.984946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.020244in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.020244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.020244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.050821in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.050821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.050821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.077791in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.077791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.077791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.260638in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.260638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.260638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.353483in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.353483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.353483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.419358in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.419358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.419358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.470455in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.470455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.470455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.512204in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.512204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.512204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.547502in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.547502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.547502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.578079in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.578079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.578079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.605049in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.605049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{4.605049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274861in,y=4.100767in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speedup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849249in}{4.024678in}}%
\pgfpathlineto{\pgfqpoint{1.073752in}{3.996227in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{3.924340in}}%
\pgfpathlineto{\pgfqpoint{1.522756in}{3.860688in}}%
\pgfpathlineto{\pgfqpoint{1.747258in}{3.798292in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{3.775577in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{3.753799in}}%
\pgfpathlineto{\pgfqpoint{2.420765in}{3.728188in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{3.732652in}}%
\pgfpathlineto{\pgfqpoint{2.869770in}{3.712975in}}%
\pgfpathlineto{\pgfqpoint{3.094272in}{3.704315in}}%
\pgfpathlineto{\pgfqpoint{3.318774in}{3.689203in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{3.659539in}}%
\pgfpathlineto{\pgfqpoint{3.767779in}{3.661482in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{3.655937in}}%
\pgfpathlineto{\pgfqpoint{4.216784in}{3.642671in}}%
\pgfpathlineto{\pgfqpoint{4.441286in}{3.662095in}}%
\pgfpathlineto{\pgfqpoint{4.665788in}{3.648703in}}%
\pgfpathlineto{\pgfqpoint{4.890291in}{3.646643in}}%
\pgfpathlineto{\pgfqpoint{5.114793in}{3.681833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{4.024678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073752in}{3.996227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298254in}{3.924340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522756in}{3.860688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{3.798292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971761in}{3.775577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196263in}{3.753799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420765in}{3.728188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645268in}{3.732652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{3.712975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094272in}{3.704315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318774in}{3.689203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543277in}{3.659539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767779in}{3.661482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{3.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216784in}{3.642671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441286in}{3.662095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665788in}{3.648703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890291in}{3.646643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{3.681833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849249in}{3.993489in}}%
\pgfpathlineto{\pgfqpoint{1.073752in}{3.924835in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{3.869409in}}%
\pgfpathlineto{\pgfqpoint{1.522756in}{3.857159in}}%
\pgfpathlineto{\pgfqpoint{1.747258in}{3.877932in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{3.813829in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{3.898280in}}%
\pgfpathlineto{\pgfqpoint{2.420765in}{3.836095in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{3.942861in}}%
\pgfpathlineto{\pgfqpoint{2.869770in}{3.945368in}}%
\pgfpathlineto{\pgfqpoint{3.094272in}{3.938930in}}%
\pgfpathlineto{\pgfqpoint{3.318774in}{3.932102in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{3.917401in}}%
\pgfpathlineto{\pgfqpoint{3.767779in}{3.920393in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{3.899977in}}%
\pgfpathlineto{\pgfqpoint{4.216784in}{3.877322in}}%
\pgfpathlineto{\pgfqpoint{4.441286in}{3.939617in}}%
\pgfpathlineto{\pgfqpoint{4.665788in}{3.888197in}}%
\pgfpathlineto{\pgfqpoint{4.890291in}{3.918105in}}%
\pgfpathlineto{\pgfqpoint{5.114793in}{3.873707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{3.993489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073752in}{3.924835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298254in}{3.869409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522756in}{3.857159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{3.877932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971761in}{3.813829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196263in}{3.898280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420765in}{3.836095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645268in}{3.942861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{3.945368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094272in}{3.938930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318774in}{3.932102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543277in}{3.917401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767779in}{3.920393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{3.899977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216784in}{3.877322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441286in}{3.939617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665788in}{3.888197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890291in}{3.918105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{3.873707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849249in}{4.144958in}}%
\pgfpathlineto{\pgfqpoint{1.073752in}{4.062404in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{3.944537in}}%
\pgfpathlineto{\pgfqpoint{1.522756in}{3.962451in}}%
\pgfpathlineto{\pgfqpoint{1.747258in}{3.963032in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{3.979456in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{3.973504in}}%
\pgfpathlineto{\pgfqpoint{2.420765in}{3.918979in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{3.976121in}}%
\pgfpathlineto{\pgfqpoint{2.869770in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{3.094272in}{3.990361in}}%
\pgfpathlineto{\pgfqpoint{3.318774in}{3.980325in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{3.963722in}}%
\pgfpathlineto{\pgfqpoint{3.767779in}{3.952801in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{3.925034in}}%
\pgfpathlineto{\pgfqpoint{4.216784in}{3.906817in}}%
\pgfpathlineto{\pgfqpoint{4.441286in}{3.944921in}}%
\pgfpathlineto{\pgfqpoint{4.665788in}{3.902293in}}%
\pgfpathlineto{\pgfqpoint{4.890291in}{3.952123in}}%
\pgfpathlineto{\pgfqpoint{5.114793in}{3.922430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{4.144958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073752in}{4.062404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298254in}{3.944537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522756in}{3.962451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{3.963032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971761in}{3.979456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196263in}{3.973504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420765in}{3.918979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645268in}{3.976121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{3.992381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094272in}{3.990361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318774in}{3.980325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543277in}{3.963722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767779in}{3.952801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{3.925034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216784in}{3.906817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441286in}{3.944921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665788in}{3.902293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890291in}{3.952123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{3.922430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{3.550533in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.574659in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.574659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.550533in}}%
\pgfpathlineto{\pgfqpoint{0.635972in}{4.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328070in}{3.550533in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.550533in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.550533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{4.651000in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{4.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982021in,y=4.734333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 100\(\displaystyle \times\)100\(\displaystyle \times\)100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075014in}{4.152667in}}%
\pgfpathlineto{\pgfqpoint{5.230848in}{4.152667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258626in}{4.152667in}}{\pgfqpoint{5.258626in}{4.180445in}}%
\pgfpathlineto{\pgfqpoint{5.258626in}{4.553778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258626in}{4.581556in}}{\pgfqpoint{5.230848in}{4.581556in}}%
\pgfpathlineto{\pgfqpoint{3.075014in}{4.581556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.047237in}{4.581556in}}{\pgfqpoint{3.047237in}{4.553778in}}%
\pgfpathlineto{\pgfqpoint{3.047237in}{4.180445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.047237in}{4.152667in}}{\pgfqpoint{3.075014in}{4.152667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102792in}{4.477389in}}%
\pgfpathlineto{\pgfqpoint{3.380570in}{4.477389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241681in}{4.477389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491681in,y=4.428778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 thread}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102792in}{4.283778in}}%
\pgfpathlineto{\pgfqpoint{3.380570in}{4.283778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241681in}{4.283778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491681in,y=4.235167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 24 threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403348in}{4.477389in}}%
\pgfpathlineto{\pgfqpoint{4.681126in}{4.477389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542237in}{4.477389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792237in,y=4.428778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CUDA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.050753in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.050753in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.151219in}}%
\pgfpathlineto{\pgfqpoint{0.635972in}{3.151219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{2.050753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{2.050753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{2.050753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{2.050753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{2.050753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.074879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.074879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469305in, y=2.026684in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.602137in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.602137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.602137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399861in, y=2.553942in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.129395in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.129395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.129395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330417in, y=3.081200in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.050753in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.050753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.050753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.233599in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.233599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.233599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.326445in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.326445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.326445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.392320in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.392320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.392320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.443416in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.443416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.443416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.485165in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.485165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.485165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.520463in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.520463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.520463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.551040in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.551040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.551040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.578011in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.578011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.578011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.760857in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.760857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.760857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.853703in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.853703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.853703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.919578in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.919578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.919578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.970674in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.970674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{2.970674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.012423in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.012423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.012423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.047721in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.047721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.047721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.078298in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.078298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.078298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.105269in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.105269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{3.105269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274861in,y=2.600986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speedup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849249in}{2.593976in}}%
\pgfpathlineto{\pgfqpoint{1.073752in}{2.550913in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{2.555163in}}%
\pgfpathlineto{\pgfqpoint{1.522756in}{2.527862in}}%
\pgfpathlineto{\pgfqpoint{1.747258in}{2.481798in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{2.418692in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{2.417082in}}%
\pgfpathlineto{\pgfqpoint{2.420765in}{2.385881in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{2.303157in}}%
\pgfpathlineto{\pgfqpoint{2.869770in}{2.335893in}}%
\pgfpathlineto{\pgfqpoint{3.094272in}{2.284976in}}%
\pgfpathlineto{\pgfqpoint{3.318774in}{2.319397in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{2.304216in}}%
\pgfpathlineto{\pgfqpoint{3.767779in}{2.253459in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{2.297080in}}%
\pgfpathlineto{\pgfqpoint{4.216784in}{2.281847in}}%
\pgfpathlineto{\pgfqpoint{4.441286in}{2.272538in}}%
\pgfpathlineto{\pgfqpoint{4.665788in}{2.262079in}}%
\pgfpathlineto{\pgfqpoint{4.890291in}{2.254515in}}%
\pgfpathlineto{\pgfqpoint{5.114793in}{2.208879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{2.593976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073752in}{2.550913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298254in}{2.555163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522756in}{2.527862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{2.481798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971761in}{2.418692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196263in}{2.417082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420765in}{2.385881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645268in}{2.303157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{2.335893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094272in}{2.284976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318774in}{2.319397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543277in}{2.304216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767779in}{2.253459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{2.297080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216784in}{2.281847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441286in}{2.272538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665788in}{2.262079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890291in}{2.254515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{2.208879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849249in}{2.664416in}}%
\pgfpathlineto{\pgfqpoint{1.073752in}{2.679412in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{2.693125in}}%
\pgfpathlineto{\pgfqpoint{1.522756in}{2.551899in}}%
\pgfpathlineto{\pgfqpoint{1.747258in}{2.515637in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{2.490609in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{2.467680in}}%
\pgfpathlineto{\pgfqpoint{2.420765in}{2.480682in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{2.444859in}}%
\pgfpathlineto{\pgfqpoint{2.869770in}{2.484555in}}%
\pgfpathlineto{\pgfqpoint{3.094272in}{2.439696in}}%
\pgfpathlineto{\pgfqpoint{3.318774in}{2.420784in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{2.433178in}}%
\pgfpathlineto{\pgfqpoint{3.767779in}{2.371842in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{2.392070in}}%
\pgfpathlineto{\pgfqpoint{4.216784in}{2.414211in}}%
\pgfpathlineto{\pgfqpoint{4.441286in}{2.416956in}}%
\pgfpathlineto{\pgfqpoint{4.665788in}{2.367476in}}%
\pgfpathlineto{\pgfqpoint{4.890291in}{2.393099in}}%
\pgfpathlineto{\pgfqpoint{5.114793in}{2.385920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{2.664416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073752in}{2.679412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298254in}{2.693125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522756in}{2.551899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{2.515637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971761in}{2.490609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196263in}{2.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420765in}{2.480682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645268in}{2.444859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{2.484555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094272in}{2.439696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318774in}{2.420784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543277in}{2.433178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767779in}{2.371842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{2.392070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216784in}{2.414211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441286in}{2.416956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665788in}{2.367476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890291in}{2.393099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{2.385920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849249in}{3.059621in}}%
\pgfpathlineto{\pgfqpoint{1.073752in}{3.005897in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{3.051837in}}%
\pgfpathlineto{\pgfqpoint{1.522756in}{2.902135in}}%
\pgfpathlineto{\pgfqpoint{1.747258in}{2.886429in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{2.864196in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{2.774836in}}%
\pgfpathlineto{\pgfqpoint{2.420765in}{2.820317in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{2.814227in}}%
\pgfpathlineto{\pgfqpoint{2.869770in}{2.809620in}}%
\pgfpathlineto{\pgfqpoint{3.094272in}{2.774283in}}%
\pgfpathlineto{\pgfqpoint{3.318774in}{2.749840in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{2.764973in}}%
\pgfpathlineto{\pgfqpoint{3.767779in}{2.689435in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{2.722368in}}%
\pgfpathlineto{\pgfqpoint{4.216784in}{2.745186in}}%
\pgfpathlineto{\pgfqpoint{4.441286in}{2.739676in}}%
\pgfpathlineto{\pgfqpoint{4.665788in}{2.689498in}}%
\pgfpathlineto{\pgfqpoint{4.890291in}{2.721063in}}%
\pgfpathlineto{\pgfqpoint{5.114793in}{2.698905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{3.059621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073752in}{3.005897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298254in}{3.051837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522756in}{2.902135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{2.886429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971761in}{2.864196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196263in}{2.774836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420765in}{2.820317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645268in}{2.814227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{2.809620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094272in}{2.774283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318774in}{2.749840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543277in}{2.764973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767779in}{2.689435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{2.722368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216784in}{2.745186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441286in}{2.739676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665788in}{2.689498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890291in}{2.721063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{2.698905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{2.050753in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.074879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.050753in}}%
\pgfpathlineto{\pgfqpoint{0.635972in}{3.151219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328070in}{2.050753in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.151219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{2.050753in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{2.050753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{3.151219in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{3.151219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982021in,y=3.234553in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 200\(\displaystyle \times\)200\(\displaystyle \times\)200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.651439in}}%
\pgfpathlineto{\pgfqpoint{0.635972in}{1.651439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849249in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747258in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869770in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.992281in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114793in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982021in,y=0.274861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Components}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.575098in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.575098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{0.575098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469305in, y=0.526904in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.102356in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.102356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.102356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399861in, y=1.054162in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.629614in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.629614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.629614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330417in, y=1.581420in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.550972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.733818in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.733818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{0.733818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.826664in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.826664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{0.826664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.892539in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.892539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{0.892539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.943636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{0.943636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.985385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{0.985385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.020683in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.020683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.020683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.051259in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.051259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.051259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.078230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.078230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.261077in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.261077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.261077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.353922in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.353922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.353922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.419797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.419797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.470894in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.470894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.470894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.512643in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.512643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.512643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.547941in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.547941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.547941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.578518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.578518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.605488in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.605488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635972in}{1.605488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274861in,y=1.101205in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speedup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849249in}{1.078531in}}%
\pgfpathlineto{\pgfqpoint{1.073752in}{1.035534in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{1.522756in}{1.034137in}}%
\pgfpathlineto{\pgfqpoint{1.747258in}{0.998461in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{0.904942in}}%
\pgfpathlineto{\pgfqpoint{2.420765in}{0.905975in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{2.869770in}{0.864574in}}%
\pgfpathlineto{\pgfqpoint{3.094272in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{3.318774in}{0.868588in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{3.767779in}{0.859595in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{4.216784in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{4.441286in}{0.827607in}}%
\pgfpathlineto{\pgfqpoint{4.665788in}{0.826134in}}%
\pgfpathlineto{\pgfqpoint{4.890291in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{5.114793in}{0.783860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{1.078531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073752in}{1.035534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298254in}{1.003312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522756in}{1.034137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{0.998461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971761in}{0.953960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196263in}{0.904942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420765in}{0.905975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645268in}{0.895823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{0.864574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094272in}{0.879619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318774in}{0.868588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543277in}{0.841644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767779in}{0.859595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{0.844783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216784in}{0.828828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441286in}{0.827607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665788in}{0.826134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890291in}{0.795902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{0.783860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849249in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.073752in}{1.135118in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{1.098775in}}%
\pgfpathlineto{\pgfqpoint{1.522756in}{1.041777in}}%
\pgfpathlineto{\pgfqpoint{1.747258in}{1.031105in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{0.961363in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{0.947874in}}%
\pgfpathlineto{\pgfqpoint{2.420765in}{0.943690in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{0.935707in}}%
\pgfpathlineto{\pgfqpoint{2.869770in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{3.094272in}{0.915330in}}%
\pgfpathlineto{\pgfqpoint{3.318774in}{0.884103in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{0.874550in}}%
\pgfpathlineto{\pgfqpoint{3.767779in}{0.926412in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{0.845771in}}%
\pgfpathlineto{\pgfqpoint{4.216784in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{4.441286in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{4.665788in}{0.889465in}}%
\pgfpathlineto{\pgfqpoint{4.890291in}{0.899000in}}%
\pgfpathlineto{\pgfqpoint{5.114793in}{0.814673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{1.160249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073752in}{1.135118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298254in}{1.098775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522756in}{1.041777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{1.031105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971761in}{0.961363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196263in}{0.947874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420765in}{0.943690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645268in}{0.935707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{0.907711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094272in}{0.915330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318774in}{0.884103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543277in}{0.874550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767779in}{0.926412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{0.845771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216784in}{0.829741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441286in}{0.836095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665788in}{0.889465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890291in}{0.899000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{0.814673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849249in}{1.471633in}}%
\pgfpathlineto{\pgfqpoint{1.073752in}{1.520514in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{1.519501in}}%
\pgfpathlineto{\pgfqpoint{1.522756in}{1.480789in}}%
\pgfpathlineto{\pgfqpoint{1.747258in}{1.465459in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{1.391263in}}%
\pgfpathlineto{\pgfqpoint{2.196263in}{1.328237in}}%
\pgfpathlineto{\pgfqpoint{2.420765in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{1.345338in}}%
\pgfpathlineto{\pgfqpoint{2.869770in}{1.311189in}}%
\pgfpathlineto{\pgfqpoint{3.094272in}{1.315643in}}%
\pgfpathlineto{\pgfqpoint{3.318774in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{3.543277in}{1.260428in}}%
\pgfpathlineto{\pgfqpoint{3.767779in}{1.316954in}}%
\pgfpathlineto{\pgfqpoint{3.992281in}{1.237303in}}%
\pgfpathlineto{\pgfqpoint{4.216784in}{1.225568in}}%
\pgfpathlineto{\pgfqpoint{4.441286in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.665788in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{4.890291in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{5.114793in}{1.171756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849249in}{1.471633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073752in}{1.520514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298254in}{1.519501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522756in}{1.480789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747258in}{1.465459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971761in}{1.391263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196263in}{1.328237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420765in}{1.345154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645268in}{1.345338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869770in}{1.311189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094272in}{1.315643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318774in}{1.282485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543277in}{1.260428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767779in}{1.316954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992281in}{1.237303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216784in}{1.225568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441286in}{1.204302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665788in}{1.266944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890291in}{1.276170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114793in}{1.171756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635972in}{0.550972in}}{\pgfqpoint{4.692098in}{1.100467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.575098in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.575098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{0.635972in}{1.651439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328070in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.651439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{0.550972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635972in}{1.651439in}}%
\pgfpathlineto{\pgfqpoint{5.328070in}{1.651439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982021in,y=1.734772in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 300\(\displaystyle \times\)300\(\displaystyle \times\)300}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

